Planning and Control of Uncertain Cooperative Mobile Manipulator-Endowed Systems under Temporal-Logic Tasks

Control and planning of multi-agent systems is an active and increasingly studied topic of research, with many practical applications such as rescue missions, security, surveillance, and transportation. This thesis addresses the planning and control of multi-agent systems under temporal logic tasks. The considered systems concern complex, robotic, manipulator-endowed systems, which can coordinate in order to execute complicated tasks, including object manipulation/transportation. Motivated by real-life scenarios, we take into account high-order dynamics subject to model uncertainties and unknown disturbances. Our approach is based on the integration of tools from the areas of multi-agent systems, intelligent control theory, cooperative object manipulation, discrete abstraction design of multi-agent-object systems, and formal verification. The first part of the thesis is devoted to the design of continuous control protocols for cooperative object manipulation/transportation by multiple robotic agents, and the relation of rigid cooperative manipulation schemes to multi-agent formation. In the second part of the thesis, we develop control schemes for the continuous coordination of multi-agent complex systems with uncertain dynamics, focusing on multi-agent navigation with collision specifications in obstacle-cluttered environments. The third part of the thesis is focused on the planning and control of multi-agent and multi-agent-object systems subject to complex tasks expressed as temporal logic formulas. The fourth and final part of the thesis focuses on several extension schemes for single-agent setups, such as motion planning under timed temporal tasks and asymptotic reference tracking for unknown systems while respecting funnel constraints.

==> Figures/ICRA_19/schedule.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0ex}}
\begin{axis}[%
width=0.85*\linewidth,
%width=0.9*\linewidth,
height=0.55*1.91in,
%at={(0.772in,0.516in)},
at={(0,0)},
scale only axis,
xmin=0,
xmax=600,
ymin=0.8,
ymax=3.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel = \text{Time},
ylabel = \text{State},
xtick = {0,120,240,360,480,600},
ytick = {1, 2, 3},
yticklabels = {$\pi_1$, $\pi_2$, $\pi_3$},
]
\addplot[ycomb, color=blue, mark=*, mark options={solid, blue}, forget plot, line width = 1pt] table[row sep=crcr] {%
0	1\\
34.3754129362276	2\\
77.7378097486742	3\\
116.885383535552	1\\
148.444843504495	2\\
190.23890104818	3\\
236.882202189153	1\\
268.051974743959	2\\
309.991742350189	3\\
356.820940400686	1\\
387.97866016777	2\\
429.904994022314	3\\
476.74615071811	1\\
507.9045619434	2\\
549.825607427238	3\\
596.668871526559	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
600	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ICRA_19/ttimes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0ex}}
\begin{axis}[%
%width=0.9*\linewidth,
width=0.85*\linewidth,
height=0.55*1.91in,
%at={(0.772in,0.516in)},
at={(0 in,0in)},
scale only axis,
xmin=1,
xmax=15,
xlabel style={font=\color{black}},
xlabel={Discrete step},
ymin=30,
ymax=50,
ylabel style={font=\color{black}},
ylabel style={align=center},
ylabel=Transition times,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.62,0.115)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xtick={1,3,5,7,9,11,13,15},
xtick pos=left,
ytick pos=left,
]
\addplot [color=blue, mark=o, mark options={solid, blue}, line width = 0.75pt]
  table[row sep=crcr]{%
1	34.3754129362276\\
2	37.4900046164788\\
3	35.6210895805993\\
4	31.5594599689439\\
5	31.5625429471231\\
6	31.2635148638612\\
7	31.1697725548059\\
8	31.2309380231369\\
9	31.1768745436276\\
10	31.1577197670838\\
11	31.2324131262107\\
12	31.1792429659967\\
13	31.1584112252896\\
14	31.2355941283686\\
15	31.1823910996003\\
};
\addlegendentry{$\pi_1\rightarrow \pi_2$}

\addplot [color=magenta, mark=o, mark options={solid, magenta}, line width = 0.75pt]
  table[row sep=crcr]{%
1	45.0010232585782\\
2	43.3623968124466\\
3	47.1800740765346\\
4	41.7954682910303\\
5	41.7940575436841\\
6	42.1009445146979\\
7	41.9688340222749\\
8	41.9397676062307\\
9	42.0230934085013\\
10	41.9724265358901\\
11	41.926333854544\\
12	42.0179990944535\\
13	41.9679520653167\\
14	41.9210454838386\\
15	42.0143181089489\\
};
\addlegendentry{$\pi_2\rightarrow \pi_3$}

\addplot [color=green!40!black, mark=o, mark options={solid, green!40!black}, line width = 0.75pt]
  table[row sep=crcr]{%
1	40.623419358921\\
2	39.1475737868774\\
3	37.1987150841393\\
4	46.6449765717485\\
5	46.643301140973\\
6	46.6354448125365\\
7	46.8612978252911\\
8	46.8291980504966\\
9	46.7999366838094\\
10	46.869757587883\\
11	46.8411566957965\\
12	46.8026625740851\\
13	46.8735406153388\\
14	46.8432640993204\\
15	46.8031954609839\\
};
\addlegendentry{$\pi_3\rightarrow \pi_1$}
\addplot[color=blue, mark=*, mark options={solid, blue}, only marks, forget plot] table[row sep=crcr] {%
1	34.3754129362276\\
4	31.5594599689439\\
7	31.1697725548059\\
10	31.1577197670838\\
13	31.1584112252896\\
};

\addplot[color=magenta, mark=*, mark options={solid, magenta}, only marks, forget plot] table[row sep=crcr] {%
2	43.3623968124466\\
5	41.7940575436841\\
8	41.9397676062307\\
11	41.926333854544\\
14	41.9210454838386\\
};

\addplot[color=green!40!black, mark=*, mark options={solid, green!40!black}, forget plot, only marks] table[row sep=crcr] {%
3	37.1987150841393\\
6	46.6354448125365\\
9	46.7999366838094\\
12	46.8026625740851\\
15	46.8031954609839\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ICRA_19/workspace.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 6
    }
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0ex}}
\begin{axis}[%
%width=0.80*4.602in,
width=.75\linewidth,
height=.75\linewidth,
%height=0.80*3.629in,
at={(0.772in,0.611in)},
%at={(-10in,0in)},
scale only axis,
xmin=0.64,
xmax=6.8,
ymin=-7.7,
ymax=-2.83,
axis background/.style={fill=gray},
%ytick={-3, -5, -7},
%xtick={2, 4, 6}
ticks=none
]
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.73220703	-2.9230469\\
0.73220703	-4.4407812\\
1.8603516	-4.4407812\\
1.8603516	-4.5280078\\
0.73220703	-4.5280078\\
0.73220703	-5.533457\\
1.675332	-5.533457\\
1.675332	-5.6092383\\
0.73269531	-5.6092383\\
0.73269531	-7.5993359\\
2.2941992	-7.5980273\\
2.2941992	-7.3405664\\
2.503125	-7.3405664\\
2.503125	-6.1595898\\
2.2941992	-6.1595898\\
2.2941992	-5.9225586\\
2.503125	-5.9225586\\
2.503125	-5.6092383\\
2.0761133	-5.6092383\\
2.0761133	-5.533457\\
2.9940039	-5.533457\\
2.9946289	-5.6092383\\
2.5702539	-5.6092383\\
2.5702539	-7.3405664\\
2.7722656	-7.3405664\\
2.7722656	-7.6003516\\
3.7662305	-7.6003516\\
3.7662305	-5.6092383\\
3.3494531	-5.6092383\\
3.3495701	-5.533457\\
4.2854295	-5.533457\\
4.2857025	-5.6092383\\
3.8361908	-5.6092383\\
3.8361908	-7.6005664\\
5.0561517	-7.5980273\\
5.0561517	-5.6092383\\
4.6506635	-5.6092383\\
4.6521674	-5.533457\\
5.1282611	-5.533457\\
5.1282611	-7.5980273\\
6.302226	-7.5980273\\
6.3043158	-7.36\\
6.7087494	-7.3650977\\
6.7087494	-6.8917578\\
5.4984955	-6.8917578\\
5.4984955	-6.8093164\\
6.7087494	-6.8093164\\
6.7087494	-4.5268555\\
5.4984955	-4.5268555\\
5.4984955	-4.4417383\\
6.7082025	-4.4417383\\
6.7048627	-2.9230469\\
6.3321478	-2.9230469\\
6.3321478	-3.2722266\\
5.969726	-3.2722266\\
5.9673236	-2.9230469\\
5.581308	-2.9230469\\
5.581308	-4.0519922\\
5.4984955	-4.0519922\\
5.4984955	-3.7578906\\
5.2501361	-3.7578906\\
5.2501361	-3.6586328\\
5.4984955	-3.6586328\\
5.4984955	-2.9276172\\
4.1823432	-2.9276172\\
4.1823432	-3.6586328\\
4.4118744	-3.6586328\\
4.4118744	-3.7578906\\
3.5714056	-3.7578906\\
3.5714056	-3.6586328\\
4.1014056	-3.6586328\\
4.1014056	-2.9230469\\
2.6009564	-2.9230469\\
2.6009564	-3.2722266\\
2.2768744	-3.2722266\\
2.2769914	-2.9230469\\
0.73220703	-2.9230469\\
0.73220703	-2.9230469\\
};

\filldraw[draw = black, fill = white]
(0.73220703,	-2.9230469)--
(0.73220703,	-4.4407812)--
(1.8603516,	-4.4407812)--
(1.8603516,	-4.5280078)--
(0.73220703,	-4.5280078)--
(0.73220703,	-5.533457)--
(1.675332,	-5.533457)--
(1.675332,	-5.6092383)--
(0.73269531,	-5.6092383)--
(0.73269531,	-7.5993359)--
(2.2941992,	-7.5980273)--
(2.2941992,	-7.3405664)--
(2.503125,	-7.3405664)--
(2.503125,	-6.1595898)--
(2.2941992,	-6.1595898)--
(2.2941992,	-5.9225586)--
(2.503125,	-5.9225586)--
(2.503125,	-5.6092383)--
(2.0761133,	-5.6092383)--
(2.0761133,	-5.533457)--
(2.9940039,	-5.533457)--
(2.9946289,	-5.6092383)--
(2.5702539,	-5.6092383)--
(2.5702539,	-7.3405664)--
(2.7722656,	-7.3405664)--
(2.7722656,	-7.6003516)--
(3.7662305,	-7.6003516)--
(3.7662305,	-5.6092383)--
(3.3494531,	-5.6092383)--
(3.3495701,	-5.533457)--
(4.2854295,	-5.533457)--
(4.2857025,	-5.6092383)--
(3.8361908,	-5.6092383)--
(3.8361908,	-7.6005664)--
(5.0561517,	-7.5980273)--
(5.0561517,	-5.6092383)--
(4.6506635,	-5.6092383)--
(4.6521674,	-5.533457)--
(5.1282611,	-5.533457)--
(5.1282611,	-7.5980273)--
(6.302226,	-7.5980273)--
(6.3043158,	-7.36)--
(6.7087494,	-7.3650977)--
(6.7087494,	-6.8917578)--
(5.4984955,	-6.8917578)--
(5.4984955,	-6.8093164)--
(6.7087494,	-6.8093164)--
(6.7087494,	-4.5268555)--
(5.4984955,	-4.5268555)--
(5.4984955,	-4.4417383)--
(6.7082025,	-4.4417383)--
(6.7048627,	-2.9230469)--
(6.3321478,	-2.9230469)--
(6.3321478,	-3.2722266)--
(5.969726,	-3.2722266)--
(5.9673236,	-2.9230469)--
(5.581308,	-2.9230469)--
(5.581308,	-4.0519922)--
(5.4984955,	-4.0519922)--
(5.4984955,	-3.7578906)--
(5.2501361,	-3.7578906)--
(5.2501361,	-3.6586328)--
(5.4984955,	-3.6586328)--
(5.4984955,	-2.9276172)--
(4.1823432,	-2.9276172)--
(4.1823432,	-3.6586328)--
(4.4118744,	-3.6586328)--
(4.4118744,	-3.7578906)--
(3.5714056,	-3.7578906)--
(3.5714056,	-3.6586328)--
(4.1014056,	-3.6586328)--
(4.1014056,	-2.9230469)--
(2.6009564,	-2.9230469)--
(2.6009564,	-3.2722266)--
(2.2768744,	-3.2722266)--
(2.2769914,	-2.9230469)--
(0.73220703,	-2.9230469)--
(0.73220703,	-2.9230469)
--cycle;
\filldraw[draw = black, fill = gray]
(1.1719141,	-3.3700586)--
(1.6524414,	-3.3700586)--
(1.6524414,	-3.4433203)--
(1.1719141,	-3.4433203)
--cycle;
\filldraw[draw = black, fill = gray]
(3.2225,	-3.6586328)--
(3.2981055,	-3.6586328)--
(3.2981055,	-4.5280078)--
(3.2225,	-4.5280078)--
cycle;
\filldraw[draw = black, fill = gray]
(4.614043,	-3.6586328)--
(5.05625,	-3.6586328)--
(5.05625,	-3.7578906)--
(4.614043,	-3.7578906)--
(4.614043,	-3.6586328)--
(4.614043,	-3.6586328)
--cycle;
\filldraw[draw = black, fill = gray]
(1.1719141,	-3.7444141)--
(1.6524414,	-3.7444141)--
(1.6524414,	-3.8176953)--
(1.1719141,	-3.8176953)--
cycle;

\filldraw[draw = black, fill = gray]
(3.5714062,	-3.9929102)--
(5.1333398,	-3.9929102)--
(5.1333398,	-4.9204102)--
(5.0487695,	-4.9204102)--
(5.0487695,	-4.0865234)--
(3.5714062,	-4.0865234)
--cycle;

\filldraw[draw = black, fill = gray]
(4.3091016,	-4.3998828)--
(4.5495508,	-4.3998828)--
(4.5495508,	-4.6367188)--
(4.3091016,	-4.6367188)
--cycle;

\filldraw[draw = black, fill = gray] 
(2.2851172,	-4.4407812)--
(2.8506055,	-4.4407812)--
(2.8506055,	-4.5280078)--
(2.2851172,	-4.5280078)
--cycle;

\filldraw[draw = black, fill = gray] 
(5.822168,	-4.9418359)--
(6.2440625,	-4.9418359)--
(6.2440625,	-6.3580859)--
(5.822168,	-6.3580859)--
(5.822168,	-4.9418359)
-- cycle;



\filldraw[draw = black, fill = gray] (1.2123828,	-6.327793) -- 
(1.9479688	,-6.327793) --
(1.9479688	,-6.9976953) --
(1.2123828,	-6.9976953) --
(1.2123828,	-6.327793)-- cycle;

\filldraw[draw = black, fill = gray] (4.3091016, -6.5727344) -- (4.5495508,-6.5727344) -- (4.5495508, -6.8097656) -- (4.3091016, -6.8097656) -- (4.3091016, -6.5727344) -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[fill = red, opacity = 0.1] (2.2, -7) circle (0.2);

\draw[draw = red, dashed] (2.2, -7) circle (0.2);


\node at (1.95,-7.25) {$\pi_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[fill = red, opacity = 0.1] (2.5, -4) circle (0.2);

\draw[draw = red, dashed] (2.5, -4) circle (0.2);


\node at (2.5,-3.7) {$\pi_2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[fill = red, opacity = 0.1] (6.25, -7.125) circle (0.2);

\draw[draw = red, dashed] (6.25, -7.125) circle (0.2);


\node at (6.0, -7.425) {$\pi_3$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.2	-7\\
2.1999999995311	-6.99999997313834\\
2.19999998951736	-6.99999949885777\\
2.19999997553563	-6.99999871475076\\
2.19999995513812	-6.99999755105173\\
2.19999955259176	-6.99997455969965\\
2.19999886513685	-6.99993532126554\\
2.19999791574109	-6.99988117803609\\
2.19999435352537	-6.99967886149699\\
2.1999890827576	-6.99938125641704\\
2.1999820353367	-6.99898679886405\\
2.19997332566848	-6.99850404647228\\
2.19995595439655	-6.99755823126564\\
2.19993422778554	-6.99640326895622\\
2.19990845628353	-6.99506906269851\\
2.1998781866692	-6.993550569645\\
2.19982973401636	-6.99121938381386\\
2.1997726114747	-6.98860425021329\\
2.19970614143305	-6.98572015475225\\
2.19963010408066	-6.98259961225519\\
2.19953426867157	-6.97889368092575\\
2.19942511476159	-6.97493501880296\\
2.19930168653477	-6.97074233913252\\
2.19916326673732	-6.96633871245924\\
2.19900899053817	-6.96173957618516\\
2.19892970120246	-6.95948482966166\\
2.19884644081515	-6.95718814311222\\
2.19875929486433	-6.95485516213293\\
2.19866800281097	-6.95248323419719\\
2.1985724381859	-6.95007274896722\\
2.19854336116863	-6.94935280472338\\
2.19851385708076	-6.94862871465389\\
2.19848398068382	-6.94790179928291\\
2.19845369004213	-6.94717113542481\\
2.19842396111821	-6.94646004794498\\
2.19839391891981	-6.94574725779888\\
2.19836344277473	-6.94503021038598\\
2.19833259090304	-6.94431023499037\\
2.1982422201159	-6.94223443284984\\
2.19814875492757	-6.94013663265482\\
2.19812006804897	-6.93950226411926\\
2.19809107832869	-6.93886562814381\\
2.19806181447557	-6.93822730363037\\
2.19803229916557	-6.93758782732167\\
2.1978832564677	-6.93442261082376\\
2.19772712876498	-6.93121412091933\\
2.19756359743973	-6.92796042015931\\
2.19739283669945	-6.92466832253759\\
2.19721421481352	-6.92133052729122\\
2.19694982590506	-6.91656976689367\\
2.1966696597019	-6.9117320651569\\
2.19637309027737	-6.90681583120708\\
2.19605954910618	-6.9018211545327\\
2.19509192264769	-6.88751095519013\\
2.19397830225095	-6.87259491717776\\
2.19270879143659	-6.85707459055157\\
2.19127439747079	-6.84095329359827\\
2.18893700705999	-6.81702738527985\\
2.18622597562792	-6.79191500676182\\
2.18311389490037	-6.76563714233827\\
2.1827819805399	-6.76299476010979\\
2.18244929423633	-6.76039320753196\\
2.18211340348043	-6.757797068629\\
2.18177350954976	-6.75519115673075\\
2.18142948269506	-6.75257347484008\\
2.18135991445525	-6.7520466528321\\
2.1812900955496	-6.75151887279724\\
2.18122014572005	-6.75099099167668\\
2.18115005802074	-6.75046295502436\\
2.18070269580258	-6.7471246409208\\
2.18024880674606	-6.74377206778673\\
2.17978846177325	-6.7404066466253\\
2.17948594401619	-6.73820939677683\\
2.179180894934	-6.73600632814689\\
2.17887302378349	-6.73379695520558\\
2.17856235554093	-6.73158206834727\\
2.17764641674272	-6.72513545134524\\
2.17670623478197	-6.7186420361725\\
2.1757411661853	-6.7121004813869\\
2.17475090109058	-6.70551082100972\\
2.17312982251446	-6.69497802124947\\
2.17263005827103	-6.69179043462433\\
2.17212447329995	-6.6885934688759\\
2.17161289916025	-6.68538643043033\\
2.17156656687815	-6.68509732853147\\
2.17152016872583	-6.68480804638014\\
2.17147372826301	-6.68451872121443\\
2.17142723197439	-6.68422927440886\\
2.17130492452737	-6.68346943559218\\
2.17118230486088	-6.68270919704605\\
2.17105937309873	-6.68194857205503\\
2.16981009540776	-6.67430270830151\\
2.16852667952079	-6.66660386262254\\
2.16813492162994	-6.66428395961955\\
2.16773989553435	-6.66195887157084\\
2.16734166497727	-6.65962909604634\\
2.16694082738531	-6.65729814043716\\
2.16641071566076	-6.65424378922899\\
2.16587513008055	-6.65118280266921\\
2.16533407611348	-6.64811494000375\\
2.16345840688198	-6.63764897672226\\
2.16340695194564	-6.63736547316354\\
2.16335542481231	-6.63708176020795\\
2.16330387214583	-6.63679810727635\\
2.16325231464076	-6.63651463096451\\
2.16286806995161	-6.63441218135132\\
2.16248113668205	-6.63230616579034\\
2.1620914953626	-6.63019674783301\\
2.16002591120755	-6.61918985249619\\
2.15788870236526	-6.60811080432271\\
2.15567857454445	-6.59696942540765\\
2.15561789357383	-6.59666780651627\\
2.15555714770753	-6.59636611822118\\
2.15549635832726	-6.59606444856036\\
2.15543547885005	-6.59576256539784\\
2.15531900842797	-6.59518592920802\\
2.15520234019085	-6.59460916435569\\
2.15508552450612	-6.59403250180398\\
2.15390118735341	-6.58825873022168\\
2.15269754583306	-6.58247420190033\\
2.15170062997866	-6.57774193741828\\
2.15069107978077	-6.57300664183729\\
2.15066374379504	-6.57287869811165\\
2.15063641595074	-6.57275086714368\\
2.15060911634016	-6.57262321352208\\
2.15039729108051	-6.57163488416272\\
2.15018480715135	-6.57064590157977\\
2.14997158386998	-6.56965595719382\\
2.14928667791018	-6.56649133243265\\
2.1485957107206	-6.56332344586743\\
2.14789851157975	-6.56015235977477\\
2.14719518399059	-6.55697896466137\\
2.14530533152415	-6.54857720658628\\
2.14337085840127	-6.54015907579378\\
2.14139057449177	-6.53172447198386\\
2.13936323084638	-6.52327276262587\\
2.13773861585965	-6.51662920072828\\
2.13608798111882	-6.50999315885252\\
2.13441062441604	-6.50336363412853\\
2.13270608704668	-6.49674055742438\\
2.13146320392636	-6.49198137635127\\
2.13108761807529	-6.49055458649174\\
2.13071069125523	-6.48912798216917\\
2.13033270164041	-6.48770261321602\\
2.12995356462041	-6.48627818070433\\
2.12849328689196	-6.48084055138474\\
2.12701389904175	-6.47540893354818\\
2.12551643791876	-6.46998792419611\\
2.12400168736854	-6.46458110995413\\
2.12121134719754	-6.4548169566186\\
2.11836271468053	-6.44510123400482\\
2.11749659641478	-6.44219604143135\\
2.1166252673069	-6.43929580206559\\
2.11574884065228	-6.43640102051962\\
2.11486755983909	-6.43351259738119\\
2.11398151522504	-6.43063092373212\\
2.1110447820878	-6.42123716539477\\
2.10805620848795	-6.41191684339183\\
2.10502204945695	-6.40269319020008\\
2.10194651955318	-6.39358038884005\\
2.09854516120166	-6.38376942957592\\
2.0950982075835	-6.37410341092929\\
2.09405622888952	-6.3712346261843\\
2.0930107609466	-6.36838058578061\\
2.09196179611035	-6.36554123707716\\
2.09090951473864	-6.36271702668256\\
2.08722626833418	-6.35301744056766\\
2.08689303475844	-6.35215396340084\\
2.08655960126511	-6.35129225398534\\
2.08652959151578	-6.35121481030882\\
2.08649960739107	-6.35113745051274\\
2.08646963916304	-6.35106015002865\\
2.08643965705308	-6.35098283242938\\
2.08613950375569	-6.35021043262115\\
2.08583947862621	-6.34944015974859\\
2.08553935958712	-6.34867146903327\\
2.08467845249909	-6.34647984083146\\
2.08381563268113	-6.34429796926328\\
2.08295237634336	-6.34212963763198\\
2.08171933854134	-6.33905373551908\\
2.08048524167953	-6.3360025789453\\
2.08011429186951	-6.33509093942179\\
2.07974329111362	-6.3341817871191\\
2.07970988458956	-6.33410005117504\\
2.07967650041344	-6.33401839055229\\
2.0796431007426	-6.3339367130644\\
2.07960967848814	-6.3338550017671\\
2.07927551518716	-6.3330391820699\\
2.07894100984047	-6.3322246158017\\
2.07860656506957	-6.33141226979278\\
2.0782723266605	-6.33060248344942\\
2.0770073010579	-6.32755604074545\\
2.07574123665902	-6.32453597730875\\
2.07447415862529	-6.32154183643859\\
2.07320794978975	-6.31857739746976\\
2.07105222079738	-6.31359192168904\\
2.06890052104127	-6.30869063265793\\
2.06675771544223	-6.30388042132809\\
2.06656508800627	-6.30345145007533\\
2.0663723403636	-6.30302274386371\\
2.06617963956109	-6.30259467719072\\
2.06598703867645	-6.30216736795551\\
2.06493547588703	-6.29984359696513\\
2.06388754408877	-6.29754314586205\\
2.06284310555722	-6.29526522848959\\
2.06180214207454	-6.29300920150435\\
2.05849927742626	-6.2859404842383\\
2.05523257893641	-6.27907096541551\\
2.05201915499698	-6.27241675479961\\
2.0488670510213	-6.26597480162698\\
2.04578425953683	-6.25974178159087\\
2.04304836235027	-6.25425411109557\\
2.04037473204706	-6.24892087924271\\
2.04035333386508	-6.24887828481487\\
2.04033195160425	-6.24883572371614\\
2.04031057874846	-6.24879318267703\\
2.04028921323474	-6.24875065749329\\
2.04026784756726	-6.24870813330025\\
2.04005469167486	-6.24828394591242\\
2.03984150757011	-6.24785982739862\\
2.03962861728747	-6.24743640210413\\
2.03941612878434	-6.24701387896591\\
2.03932247772219	-6.24682769117871\\
2.03922903721707	-6.2466419402989\\
2.03913569915983	-6.24645641218415\\
2.03904236874495	-6.24627091807057\\
2.03811674144724	-6.24443257170646\\
2.03719996254125	-6.24261291051164\\
2.03629125648472	-6.24080998909864\\
2.0345609697725	-6.23737732011715\\
2.03404790643036	-6.23635945886653\\
2.03353823785799	-6.23534813544447\\
2.03303155912705	-6.23434248462317\\
2.03252729269716	-6.23334130466367\\
2.03111653226854	-6.23053807521455\\
2.02972881381191	-6.22777612980361\\
2.02836363972695	-6.22505316757212\\
2.02702225327904	-6.22237047232758\\
2.0257064075213	-6.21973049738759\\
2.0247712714287	-6.21784855942428\\
2.02384669558157	-6.21598261208718\\
2.02293301363289	-6.21413301120346\\
2.02203039828904	-6.21229979881775\\
2.02113863837467	-6.21048230081859\\
2.01850912255631	-6.20508101772278\\
2.01597793664331	-6.19981436432168\\
2.01354178808897	-6.1946720137419\\
2.01119402364252	-6.18963727515512\\
2.00809642145049	-6.18285767416369\\
2.00782567532418	-6.18225685926292\\
2.00755635345243	-6.1816578144064\\
2.00728848549753	-6.18106060710445\\
2.00702131985896	-6.18046356349279\\
2.00675538471217	-6.1798678577214\\
2.00602616410735	-6.17822699575151\\
2.00530472070777	-6.17659267017263\\
2.00459281461886	-6.17496889452323\\
2.00389064999197	-6.17335617498958\\
2.00305721528837	-6.17142699257233\\
2.00223417687544	-6.16950537429685\\
2.0014218470012	-6.1675920786096\\
2.0006221761251	-6.16569175055743\\
1.99913079164842	-6.16210080219069\\
1.99899857435328	-6.16177937226524\\
1.9988668807033	-6.16145870389649\\
1.99873562007638	-6.16113858322355\\
1.99860464302865	-6.16081864278866\\
1.99753440244325	-6.15817290241112\\
1.99648278962622	-6.15553906766386\\
1.9954499011966	-6.15291648979335\\
1.99445624788018	-6.15036453320878\\
1.99348337285671	-6.14783407707739\\
1.99253138695628	-6.14532389477937\\
1.99159713903761	-6.14282538479463\\
1.99018156672175	-6.13896993143081\\
1.98880529511721	-6.13513548585799\\
1.98747200097942	-6.13133443181847\\
1.98618021847091	-6.12756472236359\\
1.9860992121255	-6.12732530547362\\
1.9860181916003	-6.12708549770914\\
1.98593747018495	-6.12684621432073\\
1.98585682765174	-6.1266068048077\\
1.9850613825568	-6.12421358963633\\
1.98427836779093	-6.12182250880181\\
1.98350790486905	-6.11943354971303\\
1.97835984460194	-6.10255511951599\\
1.97806627095169	-6.10153071199762\\
1.97778000117138	-6.10052287510843\\
1.97749693403394	-6.09951866523524\\
1.97721743188964	-6.09852000839428\\
1.97649695777905	-6.09591303274191\\
1.97578930450434	-6.09330468909931\\
1.97557919845199	-6.09252081775676\\
1.9753704419126	-6.09173762127201\\
1.97516296719615	-6.0909548651321\\
1.97495669524272	-6.09017226001827\\
1.97492581271537	-6.09005473028174\\
1.97489498401149	-6.08993726467559\\
1.97486415121325	-6.08981967784895\\
1.97477215244042	-6.08946801604028\\
1.97468054732373	-6.08911698024524\\
1.97458869053784	-6.08876409438514\\
1.9742750430156	-6.08754973921777\\
1.97396446982995	-6.08633685171799\\
1.97387207905766	-6.08597473291187\\
1.97377971998065	-6.08561172878774\\
1.97368755566655	-6.08524852776651\\
1.97360488530231	-6.08492194705211\\
1.97352238729263	-6.08459526247924\\
1.97343997048411	-6.0842681310748\\
1.97342370959558	-6.08420353962122\\
1.97340751279301	-6.08413916637376\\
1.97339131733377	-6.08407476824833\\
1.97334272094983	-6.08388129155597\\
1.97329408307055	-6.08368738548724\\
1.97324563257591	-6.08349394931764\\
1.97292697108618	-6.0822113252994\\
1.97261125030541	-6.08092881209894\\
1.97229851963882	-6.07964654892667\\
1.97066534404645	-6.07276203188586\\
1.9691126863664	-6.0658869976702\\
1.96763729016704	-6.05902361228388\\
1.96623376578637	-6.05217533055169\\
1.963678687685	-6.03898283292518\\
1.96207541609637	-6.03025881155882\\
1.96091335848057	-6.02383964069253\\
1.95974848195189	-6.01749000896462\\
1.95972095940062	-6.01732568149214\\
1.95969888954839	-6.01718301581388\\
1.95967839436437	-6.0170463287758\\
1.95965812097996	-6.01691023733881\\
1.95954299988454	-6.01613427043501\\
1.9594247386235	-6.01533244958579\\
1.95930426938774	-6.01451046242102\\
1.95911060690536	-6.01317948243851\\
1.95891269219787	-6.01180568265095\\
1.95871109390879	-6.01039137028637\\
1.95850637250061	-6.00893917057665\\
1.95786985864713	-6.0043190927109\\
1.95722646195045	-5.99947691756971\\
1.95658797587579	-5.99448759603379\\
1.95596244329583	-5.98940994837143\\
1.95535293668234	-5.98426975624446\\
1.95469660999063	-5.97850914416568\\
1.95467922768924	-5.97835323329146\\
1.95466185274672	-5.97819722698264\\
1.95464450156028	-5.97804126532384\\
1.95462713743482	-5.977885013236\\
1.95460981981026	-5.97772900182589\\
1.95454454158844	-5.97713934405865\\
1.95447957541903	-5.97655001548999\\
1.95441487435278	-5.97596061370683\\
1.9543504530586	-5.97537128783279\\
1.95429274973033	-5.97484080020774\\
1.95427541956372	-5.97468121078473\\
1.95425815143452	-5.97452198929248\\
1.95424091500946	-5.97436288106167\\
1.95407028554989	-5.97277257467781\\
1.9539008980729	-5.97117654268377\\
1.95373364289083	-5.96958307569028\\
1.95325995219348	-5.96493947781006\\
1.95280050361634	-5.96029543407379\\
1.95235423389435	-5.95564833443496\\
1.95234690016128	-5.95557120838797\\
1.9523395331862	-5.95549391595168\\
1.95233217574331	-5.95541674948406\\
1.95232482247336	-5.95533959776828\\
1.95225155420354	-5.9545674987555\\
1.9521788068346	-5.95379718458939\\
1.95217225135613	-5.95372769091987\\
1.95216570874402	-5.95365829403922\\
1.95215915098512	-5.95358870548164\\
1.95213954575926	-5.95338042251673\\
1.95212003972637	-5.953172916795\\
1.95210054197186	-5.95296521470772\\
1.95204240422127	-5.952343774439\\
1.95198430794973	-5.95172040336406\\
1.95192646498971	-5.95109733374501\\
1.95177862100618	-5.94949047788682\\
1.95163271066394	-5.94788927872411\\
1.95148836662177	-5.94628987254726\\
1.95099464842708	-5.94065764361864\\
1.95051870233199	-5.93505891875547\\
1.95005840188634	-5.92948316816708\\
1.94947226948579	-5.92219223891985\\
1.94890821308639	-5.91495361145983\\
1.94836758918614	-5.9078058381515\\
1.94784854932145	-5.90075566947624\\
1.94762323855247	-5.89763794757937\\
1.94740110725372	-5.89453417296583\\
1.94738120874043	-5.89425469567886\\
1.94736138309186	-5.89397601875631\\
1.94734154074434	-5.89369690347971\\
1.94732169301724	-5.89341749776262\\
1.94715284479014	-5.89102607229571\\
1.94698565082579	-5.88864296423215\\
1.94681991376066	-5.88626641500561\\
1.9464233912066	-5.88053381054395\\
1.94603372929795	-5.87483614425793\\
1.94565121997531	-5.8691875161539\\
1.94527393925094	-5.86357000524069\\
1.94512638788125	-5.86136182783809\\
1.94497998802359	-5.85916574855605\\
1.94483472367455	-5.85698198613076\\
1.944690371622	-5.85480789472646\\
1.94433374912222	-5.84942291512949\\
1.94398127231503	-5.84408450847467\\
1.94363188662566	-5.8387825125994\\
1.94328547901409	-5.8335190725449\\
1.94300700030226	-5.82928546713901\\
1.94273120925745	-5.82509212023135\\
1.94245700506533	-5.82092345472729\\
1.94218463369819	-5.81678384666478\\
1.94213256789759	-5.8159927454007\\
1.94211695252038	-5.81575550352619\\
1.94210133506794	-5.81551823222819\\
1.94208577460546	-5.81528182581622\\
1.94207024203201	-5.81504585148061\\
1.94203639076179	-5.8145315564955\\
1.94200238438036	-5.81401498845808\\
1.94196836571309	-5.81349827689639\\
1.94163053314838	-5.80836904792338\\
1.94155723007094	-5.80725623932048\\
1.94148413906644	-5.80614681389251\\
1.94146236109468	-5.80581621602658\\
1.94144060800583	-5.80548601201774\\
1.94141873855438	-5.8051540488603\\
1.94141642917147	-5.80511899403181\\
1.94141411448465	-5.80508385928533\\
1.94141180386694	-5.8050487867893\\
1.94140485979097	-5.80494338328827\\
1.94139791111583	-5.80483791310137\\
1.94139098870653	-5.80473283234869\\
1.94133319843271	-5.80385560714475\\
1.94127587270568	-5.80298544514726\\
1.94121799781506	-5.80210707761258\\
1.94111333901409	-5.80051868113047\\
1.94100899163126	-5.79893483539267\\
1.94090513570691	-5.79735833532247\\
1.94068469160692	-5.79401097882063\\
1.94066491506102	-5.79371061423958\\
1.94064511969444	-5.79340995095447\\
1.94062533883714	-5.79310948617983\\
1.94060559124886	-5.79280951534725\\
1.94046991721422	-5.79074786895919\\
1.940429361544	-5.79013144398976\\
1.9403887927925	-5.78951472104213\\
1.94034831132397	-5.78889920260787\\
1.94034309937453	-5.78881994858141\\
1.94033788860048	-5.78874071316521\\
1.94033267893208	-5.7886614926671\\
1.94028059407283	-5.78786930310173\\
1.94022852538587	-5.7870771244264\\
1.94017647887079	-5.78628501569696\\
1.93965804408794	-5.77836493667381\\
1.9391431570012	-5.77044745151359\\
1.93863324062746	-5.76253432439484\\
1.93793309822783	-5.75154157004579\\
1.93742671895855	-5.74348163566583\\
1.93701210818028	-5.73681094273534\\
1.93660301289485	-5.73019012526845\\
1.9362808093297	-5.72497280807537\\
1.93596140142562	-5.71983861708005\\
1.93595634773862	-5.71975463207354\\
1.93595353869808	-5.7197048511244\\
1.93595133107348	-5.7196639810952\\
1.93594912154921	-5.7196226804982\\
1.93593859893664	-5.71942622723127\\
1.93592649140703	-5.71919990094509\\
1.9359131757253	-5.71895055701685\\
1.93588941038802	-5.71850449927628\\
1.9358629235726	-5.71800566476885\\
1.93583394162543	-5.71745770336853\\
1.93580282745619	-5.71686684775819\\
1.9357374478309	-5.71561570437464\\
1.93566696863335	-5.7142526381293\\
1.9355925268724	-5.71279579996625\\
1.93551599179403	-5.71127825202461\\
1.93542011519427	-5.70934687277645\\
1.93532415754332	-5.70737669367426\\
1.93522885677735	-5.70537908978334\\
1.93513448265679	-5.70335658124983\\
1.93504167633422	-5.70131998109516\\
1.93489113194861	-5.69790081950424\\
1.93474825128714	-5.69449853433223\\
1.93474712883029	-5.69447109995289\\
1.93474600530909	-5.69444363117279\\
1.93474488401296	-5.69441620721765\\
1.93474376440998	-5.69438881358256\\
1.93474264664847	-5.69436145249866\\
1.93473151616044	-5.69408833570571\\
1.93473051927271	-5.69406381567884\\
1.93472951886317	-5.69403920078773\\
1.93472851642261	-5.69401452779482\\
1.93472751135332	-5.69398978063105\\
1.93471752037782	-5.69374325394716\\
1.93470756258584	-5.69349659508553\\
1.93469762330572	-5.69324942300329\\
1.93468770419932	-5.69300177270627\\
1.9345914526173	-5.69054356633753\\
1.93449948283989	-5.68809052227873\\
1.93441222951738	-5.68565158037109\\
1.934329904841	-5.68323030997708\\
1.934313073561	-5.6827187096365\\
1.93429649490645	-5.68220873963017\\
1.93428006021943	-5.68169705794121\\
1.93426383988384	-5.68118570108658\\
1.93425132401511	-5.68078563558337\\
1.93423900270357	-5.68038754340545\\
1.9342268186517	-5.67998976436508\\
1.93411897097664	-5.67612461134499\\
1.93402368465565	-5.6722609822223\\
1.93394120594616	-5.6684006459871\\
1.9337742691619	-5.65844460377104\\
1.93376532490817	-5.65765187166037\\
1.93375799494885	-5.65689019514346\\
1.93375155873509	-5.65613496602935\\
1.93374576487816	-5.65537678937936\\
1.93373398201303	-5.65308773563139\\
1.93373113193924	-5.65239246551713\\
1.93372884702492	-5.65169204468751\\
1.93372713710403	-5.65099307802188\\
1.9337258194042	-5.65003443547844\\
1.933725574982	-5.64907838232021\\
1.93372563465271	-5.64879008758184\\
1.93372579674619	-5.64850330582615\\
1.93372606074516	-5.64821429395843\\
1.93372616314937	-5.64811824609173\\
1.93372627670688	-5.64802248138492\\
1.93372640197673	-5.64792603228126\\
1.93372768043677	-5.64727884937046\\
1.93372812291585	-5.6470848809162\\
1.93372861440987	-5.64689047070247\\
1.93372914948855	-5.6466970400766\\
1.93372923254287	-5.6466677104686\\
1.93372931660231	-5.64663845448623\\
1.93372940170706	-5.64660921114071\\
1.93372966807139	-5.64652062907213\\
1.933729942691	-5.64643241790327\\
1.93373022535598	-5.64634451424376\\
1.93373386149431	-5.64546688918129\\
1.93373840832793	-5.64459283516036\\
1.93373988452466	-5.64433108675505\\
1.9337414460524	-5.64407024910749\\
1.93374309795328	-5.643808718678\\
1.9337572676321	-5.64207994118693\\
1.93377513455187	-5.64035670905969\\
1.93377563505247	-5.64031024594605\\
1.9337761433075	-5.64026352785356\\
1.93377665436164	-5.64021685123338\\
1.9337819744819	-5.63975304123217\\
1.93378245919454	-5.63971125593062\\
1.93378294531861	-5.63966958386619\\
1.93378343251618	-5.63962801671555\\
1.93378387389766	-5.63959052246627\\
1.93378431659822	-5.63955308088364\\
1.93378476225337	-5.63951553683785\\
1.93378611654783	-5.63940271931371\\
1.93378652556074	-5.6393688069321\\
1.93378693587692	-5.63933492183288\\
1.93378734862644	-5.63930096024808\\
1.93379157433081	-5.63896386658\\
1.93379596495145	-5.63862548149435\\
1.9338004990561	-5.63828759497639\\
1.93384398613671	-5.63564736409435\\
1.93389655995082	-5.63301879780716\\
1.9339584370122	-5.6304060095917\\
1.93410208697882	-5.625362996609\\
1.93410638628708	-5.62522826879513\\
1.93411070573949	-5.62509363116294\\
1.93411505137044	-5.6249589737801\\
1.93411941381918	-5.62482463458211\\
1.93416132460818	-5.62359637431118\\
1.93420555207902	-5.62236600090589\\
1.93421897675545	-5.62200064358353\\
1.93422303054623	-5.62189112002656\\
1.93422711441696	-5.6217813261193\\
1.93423118324542	-5.62167243894809\\
1.93425564800426	-5.6210325801599\\
1.93428062851483	-5.62039549154268\\
1.93430628295189	-5.61975748769939\\
1.9344728946515	-5.61607221592705\\
1.93466062240804	-5.61237191904262\\
1.93470197297083	-5.61159485579494\\
1.93474403101281	-5.61082603878443\\
1.93478691063314	-5.61006080796043\\
1.93482591358296	-5.60937950505676\\
1.93482945812266	-5.60931789357012\\
1.93483300573089	-5.60925637027817\\
1.93483655755297	-5.60919489237335\\
1.93487263187561	-5.60858018855882\\
1.93490932349931	-5.60796588655718\\
1.93494667142345	-5.60735137942958\\
1.93497395919157	-5.60690846087075\\
1.93500146181025	-5.60646772710343\\
1.93502920332906	-5.60602863679596\\
1.93509956284813	-5.6049459401521\\
1.93516955983659	-5.60390315388387\\
1.93522634290576	-5.60308267830772\\
1.93528223536461	-5.60230163263608\\
1.93529638020691	-5.60210097792454\\
1.93531091140346	-5.60189539019109\\
1.93532550066716	-5.60168998075987\\
1.93542784900265	-5.60029227742656\\
1.93553152929655	-5.59892287248328\\
1.9356369885975	-5.59757491345939\\
1.93581432361685	-5.59538711807991\\
1.93599570900244	-5.59325167931437\\
1.93618167950809	-5.59116251224643\\
1.93623895459774	-5.59053785607178\\
1.9362969772546	-5.58991330341539\\
1.93635549465463	-5.5892916487102\\
1.9364146641887	-5.58867119507957\\
1.93650291082097	-5.58776537596903\\
1.93659268688295	-5.58686091860142\\
1.93661977339331	-5.58659015218812\\
1.93664699787142	-5.58631959210468\\
1.93665518358661	-5.58623842688822\\
1.93666340714804	-5.58615702806908\\
1.93667161583557	-5.58607591127349\\
1.9367547855194	-5.58526539161325\\
1.93683902697127	-5.58445677187925\\
1.93692449378576	-5.58364913927359\\
1.93693810738214	-5.58352115025191\\
1.9369517101617	-5.58339363925966\\
1.93696540885871	-5.58326555441594\\
1.93699609012887	-5.58298011407404\\
1.93702687914389	-5.58269523621793\\
1.9370578250288	-5.58241046185112\\
1.93738076549902	-5.57956898763636\\
1.93771887075209	-5.57673538099509\\
1.93807121335155	-5.57391646716069\\
1.93824852390409	-5.57253987861939\\
1.93842597512382	-5.57119098804823\\
1.93860564325764	-5.56985520289353\\
1.93878851852281	-5.56852531146262\\
1.93922592002861	-5.56550046054498\\
1.93968014690852	-5.56250195172522\\
1.9401550352396	-5.5595087869739\\
1.94036160695678	-5.55823691617038\\
1.94057019714532	-5.55697755101777\\
1.94078164820518	-5.55572508681734\\
1.94111183177285	-5.55382140786439\\
1.94144785783661	-5.55194120137512\\
1.94169192396034	-5.55059607159669\\
1.94193898674303	-5.5492583948248\\
1.9421861713286	-5.54794376293129\\
1.94250163836205	-5.54629366093047\\
1.94281615224333	-5.54468078206926\\
1.94313684504676	-5.54307041251783\\
1.94346175838455	-5.54147255874186\\
1.94402908198963	-5.53875836411737\\
1.94460747023756	-5.53608474146184\\
1.94519852234642	-5.53344065018826\\
1.94580180445284	-5.53082618798289\\
1.94680104192617	-5.52666533512196\\
1.94783113951162	-5.5225746797582\\
1.94785925768854	-5.52246568524166\\
1.94788738975431	-5.5223567763678\\
1.94791561605019	-5.52224763772938\\
1.94794402220477	-5.52213793737358\\
1.94814139176928	-5.52138154350141\\
1.94834060199526	-5.52062432820498\\
1.94854089001318	-5.51986939481088\\
1.94939851075076	-5.5167336170527\\
1.95028227945076	-5.51360926179066\\
1.95054442918509	-5.51269432324035\\
1.95081607508441	-5.51175561337471\\
1.95108847904157	-5.51082336880646\\
1.95174094291285	-5.50863516170616\\
1.95239666027576	-5.50648150785533\\
1.95305387751081	-5.50436902311444\\
1.95418351954927	-5.5008318873442\\
1.9553364522166	-5.49734091885957\\
1.95650833510908	-5.49390052655697\\
1.95686323342329	-5.49287954213874\\
1.95721793246027	-5.49186872994965\\
1.95757386253183	-5.49086386549858\\
1.95793074476299	-5.48986554722002\\
1.95951363234337	-5.48554453742315\\
1.96112731286943	-5.48130532918028\\
1.96127425940826	-5.48092700894011\\
1.96142057694005	-5.48055143431918\\
1.96156694358249	-5.48017690291186\\
1.96171457505912	-5.47980033977906\\
1.96223653027545	-5.47848372349356\\
1.9627596163744	-5.47717947890691\\
1.96328467307802	-5.47588581756531\\
1.96370578736133	-5.47485541857723\\
1.96413245993966	-5.47381868827084\\
1.96455279071825	-5.47280534517879\\
1.96467771317418	-5.47250580479754\\
1.96480292490155	-5.47220633886425\\
1.96492845189314	-5.47190686469142\\
1.96505484181236	-5.47160608149102\\
1.96560738255389	-5.47030396149077\\
1.96616453747792	-5.46900478388199\\
1.96672266664287	-5.46771681824334\\
1.96776550061315	-5.46535485520628\\
1.96881143049443	-5.46302994410429\\
1.96986247912879	-5.46074612362164\\
1.96993797233057	-5.46058248273728\\
1.97001751548307	-5.46040959276641\\
1.97009801450049	-5.46023465658436\\
1.97017698565606	-5.46006323231509\\
1.97024186419506	-5.45992261023216\\
1.97030596148551	-5.45978383952505\\
1.97036895276806	-5.45964760765449\\
1.97058835403493	-5.45917410600343\\
1.97080076478549	-5.45871729849448\\
1.97100921501999	-5.45827057234378\\
1.97121735585169	-5.45782601808462\\
1.9719977799841	-5.45617795641534\\
1.97277668011062	-5.45455280018886\\
1.97355621253247	-5.45294708581084\\
1.97515048960637	-5.44971363982299\\
1.97674912309857	-5.44654583963009\\
1.97724626911475	-5.44557385373837\\
1.97774375886553	-5.44460684965922\\
1.97823866088996	-5.44365100346614\\
1.978726523444	-5.44271481275536\\
1.97969677345104	-5.44087083362126\\
1.98066786619775	-5.43904805360917\\
1.98164291599819	-5.43723992732229\\
1.98262766523825	-5.43543559302057\\
1.98292420022897	-5.43489640553877\\
1.98321879423409	-5.43436261509282\\
1.98351225654994	-5.4338327330996\\
1.98380630855039	-5.43330361433032\\
1.98410296314759	-5.43277163872144\\
1.9844113102771	-5.43222059480723\\
1.98472029543774	-5.4316703436682\\
1.98502909042306	-5.4311223615526\\
1.98533663794667	-5.43057848070967\\
1.98564317009272	-5.43003830389469\\
1.9857694431296	-5.42981631353592\\
1.9858970405739	-5.42959230396879\\
1.98602433532956	-5.42936913147551\\
1.98615180765455	-5.42914596468822\\
1.98743119153131	-5.42693422267577\\
1.988740724111	-5.4247001488739\\
1.99004900971923	-5.42249622878596\\
1.99159809669225	-5.41992413650182\\
1.99160976860414	-5.41990482104447\\
1.9916213791284	-5.41988561986037\\
1.99163293939237	-5.41986650572709\\
1.9916434406996	-5.41984914458579\\
1.99165397716726	-5.41983172714651\\
1.99166457743111	-5.41981420588862\\
1.99176997736317	-5.41964014454536\\
1.99187422802705	-5.41946815858859\\
1.99198215281825	-5.41929028906694\\
1.99222852283807	-5.41888512190211\\
1.99247850801107	-5.4184749873661\\
1.99273031668663	-5.41806283244456\\
1.99366280476127	-5.41654816650285\\
1.99460749136263	-5.41502596994889\\
1.99556090856431	-5.41350274337703\\
1.9977292588086	-5.41007920498271\\
1.99879114040157	-5.40840705596299\\
1.99965437231766	-5.4070442515422\\
2.00032690653825	-5.40597594190242\\
2.00088285202043	-5.40508462444683\\
2.00089037826552	-5.40507273208091\\
2.00089437787866	-5.40506657296399\\
2.00089920029944	-5.40505921697364\\
2.00090956441361	-5.40504342874377\\
2.00092296906936	-5.40502301326928\\
2.00093960929153	-5.40499767353793\\
2.00096748401592	-5.40495523192804\\
2.00100032470955	-5.40490524019439\\
2.00103752199625	-5.40484863081431\\
2.00107802369202	-5.40478701054324\\
2.00122451803392	-5.40456431158154\\
2.00123923718713	-5.40454194669199\\
2.00125410938831	-5.40451935207805\\
2.00126913880319	-5.40449652149013\\
2.00128436895388	-5.40447338858375\\
2.00129712982489	-5.40445400867832\\
2.00130994843332	-5.40443454280403\\
2.0013230359482	-5.40441467070624\\
2.00133312963152	-5.40439934575571\\
2.00134346842863	-5.40438364969699\\
2.00135381541435	-5.4043679425384\\
2.0013631156676	-5.40435382533723\\
2.0013724566466	-5.40433964730146\\
2.00138176662178	-5.40432551733901\\
2.00141018446493	-5.4042823950184\\
2.00143896531127	-5.40423873010575\\
2.00146820006093	-5.40419438710093\\
2.00152697230753	-5.40410527936454\\
2.00158699490781	-5.40401431594088\\
2.00164756859212	-5.40392256001021\\
2.00168158515281	-5.40387104677923\\
2.00171580370175	-5.40381924074446\\
2.0017508606581	-5.40376617948429\\
2.00192447724221	-5.40350369282107\\
2.00209759892602	-5.40324229387916\\
2.00227469672687	-5.40297523950949\\
2.00268911119897	-5.40235210778249\\
2.00272673628256	-5.40229556518078\\
2.00276432593338	-5.40223909405464\\
2.00277559477675	-5.40222216693991\\
2.00278689502427	-5.40220519424598\\
2.00279826414703	-5.40218811944295\\
2.00283204630073	-5.40213739533532\\
2.0028658078666	-5.40208671432972\\
2.00290000870045	-5.40203538572247\\
2.00296900326915	-5.40193188828229\\
2.00303758161865	-5.40182906621663\\
2.00305812869713	-5.40179826520411\\
2.00307869773774	-5.40176743627155\\
2.00309941050418	-5.40173639663061\\
2.00316183502439	-5.4016428862883\\
2.00322454706179	-5.40154898611826\\
2.00328671084709	-5.40145594852231\\
2.00366150296897	-5.40089634518116\\
2.00403455184788	-5.40034076480201\\
2.00440738503695	-5.39978699238203\\
2.00456827415719	-5.39954835633817\\
2.00472734779501	-5.39931268477337\\
2.00488722893668	-5.39907608694234\\
2.00491095190254	-5.39904099246187\\
2.00493474657076	-5.39900579860281\\
2.00495817379324	-5.39897115366832\\
2.00513406120138	-5.3987113267789\\
2.00530916158693	-5.39845297560849\\
2.00548439066802	-5.39819473936969\\
2.00723706004355	-5.39563916459747\\
2.00898744007682	-5.39311890793389\\
2.00903880839351	-5.39304499319473\\
2.0090901444202	-5.39297115175561\\
2.00914090085695	-5.3928981689087\\
2.00916805484356	-5.39285913212162\\
2.00917619613893	-5.39284742897306\\
2.00918444418539	-5.39283557297752\\
2.00919261261725	-5.39282383217948\\
2.00927444274029	-5.39270626925852\\
2.00935533052845	-5.3925901172854\\
2.0094367219724	-5.39247330508707\\
2.00948445665904	-5.39240482010814\\
2.00953230041496	-5.39233619947381\\
2.00957990585928	-5.39226794133531\\
2.00970907531201	-5.39208287509607\\
2.00983671084733	-5.3919001528527\\
2.00987539551376	-5.39184479051249\\
2.00991397420124	-5.39178959425511\\
2.00995247830895	-5.39173451871166\\
2.01006625949489	-5.39157187340059\\
2.01018169207987	-5.39140698649251\\
2.01029687055619	-5.39124258103289\\
2.01032229150048	-5.39120630405319\\
2.01034763974021	-5.39117013729727\\
2.01037303523563	-5.39113390916908\\
2.01062782114712	-5.39077094329783\\
2.0108798989225	-5.39041239209624\\
2.01112933380684	-5.3900581526275\\
2.01162616427197	-5.38935403540461\\
2.01212198879111	-5.3886534404623\\
2.01216768606126	-5.38858896977903\\
2.01221388412455	-5.38852380651384\\
2.01225977095613	-5.3884590995821\\
2.01230603855982	-5.38839387432089\\
2.01233500417912	-5.38835305089744\\
2.01236379379612	-5.38831248309332\\
2.01239272204891	-5.38827172725581\\
2.01241891821079	-5.38823482684457\\
2.01244506416325	-5.38819800321825\\
2.01247136047362	-5.38816097335304\\
2.01273353057719	-5.38779228803523\\
2.012994351573	-5.38742604948211\\
2.01325409183419	-5.3870618787498\\
2.01335266572466	-5.38692378660995\\
2.01345131712655	-5.3867856514705\\
2.01354898077737	-5.38664897393262\\
2.01364675566839	-5.38651222195558\\
2.01367309144409	-5.38647540135355\\
2.01369949572488	-5.38643849214318\\
2.01372598432427	-5.3864014712507\\
2.01380587474742	-5.38628986062495\\
2.01388540295528	-5.38617880766698\\
2.01396508372096	-5.38606759305578\\
2.01476463796225	-5.38495606564683\\
2.01556693507986	-5.38384575549205\\
2.01637054929317	-5.38273850496415\\
2.01646956441228	-5.38260225476573\\
2.01656887947982	-5.38246568534017\\
2.01666888522846	-5.38232824763188\\
2.01684165719732	-5.38209102040445\\
2.01701562011458	-5.38185238828941\\
2.01703117560602	-5.38183105494574\\
2.01704685876936	-5.38180954912429\\
2.01706250834036	-5.3817880912285\\
2.01710944459765	-5.38172374899872\\
2.01715648338249	-5.38165928261974\\
2.0172035210299	-5.38159483459308\\
2.01767415325454	-5.38095139742561\\
2.01814489910459	-5.38030940604599\\
2.01861587745964	-5.37966863853892\\
2.01864069958082	-5.37963489205045\\
2.01866567060815	-5.37960095108261\\
2.01869045702017	-5.37956726545972\\
2.01871279163091	-5.37953691604696\\
2.01873533419785	-5.37950628730738\\
2.01875774034203	-5.37947584771039\\
2.0187637662479	-5.37946766161837\\
2.01876980218985	-5.37945946221107\\
2.0187758493746	-5.37945124779184\\
2.01883732222704	-5.37936776867578\\
2.01889760380743	-5.37928593302195\\
2.0189584288646	-5.37920338628286\\
2.01934908097606	-5.3786741659202\\
2.01973951117789	-5.37814630229241\\
2.0201295751445	-5.37761996441578\\
2.02018734205608	-5.37754208250191\\
2.02024492930872	-5.37746445483708\\
2.02026203730761	-5.37744139660766\\
2.02027919009199	-5.3774182801872\\
2.02029632847943	-5.37739518528091\\
2.02031362007023	-5.37737188620791\\
2.02036501970741	-5.37730264814654\\
2.02041645321989	-5.37723338123005\\
2.02046950255565	-5.37716195760671\\
2.02048696715833	-5.37713844738524\\
2.02050431181237	-5.37711510090486\\
2.02052180435654	-5.37709155696505\\
2.0206958353147	-5.37685750454299\\
2.02074796017576	-5.37678742658594\\
2.02080041854074	-5.37671692202439\\
2.02081595742752	-5.37669603978086\\
2.02083154064311	-5.37667509968163\\
2.02084744760829	-5.37665372653041\\
2.02085932430984	-5.37663776940371\\
2.02087109550325	-5.37662195479063\\
2.0208827640261	-5.37660627902603\\
2.02099934757635	-5.37644974007256\\
2.02100987578053	-5.37643560560167\\
2.02102054169206	-5.37642128723376\\
2.02103103593567	-5.37640720011329\\
2.02113525763447	-5.37626735877896\\
2.02113610096912	-5.37626622731285\\
2.02113694481013	-5.37626509518088\\
2.0211377911682	-5.37626395967656\\
2.02114621827449	-5.37625265403492\\
2.02115455541335	-5.37624146955948\\
2.02116294904799	-5.3762302096794\\
2.02118834307001	-5.37619614806119\\
2.02121355568315	-5.37616233464516\\
2.02123902145212	-5.37612818616178\\
2.02126071615629	-5.37609909806861\\
2.02128250282963	-5.37606989009052\\
2.02130419701241	-5.3760408087526\\
2.02136850554291	-5.37595462751315\\
2.02143302500173	-5.37586819183376\\
2.02149879761576	-5.3757801081532\\
2.02177618895866	-5.37540907003358\\
2.02205260630144	-5.37503982695282\\
2.0223285295447	-5.37467177609764\\
2.02382905333407	-5.37268253011628\\
2.02532664992012	-5.37071083987782\\
2.026822034905	-5.36875570226458\\
2.03142093302834	-5.36280646929845\\
2.03153788244143	-5.36265679282651\\
2.03165290017764	-5.3625097710433\\
2.0317696100822	-5.36236069556477\\
2.03180524228098	-5.36231519833412\\
2.03184100481114	-5.36226954048569\\
2.0318771622013	-5.36222338489592\\
2.03191323744323	-5.36217734131012\\
2.03192304626882	-5.36216482332904\\
2.03193287098986	-5.36215228560381\\
2.03194248243539	-5.36214002055075\\
2.03197139750452	-5.36210312648626\\
2.03200035324151	-5.36206618507392\\
2.03202936010401	-5.36202918343014\\
2.03231954097931	-5.36165941404528\\
2.03260986504831	-5.3612899498088\\
2.0329003575373	-5.36092076407783\\
2.03298307408208	-5.36081565961671\\
2.03306672243993	-5.36070940461567\\
2.03314990692133	-5.36060377434564\\
2.03320195021739	-5.36053770325093\\
2.03325429118997	-5.36047126934017\\
2.033306122257	-5.36040549662549\\
2.03364789343085	-5.35997231471587\\
2.03398513088514	-5.35954543266451\\
2.03432207575809	-5.35911949632725\\
2.03647422865555	-5.35642015696792\\
2.03653475801191	-5.35634430417163\\
2.03659535086124	-5.35626839730404\\
2.03665569719651	-5.35619281627446\\
2.03666037987617	-5.35618695180993\\
2.03666503823539	-5.35618111788386\\
2.03666976167653	-5.35617520258156\\
2.03671683325899	-5.35611626274882\\
2.03676391962395	-5.35605731460706\\
2.03681142612886	-5.35599785175371\\
2.03691713031074	-5.35586559490886\\
2.03702179522945	-5.35573468556432\\
2.03712538933557	-5.35560516354272\\
2.03715080598195	-5.35557339150586\\
2.03717628219906	-5.35554154706857\\
2.03720159843285	-5.35550990512058\\
2.03722692735711	-5.35547825046758\\
2.03724975372034	-5.35544972677738\\
2.03727249791672	-5.35542130862282\\
2.03729540724241	-5.35539268641407\\
2.03736346866709	-5.35530767180524\\
2.03743101528758	-5.35522332127043\\
2.03749914133545	-5.35513826786022\\
2.03751102685024	-5.3551234303869\\
2.03752312999646	-5.35510832205879\\
2.03753490178573	-5.35509362795473\\
2.03763518529634	-5.35496848947688\\
2.03773253364461	-5.35484705632611\\
2.03783137730717	-5.35472380290855\\
2.03786702650711	-5.35467935718828\\
2.03790251356204	-5.35463511988521\\
2.0379376553412	-5.35459131847261\\
2.03822938272691	-5.35422804522007\\
2.03852082335672	-5.35386550859686\\
2.0388120531867	-5.35350359897632\\
2.04108107200956	-5.3507034831954\\
2.04334814275161	-5.34792548315709\\
2.04561248090444	-5.34516835980163\\
2.04579349050653	-5.34494868881127\\
2.04597474347645	-5.34472882897126\\
2.04615332531156	-5.34451232795576\\
2.04633471131359	-5.34429254905794\\
2.04634801410852	-5.34427643498283\\
2.04636129431614	-5.3442603494529\\
2.04637470505734	-5.34424410673124\\
2.04651018901521	-5.34408007227928\\
2.04664706609411	-5.34391441525774\\
2.04677922649049	-5.3437545399061\\
2.0468709242245	-5.34364364344805\\
2.04696250208878	-5.34353292232735\\
2.04705384804991	-5.34342251135494\\
2.04707838865122	-5.3433928523864\\
2.04710312463168	-5.34336295951266\\
2.04712749064891	-5.3433335162448\\
2.04714536599542	-5.34331191739041\\
2.04716309285253	-5.34329049882324\\
2.0471810739979	-5.34326877444022\\
2.04735559621543	-5.34305801542315\\
2.04752897837919	-5.34284874288164\\
2.04770448429335	-5.34263702026661\\
2.0483025524629	-5.34191667053144\\
2.04890123079007	-5.34119684778836\\
2.04949773259977	-5.34048088728402\\
2.04954526856424	-5.34042385401566\\
2.04959271975621	-5.34036693210256\\
2.04960707092093	-5.34034971780841\\
2.04962127110138	-5.34033268521495\\
2.04963544296181	-5.34031568729191\\
2.04977809222087	-5.34014465445861\\
2.04992072224459	-5.33997371332481\\
2.05006271130158	-5.33980360626448\\
2.05014145535527	-5.33970929336029\\
2.05021911704228	-5.33961629666003\\
2.05024213623736	-5.33958873482252\\
2.05026554057414	-5.33956071405501\\
2.05028855172912	-5.33953316564298\\
2.05034292022004	-5.33946808552871\\
2.05039720339673	-5.33940311661082\\
2.05045142119667	-5.33933823666317\\
2.05099326380734	-5.33869069954025\\
2.05153492893914	-5.33804436694192\\
2.05207638529659	-5.33739928634847\\
2.05681753287032	-5.33179300567644\\
2.06154027667221	-5.32628516986927\\
2.06158279864128	-5.32623577054697\\
2.06162743351873	-5.32618385079954\\
2.06167207080267	-5.32613191320572\\
2.06171608787225	-5.32608069795813\\
2.06173939570993	-5.32605358152557\\
2.06176247931287	-5.3260267277562\\
2.06178539814384	-5.32600006677679\\
2.06200669823513	-5.3257427267826\\
2.06222098138614	-5.32549365578254\\
2.0624317299101	-5.32524881241035\\
2.06297349091918	-5.3246200144629\\
2.0635091538132	-5.32399897464488\\
2.06403879145717	-5.3233855672242\\
2.06731337335426	-5.31961175522242\\
2.06885556254878	-5.317850106041\\
2.07010216247696	-5.31643817722018\\
2.07135911727237	-5.31502809745678\\
2.07144101400102	-5.31493499074969\\
2.07154008139954	-5.31482196100639\\
2.07163969739565	-5.31470822378224\\
2.07173474335469	-5.3145997051512\\
2.07191762740905	-5.31439097156829\\
2.07208186296118	-5.31420357261069\\
2.07223412715711	-5.31402987989227\\
2.07245502218711	-5.31377795794313\\
2.07265351970133	-5.31355164913645\\
2.0728363624113	-5.31334324924262\\
2.07300787896577	-5.31314781404637\\
2.07311264780578	-5.31302846102446\\
2.07321752918065	-5.31290899981026\\
2.07332155918719	-5.31279052791243\\
2.07342505815886	-5.31267267916464\\
2.07344239180002	-5.31265294397762\\
2.07344760068716	-5.31264701351696\\
2.07345279009051	-5.31264110525999\\
2.07345801697428	-5.3126351543916\\
2.07351016489967	-5.31257578704035\\
2.07356156283902	-5.31251727858988\\
2.07361328646099	-5.31245840412338\\
2.07365453936893	-5.31241145094177\\
2.07369643813988	-5.31236376562708\\
2.07373776549304	-5.31231673409301\\
2.07376276567687	-5.31228828420752\\
2.07378717086693	-5.31226051205056\\
2.07381170683101	-5.31223259250866\\
2.07381835871389	-5.31222502343051\\
2.07382485850648	-5.31221762740451\\
2.07383141155847	-5.31221017083618\\
2.0738332016519	-5.31220813394673\\
2.07383497372139	-5.31220611756864\\
2.07383675803275	-5.31220408728242\\
2.0738545301173	-5.31218386535737\\
2.07387241602568	-5.31216351475217\\
2.07389021065268	-5.31214326843082\\
2.07406627681914	-5.31194298829906\\
2.0742440605436	-5.31174080878682\\
2.07442165576247	-5.31153889663506\\
2.07618815320732	-5.30953500235734\\
2.07794952679599	-5.30754158344483\\
2.07970385067171	-5.30556042742707\\
2.08398614050753	-5.30073865425921\\
2.08822529817116	-5.29598331922716\\
2.09241974433163	-5.29128903918393\\
2.09656660252177	-5.2866509887963\\
2.10212151125844	-5.2804304003256\\
2.10755662170066	-5.27431958306753\\
2.11194632652498	-5.26937080462215\\
2.11549719001491	-5.26536412720923\\
2.11896981981798	-5.2614451473801\\
2.11897315984627	-5.2614413772288\\
2.11897399419208	-5.26144043556909\\
2.11897407644808	-5.26144034297154\\
2.11897404771198	-5.26144037290579\\
2.11897403406377	-5.26144038717513\\
2.11897564165584	-5.26143858500257\\
2.11897896465768	-5.26143486707854\\
2.11898865122221	-5.26142405066482\\
2.11900316878582	-5.26140784856545\\
2.11902182982093	-5.26138702425335\\
2.11904430167191	-5.26136194746573\\
2.1190848021379	-5.26131675113847\\
2.11913273376255	-5.26126326102135\\
2.11918501554918	-5.26120491417078\\
2.11924137500333	-5.26114201475851\\
2.11926984818221	-5.26111023650219\\
2.11929882506244	-5.26107789570805\\
2.11932877980928	-5.26104446307693\\
2.11935916965182	-5.26101054437408\\
2.11942681597523	-5.2609350389085\\
2.11949595836703	-5.26085786096039\\
2.11956615258038	-5.26077950576144\\
2.11967410504863	-5.26065899390235\\
2.11970717250186	-5.26062207843539\\
2.11974104414275	-5.26058426533764\\
2.11977458554661	-5.26054681986319\\
2.1198020445589	-5.2605161645566\\
2.11982949360856	-5.26048551959642\\
2.11985701119951	-5.26045479774782\\
2.11988179821834	-5.26042712393903\\
2.11990653360787	-5.26039950715955\\
2.11993118589849	-5.26037198261413\\
2.12000643348042	-5.260287966335\\
2.12008009724465	-5.26020571090103\\
2.12015460885967	-5.26012250517386\\
2.1201659551975	-5.26010983490162\\
2.12017728915642	-5.26009717824737\\
2.1201886939621	-5.26008444245669\\
2.12022269738773	-5.26004647020832\\
2.12025676142211	-5.26000842942095\\
2.1202909234419	-5.25997027890952\\
2.12030005360113	-5.25996008268597\\
2.12030925749651	-5.25994980397781\\
2.12031846466009	-5.25993952150923\\
2.12032681150662	-5.25993019984059\\
2.12033520876691	-5.25992082176135\\
2.12034355347807	-5.2599115023154\\
2.12042640115813	-5.2598189740192\\
2.12051045136163	-5.25972509805176\\
2.12059439749688	-5.25963133297052\\
2.12143128768972	-5.25869611383071\\
2.12226540879479	-5.25776347113862\\
2.12228766577221	-5.25773858259667\\
2.12230960021974	-5.25771405400626\\
2.12233159204916	-5.257689460848\\
2.12239829259371	-5.25761486685225\\
2.12246557374197	-5.25753961903213\\
2.12253199149665	-5.25746533413157\\
2.12256513283827	-5.25742826584451\\
2.12259830041167	-5.25739116758507\\
2.1226318940056	-5.2573535919119\\
2.12271278133929	-5.25726311128891\\
2.12279304801614	-5.25717332009748\\
2.12281684478522	-5.25714669880254\\
2.12284090985001	-5.25711977708607\\
2.12286486242802	-5.25709298090578\\
2.12293846278429	-5.25701063831177\\
2.12301073823357	-5.25692977453692\\
2.12308396591631	-5.25684784000991\\
2.12311873856026	-5.2568089315454\\
2.12315359102212	-5.2567699325832\\
2.12318894926727	-5.25673036689337\\
2.12321196114584	-5.25670461600718\\
2.12323467146336	-5.25667920200975\\
2.12325788026402	-5.25665323045315\\
2.12327299789628	-5.25663631290722\\
2.12328810933926	-5.25661940211577\\
2.1233032227042	-5.25660248891205\\
2.12345424841053	-5.25643346219756\\
2.12360723020275	-5.25626222975756\\
2.12375742005259	-5.25609409650581\\
2.123761220044	-5.25608984246444\\
2.12376505638408	-5.25608554775145\\
2.12376888515529	-5.25608126155799\\
2.12378048068486	-5.2560682807158\\
2.12379198168152	-5.25605540542452\\
2.12380354379672	-5.25604246161696\\
2.12381389544522	-5.25603087288835\\
2.12382419401091	-5.2560193434262\\
2.12383444977328	-5.25600786177914\\
2.12393769307261	-5.25589227053782\\
2.12404072286969	-5.25577690679156\\
2.12414490228797	-5.25566024808549\\
2.12415840684178	-5.25564512550592\\
2.12417203197846	-5.25562986746709\\
2.12418549739205	-5.25561478827776\\
2.12422603615829	-5.25556939019032\\
2.12426642994683	-5.2555241533313\\
2.12430748260846	-5.25547817710847\\
2.12433077752181	-5.25545208752132\\
2.12435365275363	-5.25542646739208\\
2.12437670584636	-5.2554006476301\\
2.1243974970529	-5.2553773606586\\
2.12439938101726	-5.25537525051965\\
2.12440125410718	-5.25537315256391\\
2.12440312956283	-5.25537105195721\\
2.12442181670022	-5.25535012145199\\
2.12444034255828	-5.25532937060228\\
2.12445896701517	-5.2553085093813\\
2.12447575248008	-5.25528970752729\\
2.12449256730813	-5.25527087285858\\
2.12450941354497	-5.25525200269922\\
2.12456018145283	-5.25519513309685\\
2.12461102645221	-5.2551381752393\\
2.1246614444373	-5.25508169296473\\
2.12478267025624	-5.2549458769526\\
2.1248193359659	-5.25490479608646\\
2.12485533639958	-5.25486445888416\\
2.1248919875955	-5.25482339129691\\
2.1249630371959	-5.25474377651974\\
2.12503371228888	-5.25466457759298\\
2.12510369491694	-5.25458614975521\\
2.12514305646158	-5.25454203670657\\
2.12518254163753	-5.25449778320981\\
2.12522228217572	-5.25445324228083\\
2.12534116184283	-5.25431998950882\\
2.12545989481328	-5.25418688930572\\
2.12557894943783	-5.25405341565706\\
2.12665895302716	-5.25284163916279\\
2.12773765733263	-5.25163019569914\\
2.12881405747643	-5.25042018585318\\
2.12892581314581	-5.25029451767992\\
2.12903525878695	-5.25017142794822\\
2.12914707999535	-5.25004565422545\\
2.12952480033131	-5.24962064968876\\
2.12990641186067	-5.24919109342982\\
2.13028659350246	-5.24876298599846\\
2.13199095343036	-5.24684064052299\\
2.13368391103174	-5.2449276266737\\
2.13419217175046	-5.24435283292564\\
2.13423724881777	-5.24430184436834\\
2.13428214651451	-5.24425105448766\\
2.13432779625129	-5.24419941147177\\
2.13435238731097	-5.24417159107395\\
2.13437687756896	-5.24414388312651\\
2.13440165424578	-5.24411585073493\\
2.13442321723128	-5.2440914535851\\
2.13444460225166	-5.24406725681889\\
2.1344662028142	-5.24404281563654\\
2.13468289723731	-5.2437975731102\\
2.134746854716	-5.24372518148982\\
2.13481030215861	-5.24365336037564\\
2.13487424231809	-5.24358097592868\\
2.13501656306451	-5.24341983414541\\
2.13515879525787	-5.24325876524149\\
2.13520152593199	-5.24321037119681\\
2.13524441923555	-5.24316179053003\\
2.13528779264786	-5.24311266414692\\
2.13561084901881	-5.24274662524462\\
2.13593223564875	-5.24238234233169\\
2.13625216759294	-5.24201955852398\\
2.13782461121503	-5.24023423855386\\
2.13796771985875	-5.24007158232094\\
2.13801095648267	-5.24002243577861\\
2.13805384584998	-5.23997368096316\\
2.1380965213065	-5.23992516630312\\
2.1381391719381	-5.23987667715673\\
2.13826745942909	-5.23973080214361\\
2.13839586167889	-5.23958477142097\\
2.13852450471628	-5.239438445834\\
2.13853498555723	-5.23942652374584\\
2.13854543807675	-5.2394146336017\\
2.13855583683049	-5.23940280426006\\
2.13865951462569	-5.23928484942744\\
2.13876034283195	-5.23917011914905\\
2.13886569164999	-5.239050230582\\
2.13894235596327	-5.23896297398471\\
2.13901829613977	-5.2388765314606\\
2.1390251029671	-5.23886878310769\\
2.13903181302435	-5.23886114478589\\
2.13903846484364	-5.23885357260436\\
2.13910610563853	-5.23877656765182\\
2.13917403924276	-5.23869922193986\\
2.13924211763322	-5.23862170480109\\
2.13926045274857	-5.2386008269383\\
2.13927871899871	-5.23858002665994\\
2.13929701464106	-5.23855919248178\\
2.13931341843944	-5.23854051219607\\
2.13932992439414	-5.2385217152304\\
2.13934625469758	-5.23850311767355\\
2.13939566602036	-5.238446842424\\
2.13944609097108	-5.23838940906326\\
2.13949571793889	-5.23833288057113\\
2.1395216406996	-5.2383033513383\\
2.13954770363668	-5.23827366105803\\
2.13957355378128	-5.23824421222176\\
2.13983132815725	-5.23795045490308\\
2.13985466579999	-5.23792385768021\\
2.13987812308875	-5.23789712362968\\
2.13990161037936	-5.23787035423867\\
2.13997139106315	-5.23779081562027\\
2.140040778972	-5.23771171607936\\
2.1401116564863	-5.23763091144209\\
2.14011983184368	-5.23762159066416\\
2.14012798771905	-5.23761229193537\\
2.14013618723688	-5.23760294331639\\
2.14016058848375	-5.23757512192807\\
2.14018488005388	-5.23754742426442\\
2.14020921328657	-5.23751967810607\\
2.14045034110636	-5.23724463319618\\
2.14069201313958	-5.23696888249214\\
2.14093456219324	-5.23669203297497\\
2.14223259899465	-5.23520781291876\\
2.14352909497988	-5.23372251583165\\
2.1448119691412	-5.23224987061319\\
2.14672871064758	-5.23004273795721\\
2.14864561573737	-5.22782891402821\\
2.15056289198008	-5.22560959600175\\
2.15300686347838	-5.22277842895106\\
2.15504385552981	-5.22042059796407\\
2.15708372757286	-5.21806230516152\\
2.15862587478313	-5.21628394700003\\
2.16017199267272	-5.21450738464674\\
2.1617221068442	-5.21272757309396\\
2.16172635461795	-5.21272269456275\\
2.16172822088723	-5.21272051355538\\
2.16173136065908	-5.21271678412537\\
2.1617739108985	-5.21266632967691\\
2.16183958382006	-5.21258839171494\\
2.16192211830403	-5.21249029136493\\
2.16196627381992	-5.21243780261235\\
2.1620117554028	-5.21238374152713\\
2.16205930674894	-5.21232721725135\\
2.16210893282186	-5.21226822087084\\
2.16226540523771	-5.21208216000253\\
2.16242837066903	-5.21188831189544\\
2.162594074124	-5.2116911291725\\
2.16275998284567	-5.21149362225581\\
2.16437013564644	-5.20957000933094\\
2.16598025501934	-5.20763895366477\\
2.16602320300274	-5.20758740299028\\
2.16606568869386	-5.20753639585503\\
2.16610825835054	-5.20748528112894\\
2.16614647744273	-5.20743938543982\\
2.1661851878181	-5.2073928945452\\
2.16622437682786	-5.20734582425778\\
2.16633985496361	-5.20720709620537\\
2.16645695744447	-5.20706637740812\\
2.16657371500922	-5.20692603107033\\
2.16669066090012	-5.2067854158161\\
2.16672195014064	-5.2067477863853\\
2.1667530494463	-5.20671038101352\\
2.16678403408227	-5.20667311046185\\
2.16687810011321	-5.20655993824777\\
2.16697283383908	-5.20644593691889\\
2.16706764460638	-5.20633181424662\\
2.16715085720193	-5.20623162981428\\
2.16723576909446	-5.20612937564553\\
2.16732093768803	-5.20602678967176\\
2.16739707253333	-5.20593506668032\\
2.16747273325368	-5.20584389671929\\
2.16749556530413	-5.20581638164245\\
2.16751865871986	-5.20578855013116\\
2.16754135925019	-5.20576119068964\\
2.16759825427667	-5.2056926083647\\
2.16765456722212	-5.2056247179878\\
2.16771074134845	-5.20555698492748\\
2.16776156009335	-5.20549570113225\\
2.1678131672952	-5.20543345841407\\
2.16786403346226	-5.20537210086117\\
2.1678665136789	-5.20536910903269\\
2.16786900361387	-5.20536610546755\\
2.16787154779742	-5.20536303646088\\
2.16789644400718	-5.20533300235325\\
2.1679216295578	-5.20530261737089\\
2.16794635465932	-5.20527278553693\\
2.16800344542094	-5.20520389379155\\
2.1680608435599	-5.20513462143199\\
2.16807810876331	-5.20511378326133\\
2.1680953399968	-5.20509298528478\\
2.16811250304	-5.2050722685347\\
2.16828434024445	-5.20486476909444\\
2.16845578844813	-5.20465765336735\\
2.16862711026098	-5.20445059267148\\
2.16863128289779	-5.2044455492192\\
2.16863538190768	-5.20444059460232\\
2.16863949833538	-5.20443561886838\\
2.16868059629957	-5.20438593653976\\
2.16872149017708	-5.20433649501145\\
2.16876300533471	-5.20428629782799\\
2.16884461102548	-5.20418760716098\\
2.16892606547527	-5.20408907583616\\
2.16895078535022	-5.20405917076235\\
2.16897521862578	-5.20402960988687\\
2.16899965636208	-5.20400004177288\\
2.16924596787883	-5.20370184810048\\
2.16931880934464	-5.20361364265772\\
2.16939165078666	-5.20352541966815\\
2.16946464207457	-5.20343699690924\\
2.17019480799927	-5.20255095099427\\
2.17092445561401	-5.20166382181359\\
2.17165297438498	-5.20077634296653\\
2.1717800063502	-5.20062147966201\\
2.17181773832354	-5.20057547139485\\
2.17182906183647	-5.20056166341976\\
2.17184032090553	-5.20054793350257\\
2.17185162279457	-5.20053415089123\\
2.17196600038935	-5.20039462735957\\
2.17207961657289	-5.20025598995074\\
2.17219416752127	-5.20011616811099\\
2.17219902613574	-5.20011023726941\\
2.1722038961877	-5.20010429230863\\
2.17220883103677	-5.20009826817831\\
2.17222356677777	-5.20008027917389\\
2.17223826175097	-5.20006233908612\\
2.17225285942402	-5.200044516966\\
2.17226602177313	-5.20002844667746\\
2.17227918901253	-5.20001236995504\\
2.17229254876628	-5.19999605749275\\
2.1724236493976	-5.1998359264139\\
2.17243544022382	-5.19982152357157\\
2.17244714591765	-5.19980722407414\\
2.17245881425469	-5.19979296961655\\
2.17246945629053	-5.19977996868884\\
2.17248014357615	-5.19976691200922\\
2.17249085744486	-5.19975382265879\\
2.17252297389622	-5.19971458215867\\
2.17255529510286	-5.19967508795104\\
2.17258732466356	-5.1996359469972\\
2.17289321772645	-5.19926184468033\\
2.17298512827962	-5.19914940183375\\
2.17301290924784	-5.19911541024381\\
2.1730407070537	-5.19908139535579\\
2.17306840599503	-5.19904749898514\\
2.17334584281603	-5.19870774870459\\
2.17362334432278	-5.19836765698688\\
2.17390074157908	-5.1980274326995\\
2.17666650356219	-5.19461563248142\\
2.17673510722043	-5.19453080350761\\
2.17680233261852	-5.19444762979544\\
2.17687132752249	-5.1943622444597\\
2.17695273350646	-5.19426147469958\\
2.17703465894965	-5.1941600343654\\
2.17705922577488	-5.19412961206307\\
2.17708401676796	-5.19409890955071\\
2.17710889186	-5.19406810088658\\
2.17713129682206	-5.19404034962896\\
2.17715362744317	-5.19401268850587\\
2.17717620294667	-5.19398472197416\\
2.17719653335688	-5.19395953507293\\
2.1772169304646	-5.19393426416588\\
2.17722307571417	-5.19392665041987\\
2.1772291800695	-5.19391908721154\\
2.17723533448626	-5.19391146184526\\
2.17725382156545	-5.1938885551896\\
2.17727233296641	-5.19386561690491\\
2.1772907427484	-5.19384280291193\\
2.17747521650303	-5.19361408394863\\
2.17765979941109	-5.19338510488307\\
2.17784469220601	-5.19315559386005\\
2.17938816003383	-5.19123188736324\\
2.18093135208002	-5.1892998030704\\
2.18247327007897	-5.187362909219\\
2.18251606216784	-5.18730901820512\\
2.18255812224887	-5.18725601946468\\
2.18260069621867	-5.18720236185604\\
2.18260887610596	-5.18719205179845\\
2.18261702163661	-5.18718178459882\\
2.18262532060174	-5.18717132392379\\
2.18271046169959	-5.18706397842597\\
2.1827968308367	-5.18695505317649\\
2.18288423965143	-5.18684478561286\\
2.18334204981456	-5.18626677404586\\
2.18380274477762	-5.18568429304834\\
2.18426616660361	-5.18509742202696\\
2.18472602315758	-5.1845141515952\\
2.18596046134849	-5.18294206718166\\
2.18719240913013	-5.1813670850479\\
2.18729611606199	-5.1812342954516\\
2.18732789015601	-5.18119359692683\\
2.18736006067355	-5.18115238536591\\
2.1873923540448	-5.18111101152438\\
2.18740098957282	-5.18109994737086\\
2.18740959048579	-5.18108892709485\\
2.18741841023259	-5.18107762614364\\
2.18744455853955	-5.18104411831401\\
2.18747077171986	-5.18101052444964\\
2.18749712977629	-5.18097674177594\\
2.18757651687874	-5.18087496982815\\
2.18758367070306	-5.18086579830161\\
2.18759078692824	-5.18085667463105\\
2.1875980145464	-5.18084740787653\\
2.18766990653997	-5.18075521155415\\
2.18774145280724	-5.18066343659572\\
2.18781267058897	-5.18057205932611\\
2.18783206692639	-5.18054716969804\\
2.18785112249696	-5.18052271578379\\
2.18787006219614	-5.18049840916373\\
2.18788924673567	-5.18047378723089\\
2.18807401125557	-5.18023651398447\\
2.18825900381917	-5.17999879584712\\
2.18826396005698	-5.17999242629671\\
2.18826893718601	-5.17998602967823\\
2.18827387679179	-5.17997968115051\\
2.1883235308606	-5.17991585278829\\
2.18833845458224	-5.17989666769211\\
2.18835332515068	-5.1798775500253\\
2.18836835077037	-5.17985823234758\\
2.18837237338791	-5.17985306054718\\
2.1883763883774	-5.17984789836898\\
2.1883804202956	-5.17984271445884\\
2.18842036366036	-5.1797913520978\\
2.18846089383359	-5.17973922773587\\
2.18850152016435	-5.17968697176561\\
2.18862274136414	-5.1795309913492\\
2.18874382229437	-5.17937512060812\\
2.18878053813516	-5.17932784810042\\
2.18881703705192	-5.17928084813532\\
2.18885341565552	-5.17923399679132\\
2.1892170541686	-5.17876514216056\\
2.18958092454006	-5.17829540707239\\
2.18959065590956	-5.17828284128819\\
2.18960028021232	-5.17827041288887\\
2.18960994684802	-5.17825792922354\\
2.18970770163374	-5.17813164825946\\
2.18980381696044	-5.17800744122168\\
2.18983269582093	-5.17797011646731\\
2.18986156938718	-5.17793279506438\\
2.18989044872032	-5.17789546165524\\
2.18989827704334	-5.17788534130973\\
2.18990605646235	-5.17787528384597\\
2.18991398386896	-5.17786503491176\\
2.18992118297229	-5.17785572723695\\
2.18992826353846	-5.17784657257586\\
2.18993540028808	-5.17783734489836\\
2.19000663843743	-5.17774521567342\\
2.19007766526441	-5.17765333797425\\
2.19014850302854	-5.1775616818435\\
2.19085698182229	-5.17664292271144\\
2.19156470483548	-5.17572293662269\\
2.19227156311055	-5.17480175127522\\
2.19241536725599	-5.17461411529947\\
2.19255820092514	-5.17442767436583\\
2.19260094544745	-5.17437186272844\\
2.19264359039104	-5.17431617211293\\
2.19268651084645	-5.17426011191209\\
2.19272950251339	-5.17420394914035\\
2.19276809453887	-5.17415352400457\\
2.19280624177165	-5.17410367169937\\
2.19284485419685	-5.17405320392447\\
2.1929317455995	-5.17393959909872\\
2.19301896462906	-5.17382553369423\\
2.19304512214258	-5.17379131996508\\
2.19307129358257	-5.17375708450669\\
2.19309744723647	-5.17372286865599\\
2.19312094612036	-5.17369212303654\\
2.19314474637297	-5.17366098095102\\
2.19316844469975	-5.17362996907993\\
2.19323841806993	-5.17353837824386\\
2.19330838777558	-5.17344676882235\\
2.1933782503045	-5.17335527628401\\
2.19407886649254	-5.17243562672088\\
2.19478115075125	-5.17151127648773\\
2.1954793977897	-5.1705900497506\\
2.19754940907051	-5.1678415726952\\
2.19759829303111	-5.16777651538998\\
2.19764716307048	-5.16771143896484\\
2.19769732851867	-5.16764462160929\\
2.19776652558779	-5.16755242772658\\
2.19783601954585	-5.16745981292702\\
2.19790762377528	-5.16736435874869\\
2.19792990579488	-5.16733465109795\\
2.19795234080512	-5.1673047369291\\
2.19797483931588	-5.16727473561935\\
2.19820265765334	-5.16697067252139\\
2.19820886496595	-5.16696238719866\\
2.19821503464098	-5.16695415188223\\
2.19822116324132	-5.16694597113416\\
2.19822669781552	-5.16693858311764\\
2.1982322094149	-5.16693122561119\\
2.19823774482882	-5.16692383615368\\
2.19829351347246	-5.16684937410335\\
2.19829855047497	-5.16684264839336\\
2.19830349942088	-5.16683604009298\\
2.19830848283083	-5.16682938568447\\
2.19835826272217	-5.16676290304033\\
2.1983732175791	-5.1667429284833\\
2.19838817530644	-5.16672294892699\\
2.19840330653778	-5.16670273629037\\
2.19855356521937	-5.16650191145057\\
2.19870396634072	-5.16630077903643\\
2.1988522967051	-5.16610229563685\\
2.19939091075718	-5.16538017461456\\
2.19992789152926	-5.16465869491697\\
2.20046274992898	-5.16393849364466\\
2.20279124384845	-5.16078017310738\\
2.20284898300383	-5.16070164555409\\
2.20290564079011	-5.16062453711398\\
2.2029637832747	-5.16054538188\\
2.20297020708824	-5.16053663597279\\
2.20297666021238	-5.16052784979758\\
2.20298320044342	-5.16051894478465\\
2.20304871860465	-5.1604297146344\\
2.20311475250196	-5.16033975676479\\
2.20318261501497	-5.16024728097703\\
2.20343683728112	-5.15990052684586\\
2.20369374970404	-5.15954973288773\\
2.20395035862963	-5.15919895329993\\
2.20651477225375	-5.15566509226595\\
2.20657977181091	-5.1555752447985\\
2.20664389757096	-5.15548653505382\\
2.20670862558999	-5.15539696039473\\
2.20674673798185	-5.15534420710512\\
2.20678518650103	-5.15529097927501\\
2.20682427181609	-5.15523686074051\\
2.20683079764787	-5.15522782433499\\
2.20683734501945	-5.15521875779404\\
2.20684390255438	-5.15520967686084\\
2.20690938188799	-5.1551189783371\\
2.20697504084248	-5.15502800491233\\
2.2070411682799	-5.15493635543793\\
2.2075243758917	-5.15426537952995\\
2.20801103899065	-5.15358807593118\\
2.20849679925195	-5.15291066779902\\
2.20850546953441	-5.15289857194994\\
2.2085140852116	-5.15288655092565\\
2.20852269798787	-5.15287453343274\\
2.20854843405627	-5.15283861978456\\
2.20857436731972	-5.1528024268611\\
2.2086000419014	-5.15276659024799\\
2.20862307075391	-5.15273444354293\\
2.2086458796308	-5.15270260042156\\
2.20866892397126	-5.15267042510853\\
2.2088998291926	-5.15234773503056\\
2.2091306350197	-5.15202484986797\\
2.20936101857551	-5.15170221086301\\
2.21163662613028	-5.1484900514446\\
2.21169454142396	-5.14840808609079\\
2.21175208819152	-5.14832658596073\\
2.21181097714881	-5.14824315678856\\
2.21188769968692	-5.14813442561201\\
2.21196446295827	-5.14802559583382\\
2.21204260116989	-5.14791477581047\\
2.21207245563134	-5.14787242664642\\
2.21210182728582	-5.14783075636461\\
2.21213141206029	-5.14778877818679\\
2.21222085764738	-5.14766181396111\\
2.21231057491707	-5.14753441090558\\
2.21240053383321	-5.147406607686\\
2.21327099158777	-5.14616567679745\\
2.21414046506587	-5.14492141670252\\
2.21500700561029	-5.14367746739046\\
2.21509666278679	-5.1435484771903\\
2.21518696775038	-5.14341845502672\\
2.21527825409232	-5.14328695599891\\
2.21541771561143	-5.14308592932914\\
2.2154301540717	-5.14306799732315\\
2.21544254346452	-5.14305013440251\\
2.21545498344569	-5.14303219727411\\
2.21549207756797	-5.14297870375191\\
2.21552964832244	-5.14292451391332\\
2.21556720973576	-5.14287032697195\\
2.21594385255988	-5.14232608136548\\
2.21632293891136	-5.14177809799915\\
2.21669987844713	-5.14123087160338\\
2.21674844542989	-5.14116038943102\\
2.21679703101816	-5.14108986941704\\
2.21684540778338	-5.14101963702926\\
2.21688886442735	-5.14095653346553\\
2.21693266713569	-5.14089291428251\\
2.21697626725217	-5.14082957471332\\
2.21701586667824	-5.14077203714976\\
2.21705463783854	-5.14071569016294\\
2.21709360733775	-5.14065904409508\\
2.21712899379251	-5.14060759745597\\
2.21716417864276	-5.14055643454394\\
2.21719915611422	-5.14050556451641\\
2.21723057436879	-5.1404598628345\\
2.21726205613458	-5.14041406177983\\
2.21729375033815	-5.14036794518982\\
2.21732231541483	-5.14032637526438\\
2.21735070870806	-5.14028504916679\\
2.21737916995302	-5.14024361718515\\
2.21766468215042	-5.13982748440943\\
2.21794988290813	-5.13941123248956\\
2.21823495821213	-5.13899456506278\\
2.21831103737367	-5.13888330216122\\
2.21838842238334	-5.13877008575274\\
2.2184644841342	-5.13865876049709\\
2.21856477143167	-5.13851190934442\\
2.21859529870652	-5.13846719943772\\
2.21862513994531	-5.13842348613413\\
2.21865544368775	-5.1383790889797\\
2.21872151155657	-5.13828226599462\\
2.21878656625673	-5.13818689494053\\
2.21885237667215	-5.13809038548935\\
2.21922551090978	-5.13754226927974\\
2.21959868649371	-5.13699308683193\\
2.21997198474858	-5.13644269884153\\
2.22238992592943	-5.13285997663848\\
2.22481944886308	-5.12924152875336\\
2.2248685842154	-5.12916769982115\\
2.22491127663385	-5.12910321028222\\
2.2249557585036	-5.12903587492935\\
2.22500504578091	-5.12896122543095\\
2.22513531231899	-5.12876383863149\\
2.22527574668037	-5.12855089712748\\
2.22542264099651	-5.12832799270079\\
2.22557084006052	-5.12810293448094\\
2.22574026319904	-5.12784535619964\\
2.22591023218645	-5.12758669631477\\
2.22608004023466	-5.12732804090716\\
2.22777061326983	-5.12473341206478\\
2.22946769392637	-5.1221071898198\\
2.22950825505288	-5.12204423931675\\
2.2295488877233	-5.12198113180874\\
2.22958996952812	-5.12191730817471\\
2.22968150274182	-5.12177503209977\\
2.22977674984777	-5.12162690938217\\
2.2298720840819	-5.12147856844599\\
2.23083808027076	-5.11996846253964\\
2.23180680846858	-5.11844560171536\\
2.23277717321745	-5.11691210692007\\
2.23284444733685	-5.11680556829546\\
2.23291132640611	-5.11669965467734\\
2.23297909031725	-5.11659230894935\\
2.23304567111649	-5.11648679764419\\
2.23312991445376	-5.11635321819628\\
2.23321519130905	-5.11621792828676\\
2.23330053712662	-5.11608246129358\\
2.23337755504356	-5.11596015537619\\
2.23345481162594	-5.11583741573836\\
2.23346179837903	-5.11582631459481\\
2.23346884469008	-5.11581511848074\\
2.2334758673493	-5.1158039593105\\
2.23354492804054	-5.11569418173922\\
2.23361504001387	-5.11558268852595\\
2.23368473683774	-5.11547181081379\\
2.23369914113721	-5.11544889157756\\
2.23371356995853	-5.11542593153348\\
2.23372795497146	-5.11540303897285\\
2.23374089785444	-5.1153824399621\\
2.23375384361645	-5.11536183499899\\
2.23376670582585	-5.11534136131882\\
2.23389640246404	-5.11513477673439\\
2.23390820482752	-5.11511597469363\\
2.23391984839108	-5.1150974241941\\
2.23393152225842	-5.1150788242888\\
2.2339665632429	-5.11502298271378\\
2.23397715241211	-5.11500610617381\\
2.23398768468558	-5.1149893193004\\
2.23399841495842	-5.11497221581932\\
2.23410361201429	-5.11480444554489\\
2.23413507996831	-5.11475424755296\\
2.23416691422678	-5.11470345628968\\
2.23419907004131	-5.11465214295106\\
2.23420642355737	-5.11464040737869\\
2.23421368340094	-5.11462882076629\\
2.23422102961272	-5.11461709587629\\
2.23429425193677	-5.11450018632933\\
2.23436692130135	-5.11438410941448\\
2.23438874994217	-5.11434923606755\\
2.23441039960995	-5.11431464376461\\
2.2344322359204	-5.11427974862262\\
2.23445184146005	-5.11424841458685\\
2.23447138511945	-5.11421717587374\\
2.2344908092818	-5.11418612400322\\
2.23468576874449	-5.11387414960917\\
2.23488145725787	-5.11356064841365\\
2.23507677904201	-5.11324736557415\\
2.23509277067782	-5.11322170985481\\
2.23510854108596	-5.1131964058278\\
2.23512431436935	-5.11317109490568\\
2.23512859851451	-5.11316421994852\\
2.23513286506976	-5.11315737296566\\
2.235137126117	-5.11315053476033\\
2.23514993732378	-5.11312997332822\\
2.23516287784999	-5.11310920304703\\
2.23517579621929	-5.11308846690579\\
2.23530439546077	-5.1128819044782\\
2.23543232389188	-5.11267626652059\\
2.23547071103333	-5.11261454038539\\
2.2355091290927	-5.11255274989673\\
2.23554691169394	-5.11249196825252\\
2.23577917128825	-5.11211786237831\\
2.23601241385108	-5.11174166245184\\
2.23624625214693	-5.11136395231966\\
2.23747917303818	-5.10936039733456\\
2.23758832420978	-5.10918266792986\\
2.23769667095944	-5.10900609276411\\
2.23780692435475	-5.10882628499902\\
2.23792010397522	-5.10864157560202\\
2.23793021433168	-5.10862507222496\\
2.23794032630288	-5.10860856510617\\
2.23795048598852	-5.10859197908865\\
2.23805212894964	-5.10842595518469\\
2.23815469352579	-5.10825832432023\\
2.23825785099621	-5.10808961591195\\
2.23844255247919	-5.10778722989231\\
2.23862716158697	-5.10748465024858\\
2.23881062045058	-5.10718360927438\\
2.23969815579346	-5.10572017469166\\
2.24058532103216	-5.10424943579288\\
2.24147003648011	-5.10277564225273\\
2.24157390056449	-5.1026022530082\\
2.24167834283096	-5.10242773924101\\
2.24178314629989	-5.10225249533423\\
2.24178943880712	-5.10224197197112\\
2.24179573584031	-5.10223144038534\\
2.24180207743533	-5.10222083390763\\
2.24186499521896	-5.10211556526197\\
2.2419286334646	-5.10200904633204\\
2.24199122854694	-5.10190423345154\\
2.24208173722471	-5.10175259276874\\
2.24217260573165	-5.10160026319378\\
2.24226304635977	-5.1014485611094\\
2.24295971485715	-5.10027547911637\\
2.24297838233076	-5.10024402326407\\
2.24299718779571	-5.10021232823825\\
2.24301566109997	-5.10018118887131\\
2.24317038178092	-5.09992015797791\\
2.24332527772198	-5.09965856961336\\
2.2433717750829	-5.09958001191262\\
2.24341872138796	-5.09950067339253\\
2.24346570131929	-5.09942125337808\\
2.24347821685918	-5.09940009299629\\
2.24349086570848	-5.09937870502531\\
2.24350349511398	-5.09935734862119\\
2.24363008964583	-5.09914311823064\\
2.24375657676442	-5.09892890248486\\
2.24388306058687	-5.09871451771067\\
2.24514504708024	-5.09656214208331\\
2.24517684233715	-5.0965078027424\\
2.24520900427683	-5.09645280895021\\
2.24524097023597	-5.09639813561805\\
2.24526984900899	-5.09634873221123\\
2.24527859193153	-5.09633377431752\\
2.24528742721462	-5.09631865764086\\
2.24529621792234	-5.09630361636823\\
2.24538592816947	-5.09615003999171\\
2.24547508920119	-5.09599731439923\\
2.24556535324876	-5.09584260649679\\
2.24596898448326	-5.09514917679636\\
2.24636913093494	-5.09445990268095\\
2.24648972957015	-5.09425193614124\\
2.24660989280049	-5.09404454270688\\
2.24662087754407	-5.09402558054655\\
2.24663191369051	-5.09400652801695\\
2.24664287293526	-5.0939876068026\\
2.24667544498093	-5.09393136036841\\
2.24670814802136	-5.09387487523899\\
2.24674083520037	-5.0938184053522\\
2.24683853318786	-5.09364952653633\\
2.24693564590958	-5.09348154974318\\
2.24703331012605	-5.09331251134877\\
2.24704965219714	-5.09328422079821\\
2.24706589559975	-5.09325609745955\\
2.24708212896395	-5.09322798789059\\
2.24713034647322	-5.09314447094378\\
2.24717825143494	-5.09306146762615\\
2.24722714053301	-5.09297673212029\\
2.24729666783329	-5.09285617289864\\
2.24736582015656	-5.09273620730665\\
2.24743526620379	-5.0926156765315\\
2.24748720607987	-5.09252549623822\\
2.24753976123456	-5.09243421757753\\
2.24759201186255	-5.09234343540515\\
2.24760445837386	-5.09232180744749\\
2.24761691729856	-5.09230015608631\\
2.24762939222986	-5.09227847483964\\
2.24775386636691	-5.092061983504\\
2.24787687706253	-5.09184786219245\\
2.24800146214056	-5.09163081607992\\
2.24804265168983	-5.09155903042122\\
2.24808366702423	-5.09148752849772\\
2.24812456389329	-5.09141621203651\\
2.24813566323299	-5.09139685511384\\
2.24814685511955	-5.09137733529693\\
2.24815783245683	-5.09135818774523\\
2.24826793072722	-5.09116602290546\\
2.24837815711619	-5.09097349469221\\
2.24848893047919	-5.09077986383384\\
2.24915966388544	-5.08960293765733\\
2.24982903465865	-5.08842353807571\\
2.24988773376	-5.08831995627493\\
2.24994592869713	-5.08821720477087\\
2.24995118953012	-5.08820791481895\\
2.24995646535427	-5.08819859795493\\
2.24996174886535	-5.08818926712528\\
2.24997757061941	-5.08816132284864\\
2.2499933525818	-5.08813344590987\\
2.25000923673697	-5.08810538572517\\
2.25016874522799	-5.08782333716427\\
2.25032855405535	-5.08754044240241\\
2.25048882524337	-5.0872564167564\\
2.2514687849036	-5.08550960714793\\
2.25244680997909	-5.08375533957487\\
2.25247234001277	-5.08370946739034\\
2.25249805554899	-5.08366324247536\\
2.25252362554839	-5.08361726912673\\
2.25254668843635	-5.08357579591656\\
2.25256993936303	-5.08353397774986\\
2.25259323120369	-5.08349207896641\\
2.25261415893442	-5.08345442733391\\
2.25263492143754	-5.08341706654359\\
2.25265567628415	-5.0833797138091\\
2.25286524625047	-5.08300207222518\\
2.25288409865282	-5.0829680890425\\
2.25290320099903	-5.08293364968655\\
2.25292223704768	-5.08289932560501\\
2.25293926842039	-5.08286861212518\\
2.25295645551753	-5.08283761410334\\
2.25297350383732	-5.08280686272693\\
2.25302517912673	-5.08271362237349\\
2.25307661949174	-5.08262077126099\\
2.25312813090632	-5.08252775841559\\
2.25364298756281	-5.08159516918238\\
2.25415731105864	-5.08066030703642\\
2.25467080115542	-5.07972374908205\\
2.25475763968018	-5.07956512803656\\
2.25484423509969	-5.07940682805105\\
2.25493122101522	-5.07924771467779\\
2.25498717258654	-5.07914532444871\\
2.25504349790891	-5.07904220512292\\
2.25510008526963	-5.07893856477333\\
2.2555983269568	-5.07802317609376\\
2.25609641462773	-5.07710478622275\\
2.25659348769662	-5.07618505145969\\
2.25662114749889	-5.07613382689962\\
2.25664900522636	-5.07608222110482\\
2.25667688348463	-5.07603056497466\\
2.25676086977899	-5.07587485765521\\
2.25684465147838	-5.07571943774681\\
2.25692842545969	-5.07556393481245\\
2.25693519738143	-5.07555136274948\\
2.25694184961615	-5.07553901199548\\
2.25694867228875	-5.0755263443509\\
2.25701593805405	-5.07540139749513\\
2.25708250983099	-5.07527767802056\\
2.25715098334815	-5.07515036134816\\
2.25717163024959	-5.07511196360754\\
2.25719226157592	-5.07507358912641\\
2.25721287607041	-5.07503524022599\\
2.25723156577504	-5.07500046670186\\
2.25724988835903	-5.07496637162852\\
2.25726839917833	-5.07493192153607\\
2.25745401551067	-5.0745860719605\\
2.25763908143785	-5.07424078732952\\
2.25782303761545	-5.07389710118037\\
2.25783024381792	-5.07388363402272\\
2.25783746241492	-5.07387014253805\\
2.25784460812035	-5.07385678647661\\
2.25786606275424	-5.07381667908032\\
2.25788762897869	-5.07377635691105\\
2.2579089153859	-5.07373655172305\\
2.25796534831201	-5.07363097994843\\
2.25802247151096	-5.07352407251162\\
2.2580796209503	-5.07341707168746\\
2.25865060959878	-5.07234409672133\\
2.25922085256427	-5.07126817967488\\
2.25979044019921	-5.07018895513955\\
2.2626001990924	-5.06481210413304\\
2.26267115487736	-5.06467474566209\\
2.26273936228707	-5.0645424832204\\
2.26280815322634	-5.06440896446515\\
2.26287920833757	-5.064270967108\\
2.26289742019669	-5.06423558572088\\
2.26291579709753	-5.06419987842427\\
2.26293403945182	-5.06416442670994\\
2.26295040758415	-5.06413261365033\\
2.26296701993039	-5.06410032224184\\
2.26298376660436	-5.06406776490054\\
2.26299870774532	-5.06403871399569\\
2.26301365505542	-5.06400964779143\\
2.26302861689642	-5.06398054972624\\
2.26303267764643	-5.06397265196549\\
2.26303676381876	-5.06396470446364\\
2.2630408261696	-5.06395680291524\\
2.26304447729668	-5.06394970101274\\
2.26304815285482	-5.06394255149564\\
2.26305182398969	-5.06393541043494\\
2.26308836417344	-5.06386431452719\\
2.2631252172216	-5.06379259037034\\
2.26316179411364	-5.06372138207767\\
2.26317046803129	-5.06370449444177\\
2.26317921353485	-5.06368746577305\\
2.26318791989034	-5.06367051241671\\
2.26327490506718	-5.06350102495596\\
2.26330077918107	-5.06345059652264\\
2.26332676906241	-5.06339993242819\\
2.26335296319057	-5.06334885966382\\
2.26361521233776	-5.06283660948343\\
2.26387764526836	-5.06232295572772\\
2.26414010093364	-5.06180820222588\\
2.26591902037574	-5.05828259809145\\
2.26596313389132	-5.05819483310568\\
2.26600761226836	-5.0581062572743\\
2.26605285809002	-5.05801611228879\\
2.26612342591161	-5.05787543928954\\
2.2661953352312	-5.05773201054978\\
2.26626694160888	-5.05758910221024\\
2.26690072106232	-5.0563184920636\\
2.26691783302247	-5.05628415972922\\
2.26693484375114	-5.0562500224525\\
2.26695170451782	-5.05621618049283\\
2.26700292548809	-5.05611333551996\\
2.26705413470323	-5.05601047440281\\
2.26710511620526	-5.05590802556585\\
2.26725806128932	-5.05560032858497\\
2.26741040294834	-5.05529346792069\\
2.26756255008345	-5.05498662059769\\
2.26908018884095	-5.05189636186532\\
2.26911905743912	-5.05181697942383\\
2.26915753998343	-5.05173832414489\\
2.26919659480173	-5.05165846737112\\
2.26920282362939	-5.05164572957714\\
2.26920900862106	-5.05163308078452\\
2.26921523900104	-5.05162033847034\\
2.26927830049785	-5.05149130827734\\
2.26934232467058	-5.05136023778164\\
2.26940587882966	-5.05123005871704\\
2.26941752340452	-5.05120620302733\\
2.26942906568897	-5.05118255441633\\
2.26944059132896	-5.05115893810125\\
2.26945103591166	-5.05113753475628\\
2.2694615898639	-5.05111590527642\\
2.26947198072748	-5.05109460783261\\
2.26948135703465	-5.05107538823404\\
2.26949088956225	-5.05105584645352\\
2.26950030255867	-5.05103654923174\\
2.26959461412997	-5.05084307045881\\
2.26968950990294	-5.05064824029997\\
2.26978476432345	-5.05045252289916\\
2.26984423683255	-5.05033025393538\\
2.26990385103862	-5.05020763413321\\
2.26992150790494	-5.05017130757331\\
2.26993947274825	-5.05013434232397\\
2.26995727556606	-5.05009770459992\\
2.27001065977064	-5.04998779702217\\
2.27006428434654	-5.04987734733309\\
2.27011742446183	-5.04976784534667\\
2.27022269505556	-5.04955074277621\\
2.2703278842375	-5.04933361472293\\
2.2703594870244	-5.04926835861197\\
2.27039126978475	-5.04920271250144\\
2.27042297130939	-5.04913721712323\\
2.27074042859626	-5.04847983755621\\
2.27083447430416	-5.04828488422679\\
2.27086289946962	-5.0482259382053\\
2.27089109292154	-5.0481674570781\\
2.27091930495744	-5.04810892256737\\
2.27094486037486	-5.04805588895264\\
2.27097046521308	-5.04800274165809\\
2.27099616075523	-5.04794939397589\\
2.27101911060432	-5.04790173669171\\
2.27104207199662	-5.04785404551196\\
2.27106491027211	-5.04780660016032\\
2.27129348164062	-5.0473309798762\\
2.27152223467445	-5.04685404429185\\
2.27175128895995	-5.04637551428454\\
2.27299285345191	-5.04376142990355\\
2.2730250083698	-5.04369352718849\\
2.27305722316596	-5.04362544820733\\
2.27308980841512	-5.04355656279912\\
2.27316035536063	-5.04340734393827\\
2.27318150732899	-5.04336259207851\\
2.273202658575	-5.04331783362909\\
2.27322398977691	-5.04327268606657\\
2.27343659587312	-5.04282196730052\\
2.27365105258461	-5.04236648158388\\
2.27386504998693	-5.04191113855594\\
2.27392305803874	-5.04178761828194\\
2.27398189866286	-5.04166225312685\\
2.27404043942198	-5.0415374632329\\
2.27405374700835	-5.04150909026951\\
2.27406696729333	-5.04148090010022\\
2.27408016314104	-5.04145275836749\\
2.27421225242383	-5.0411707918464\\
2.2743443390548	-5.0408885007211\\
2.27447600878725	-5.04060677255687\\
2.27448468648473	-5.04058820106013\\
2.27449343824538	-5.04056946866254\\
2.27450220252357	-5.04055070797588\\
2.27459009252241	-5.04036244614127\\
2.27467793901462	-5.04017413616243\\
2.27476555411354	-5.0399861777956\\
2.27564103961847	-5.03809587824107\\
2.27651440193497	-5.03619740701019\\
2.27738869756999	-5.03428154271843\\
2.27887282602171	-5.0310062080429\\
2.28036244041375	-5.02770716061503\\
2.28185695096012	-5.02440113739846\\
2.28189520745796	-5.02431536097076\\
2.28192638233027	-5.02424439204634\\
2.28196059781802	-5.02416600852264\\
2.28200073340552	-5.02407395091288\\
2.28210440259975	-5.02383603410972\\
2.28221747922509	-5.02357627507271\\
2.28233659537602	-5.02330234849169\\
2.28245692689742	-5.02302531434928\\
2.28249396401279	-5.02293997626212\\
2.28253080148916	-5.022855060662\\
2.28256830923712	-5.02276856821533\\
2.28258591342967	-5.02272796441509\\
2.28260328975503	-5.02268787965699\\
2.28262070278663	-5.022647705103\\
2.28267361794147	-5.02252556403655\\
2.2827266697248	-5.02240304470182\\
2.28277980554796	-5.02228026993573\\
2.28282732183895	-5.02217042686569\\
2.28287486527379	-5.02206046856183\\
2.28292216477135	-5.02195102359622\\
2.28293383390847	-5.02192401837037\\
2.28294551243225	-5.02189698844916\\
2.28295708174881	-5.02187020790025\\
2.28296021843459	-5.02186294675887\\
2.28296337094732	-5.02185564877199\\
2.2829665307278	-5.02184833372224\\
2.28297597905262	-5.02182645904105\\
2.282985437847	-5.02180455788889\\
2.28299501281597	-5.02178238524919\\
2.28309022984473	-5.02156171925068\\
2.28311872154857	-5.02149566548453\\
2.283146967078	-5.02143016423802\\
2.28317514275643	-5.02136480652618\\
2.2832007060582	-5.02130549486359\\
2.28322615596205	-5.02124643053957\\
2.2832514844449	-5.02118763330269\\
2.28350489211538	-5.02059810561312\\
2.28375815387992	-5.02000744651662\\
2.28401136987944	-5.01941542510059\\
2.28557455991736	-5.0157201844749\\
2.28561380433616	-5.01562698778432\\
2.28565243318129	-5.01553514925207\\
2.28569200305429	-5.01544102744552\\
2.28574407123793	-5.01531710943825\\
2.28579676537978	-5.01519163559245\\
2.28585014552853	-5.01506445899241\\
2.28585975916733	-5.01504155016031\\
2.28586934096481	-5.01501871588674\\
2.28587893068534	-5.01499586125447\\
2.28588861014536	-5.01497279054419\\
2.28591742352917	-5.01490409460322\\
2.28594632617424	-5.01483516309841\\
2.28597521847989	-5.01476623799022\\
2.28626513177347	-5.01407281069447\\
2.28655620434482	-5.01337452557642\\
2.28684771249065	-5.0126731671954\\
2.28799994810238	-5.00987597599805\\
2.28914470507723	-5.00707099421523\\
2.28917312109432	-5.00700098691743\\
2.28920117627626	-5.00693178458561\\
2.28923029717139	-5.00685992353268\\
2.28934923753312	-5.00656607598895\\
2.28947092450047	-5.0062650595531\\
2.28959361443099	-5.00596116356357\\
2.2896370014137	-5.00585363180253\\
2.2896806414172	-5.00574542161645\\
2.28972453554843	-5.00563652951483\\
2.28985627269161	-5.00530944349958\\
2.28998728667471	-5.00498370887124\\
2.29011720044172	-5.00466026109817\\
2.29024687398017	-5.00433695005645\\
2.29028195578231	-5.00424940175592\\
2.29031739548151	-5.00416092078907\\
2.29035268128475	-5.00407278649079\\
2.29038431938115	-5.00399373568379\\
2.29041587812437	-5.00391485659489\\
2.29044754851443	-5.00383567207581\\
2.2904764130725	-5.00376347967912\\
2.29050501126124	-5.0036919279891\\
2.29053363095451	-5.00362030399483\\
2.29061840302165	-5.00340797288639\\
2.29070404303824	-5.00319326938344\\
2.29079018155114	-5.00297711405119\\
2.29083281715223	-5.00287007047151\\
2.29087547347067	-5.00276292157184\\
2.29091820626581	-5.0026555328174\\
2.2909297399048	-5.00262654368258\\
2.29094118460942	-5.00259777399004\\
2.29095271268088	-5.00256879090388\\
2.29106767296748	-5.00227945671725\\
2.29118294545719	-5.00198898081868\\
2.29129834999374	-5.00169779931838\\
2.2922415661527	-4.99929826041013\\
2.29232352616702	-4.99908916747456\\
2.29240560223604	-4.99887951697586\\
2.29248803057316	-4.99866877041807\\
2.29253588822438	-4.99854633443684\\
2.29258381718778	-4.99842364869897\\
2.29263174805066	-4.99830088741868\\
2.29267501600574	-4.99819001724572\\
2.29271818702767	-4.99807934240658\\
2.29276143369833	-4.99796842040103\\
2.29277310212211	-4.99793848670746\\
2.2927848669689	-4.99790830210825\\
2.29279666607131	-4.99787802571212\\
2.29291435463969	-4.99757569054816\\
2.29292495731219	-4.99754844504599\\
2.29293551170017	-4.99752131896078\\
2.29294606836035	-4.99749418553352\\
2.29295558112051	-4.99746973196931\\
2.29296507100408	-4.99744533458192\\
2.29297453295123	-4.99742100620144\\
2.29306907710992	-4.99717768958292\\
2.29316384920542	-4.9969335385069\\
2.29325871076725	-4.99668889743064\\
2.29326625557685	-4.99666943502134\\
2.29327379145094	-4.99664999311573\\
2.29328136725184	-4.9966304462456\\
2.2933567564173	-4.99643579316807\\
2.29343227331128	-4.99624063724845\\
2.2935078582646	-4.9960451353771\\
2.29352831380819	-4.99599221082687\\
2.29354850888227	-4.99593994651181\\
2.29356910099178	-4.99588664550624\\
2.29370267287343	-4.9955404396296\\
2.29371476944283	-4.99550907660537\\
2.29372673914412	-4.9954780369356\\
2.29373864473675	-4.99544715896405\\
2.29385794391547	-4.99513737894575\\
2.29397826669587	-4.99482453847838\\
2.29401410450214	-4.99473130559983\\
2.29404994261205	-4.99463803258326\\
2.29408549745536	-4.99454545549771\\
2.29436988184407	-4.99380290113058\\
2.29465490590823	-4.99305626077698\\
2.29493881443867	-4.99231023891358\\
2.29498969128328	-4.9921763968152\\
2.29504091684852	-4.99204154782387\\
2.29509223379359	-4.99190637521241\\
2.29513835871341	-4.99178480916497\\
2.2951845868808	-4.9916629050386\\
2.29523069684305	-4.99154124810892\\
2.29527219266558	-4.99143170639286\\
2.29531373461244	-4.99132199202667\\
2.29532625008843	-4.99128893144494\\
2.2953387813681	-4.99125582493399\\
2.29535131893939	-4.99122269602788\\
2.29547535270861	-4.99089456182471\\
2.29560040432203	-4.99056324771941\\
2.2957248089447	-4.99023316956335\\
2.29572659145722	-4.99022843911182\\
2.2957283691645	-4.99022372096939\\
2.29573014358586	-4.99021901135143\\
2.29573174902534	-4.99021475010709\\
2.29573334066948	-4.99021052548288\\
2.29573493265655	-4.99020629984016\\
2.29575086478162	-4.99016400440083\\
2.29575565391508	-4.99015128935521\\
2.2957604395673	-4.99013858280467\\
2.29576522676612	-4.99012587154037\\
2.29581300732414	-4.98999893883713\\
2.2958604074861	-4.98987295043453\\
2.29590814968601	-4.98974598331924\\
2.29623151165525	-4.98888311291304\\
2.29655417213819	-4.98801892271396\\
2.29687622255655	-4.9871530747006\\
2.29692679735016	-4.98701694232209\\
2.29697802502691	-4.98687895491653\\
2.29702885920471	-4.98674193862026\\
2.29706013391502	-4.98665760832056\\
2.29709111131989	-4.98657404530847\\
2.29712243219095	-4.98648952478345\\
2.29733672549861	-4.98590994294864\\
2.29755037093119	-4.98533066566677\\
2.2977643367479	-4.98474900430973\\
2.29785070512336	-4.9845139085362\\
2.29793711962352	-4.98427843321647\\
2.29802382564393	-4.98404190755565\\
2.29807534824532	-4.98390126255176\\
2.29812679159358	-4.98376074006709\\
2.29817821948728	-4.98362017319255\\
2.298224443933	-4.98349375251169\\
2.29827087554868	-4.9833666907256\\
2.29831681629973	-4.9832409043859\\
2.29858904219482	-4.98249334280987\\
2.29886068974819	-4.98174488942098\\
2.29888523010772	-4.98167722325957\\
2.29890995413981	-4.98160902313405\\
2.29893434894847	-4.98154171030825\\
2.29910830400351	-4.98106080809741\\
2.29928232890263	-4.98057868699399\\
2.29945551723277	-4.98009784073482\\
2.30044065432468	-4.97733444186096\\
2.30143590125915	-4.9745187107232\\
2.30145805797182	-4.97445564836223\\
2.30148000580695	-4.97439309100159\\
2.30150241038011	-4.97432920176367\\
2.3015428620767	-4.97421379208005\\
2.30158407835976	-4.97409613700119\\
2.30162665606766	-4.97397452469994\\
2.30167062295704	-4.97384886759378\\
2.30168392082925	-4.97381085465014\\
2.30169742299177	-4.97377225013234\\
2.30171097739147	-4.97373348959936\\
2.30172316865095	-4.97369862141086\\
2.30173536561071	-4.97366373072966\\
2.30174765879836	-4.97362856022696\\
2.30187067053029	-4.97327612537953\\
2.30199478629648	-4.97291996024116\\
2.30203182405339	-4.97281360506572\\
2.30206886381372	-4.9727071853223\\
2.3021062620618	-4.97259968234722\\
2.30212813946529	-4.97253677494572\\
2.3021498977033	-4.97247419248779\\
2.30217175047045	-4.97241131983835\\
2.30239079026091	-4.97177953902305\\
2.30245590626328	-4.97159151211171\\
2.30247534867081	-4.97153534768507\\
2.30249492546135	-4.97147877844044\\
2.30251447133574	-4.97142228443269\\
2.30251974810065	-4.97140703143024\\
2.30252501440013	-4.97139180756143\\
2.30253029117789	-4.97137655221115\\
2.30253504775972	-4.97136279988805\\
2.30253978823817	-4.9713490933986\\
2.30254453799733	-4.97133535915548\\
2.30259217434959	-4.97119754055722\\
2.30263946089945	-4.97106064791745\\
2.30268690026033	-4.97092322380161\\
2.30281893771412	-4.97054011771263\\
2.30295159043948	-4.97015454718387\\
2.30308456832271	-4.96976733362951\\
2.3031038423496	-4.96971118139979\\
2.30312292650772	-4.96965556448784\\
2.30314207930413	-4.96959973408335\\
2.30315921285116	-4.96954977745985\\
2.30317653938149	-4.96949924689758\\
2.3031936816692	-4.96944924325999\\
2.30335286320207	-4.96898405505322\\
2.30351216425538	-4.96851748986299\\
2.30367165542545	-4.96804932430278\\
2.30461301090141	-4.9652667896524\\
2.30555704584598	-4.96244615254527\\
2.30649832353599	-4.95960980913474\\
2.30743051524417	-4.95677899717625\\
2.30747647252938	-4.9566370231009\\
2.30752191230692	-4.95649609474192\\
2.30756888039537	-4.95635024552047\\
2.30761345269014	-4.95621173431519\\
2.30765912475986	-4.95606970871698\\
2.30770594554907	-4.95592400557357\\
2.30802125632076	-4.95494022034889\\
2.30834263563463	-4.95393285729038\\
2.30866301687372	-4.95292391657587\\
2.30898008607497	-4.95192030111877\\
2.30980106492284	-4.94928807007858\\
2.30987395682173	-4.94905348869581\\
2.30989572464093	-4.94898337604364\\
2.30991764411992	-4.94891274241858\\
2.30993934536125	-4.9488427878353\\
2.30999341130451	-4.94866836272941\\
2.31004759670926	-4.94849340270879\\
2.31010214182185	-4.94831712075548\\
2.31019887386657	-4.94800402536046\\
2.31029628178219	-4.94768825677009\\
2.31039386636108	-4.94737141742024\\
2.31039917565075	-4.94735417290762\\
2.31040447238747	-4.94733696685915\\
2.31040974196322	-4.94731984694149\\
2.31042560180465	-4.94726831033023\\
2.3104415609053	-4.94721643843141\\
2.31045736442913	-4.94716505807603\\
2.31050356068974	-4.94701475731672\\
2.31054970315696	-4.94686451683178\\
2.31059567850024	-4.94671471266585\\
2.3106081590616	-4.94667403383463\\
2.31062061181265	-4.94663343776717\\
2.3106330870954	-4.94659276007983\\
2.31067057693207	-4.9464704476847\\
2.31070794872208	-4.94634844865426\\
2.31074540888332	-4.94622608645455\\
2.31077904099647	-4.94611616272945\\
2.31081261058399	-4.94600637760975\\
2.31084605325217	-4.94589695022135\\
2.31094654133133	-4.94556765505826\\
2.31104695077529	-4.94523806714147\\
2.31114739608893	-4.94490778495174\\
2.31122432851068	-4.94465449411564\\
2.31130101169741	-4.94440168083848\\
2.31137752683291	-4.94414909688084\\
2.311446432458	-4.94392135665547\\
2.31151501545652	-4.9436944148875\\
2.31158406815013	-4.9434656562061\\
2.31168875286954	-4.94311825772823\\
2.31179359073812	-4.94276973725913\\
2.31189801070565	-4.9424219635202\\
2.31191947024249	-4.94235044702473\\
2.31194085759093	-4.94227914662862\\
2.31196236335055	-4.94220742141264\\
2.31198166707261	-4.94214302005218\\
2.31200110989968	-4.94207813565435\\
2.31202037231805	-4.94201382950231\\
2.31207237092458	-4.94184008904188\\
2.31212415523054	-4.94166691200723\\
2.31217588622021	-4.9414937515634\\
2.31222256311032	-4.94133738714055\\
2.31226951205807	-4.94117997992366\\
2.31231625772224	-4.94102313023408\\
2.31235433953619	-4.94089525674492\\
2.31239275130927	-4.94076618630703\\
2.31243077238457	-4.94063834491319\\
2.31266497335947	-4.93984799630588\\
2.31289885292746	-4.93905552770716\\
2.31313223634805	-4.93826145332661\\
2.31325532552398	-4.93784157935115\\
2.31337822430025	-4.93742137217178\\
2.31350095751127	-4.93700079724257\\
2.31353405710663	-4.93688727692011\\
2.31356695750833	-4.93677436888285\\
2.31359998399888	-4.93666095693918\\
2.31362886532181	-4.93656172294086\\
2.31365778307756	-4.93646231029419\\
2.31368655596428	-4.9363633450032\\
2.31369434395641	-4.93633655280305\\
2.31370215374263	-4.93630968158199\\
2.31370995518962	-4.93628283496509\\
2.31378794147461	-4.93601412675442\\
2.31386538585573	-4.9357469053199\\
2.31394334094336	-4.93547754784217\\
2.31405298107118	-4.93509796156619\\
2.3141632802809	-4.93471530894089\\
2.31427294382659	-4.93433406999094\\
2.31428972444334	-4.93427569909382\\
2.31430645946894	-4.93421746685192\\
2.31432317302338	-4.93415929066549\\
2.31433828266115	-4.93410668228505\\
2.3143532919405	-4.93405440902182\\
2.31436837984242	-4.93400184587762\\
2.31441356915666	-4.93384428775007\\
2.31445854961753	-4.93368732936017\\
2.31450367798238	-4.9335297251912\\
2.31453863652189	-4.93340755599942\\
2.31457337004457	-4.93328608522333\\
2.31460812228761	-4.93316447141995\\
2.31463941350846	-4.93305489665022\\
2.31467060393596	-4.93294561323426\\
2.3147018417044	-4.93283609649689\\
2.31472996422968	-4.9327374464716\\
2.31475815689674	-4.93263850048739\\
2.31478617350444	-4.93254011418007\\
2.31504158250547	-4.93163925895745\\
2.31529656698963	-4.93073550246473\\
2.31537313582141	-4.93046359306207\\
2.31544975329522	-4.93019108964081\\
2.31547273562744	-4.93010929921356\\
2.31549569210646	-4.93002756071383\\
2.31551875928512	-4.92994539053961\\
2.31558738425867	-4.92970063691148\\
2.31565623549069	-4.9294547366027\\
2.31572505357333	-4.92920862319232\\
2.31641121603791	-4.92672823786423\\
2.31709083863228	-4.92424258687961\\
2.31714859686316	-4.92403007138188\\
2.31720591128859	-4.92381874422009\\
2.31726382223252	-4.92360491973635\\
2.31734091768025	-4.92331980441619\\
2.31741839027423	-4.92303282451028\\
2.31749628668123	-4.92274378588835\\
2.31754035899504	-4.922580087215\\
2.31758447017074	-4.92241611254646\\
2.31762887760952	-4.92225088876939\\
2.31767319453113	-4.92208584256571\\
2.31768511117743	-4.92204143422023\\
2.31769705096638	-4.92199692732197\\
2.31770905157127	-4.92195218074139\\
2.31774475012919	-4.92181897540861\\
2.31778036754734	-4.92168597286669\\
2.31781621517185	-4.92155200368107\\
2.31789131334909	-4.92127092294206\\
2.31791387653149	-4.92118641858998\\
2.31793648964396	-4.92110168248628\\
2.31795904673107	-4.92101711313721\\
2.31797936909972	-4.92094088753813\\
2.31799978530349	-4.92086427546771\\
2.31802020848122	-4.9207876037595\\
2.31822426700892	-4.92001855229368\\
2.31842819629185	-4.91924658479598\\
2.31863188253962	-4.91847225402168\\
2.3195888074347	-4.91478290444128\\
2.32054038271772	-4.91106540537168\\
2.32056016245804	-4.91098686782583\\
2.32057971968692	-4.91090890849003\\
2.32059991450581	-4.91082832520452\\
2.32062669723735	-4.91072137018583\\
2.32065439092245	-4.91061070211884\\
2.32068286439854	-4.91049683612625\\
2.32081766040442	-4.90995672647075\\
2.32095663269684	-4.90939791837794\\
2.32109816094999	-4.90882680310261\\
2.32124063929402	-4.90824974832113\\
2.32125735587288	-4.90818189971969\\
2.32127411023036	-4.90811386661566\\
2.32129086521876	-4.90804580187051\\
2.32130758905663	-4.90797783513535\\
2.32132427248882	-4.90791000207888\\
2.32137438041296	-4.90770608932955\\
2.32142442629457	-4.90750215159849\\
2.321474439078	-4.90729806571791\\
2.32152434919198	-4.90709413144529\\
2.32156921067288	-4.90691053662802\\
2.32161402014939	-4.90672691128629\\
2.32165920686188	-4.9065415154851\\
2.32168039163278	-4.90645453883842\\
2.32170147308149	-4.90636793453753\\
2.32172243976584	-4.90628175366321\\
2.32178534826013	-4.90602277299309\\
2.3218484829255	-4.90576242509299\\
2.32191158966035	-4.90550173996153\\
2.32192868013454	-4.90543109333191\\
2.32194578350515	-4.90536036318513\\
2.32196286585707	-4.90528968361298\\
2.32201394921542	-4.90507805264093\\
2.32206491165064	-4.90486663321122\\
2.32211577823047	-4.9046553060799\\
2.32212955280085	-4.90459804973511\\
2.3221432907942	-4.90454091749884\\
2.32215708733571	-4.90448352095473\\
2.32229395286216	-4.90391221548741\\
2.32243080595044	-4.903338821473\\
2.3225658028486	-4.90277098258832\\
2.32268457195329	-4.90226964264966\\
2.32272031980423	-4.90211853946434\\
2.32275623777606	-4.90196655531093\\
2.32279204900753	-4.90181485929491\\
2.3228241045455	-4.90167894011542\\
2.32285617829194	-4.90154281932988\\
2.32288851922508	-4.90140544053939\\
2.32294845749417	-4.90115040957031\\
2.32300801279441	-4.90089656074113\\
2.32306735319225	-4.90064318484687\\
2.32324209607695	-4.89989354358472\\
2.32329446927711	-4.89966837988397\\
2.32334691583141	-4.89944253023221\\
2.32339943922564	-4.89921598530043\\
2.3235560502477	-4.89853864022896\\
2.32371210516022	-4.89786056421202\\
2.32375884324798	-4.89765682897345\\
2.32380560900897	-4.89745266431798\\
2.32385222730209	-4.89724884072115\\
2.32389886541058	-4.89704462445294\\
2.32403797917544	-4.89643282221323\\
2.32407980485304	-4.89624853774604\\
2.32412141587959	-4.89606493824972\\
2.32416308727983	-4.89588081773124\\
2.32417413142359	-4.89583199523994\\
2.32418514422219	-4.89578329558\\
2.32419609488208	-4.89573485109392\\
2.32422897564516	-4.89558925696891\\
2.32426181456802	-4.89544368751486\\
2.32429473525148	-4.8952976121158\\
2.32439196259827	-4.89486493453972\\
2.32440069301531	-4.89482605682497\\
2.32440938941927	-4.89478731517042\\
2.32441816621883	-4.89474820774553\\
2.32450564560946	-4.89435742399207\\
2.32459256361171	-4.89396801924192\\
2.32467915572499	-4.89357894218208\\
2.32468617704778	-4.89354737332293\\
2.32469316075184	-4.89351596473656\\
2.32470015938721	-4.89348448265532\\
2.32477002859754	-4.89316955821852\\
2.32483989375672	-4.89285391223787\\
2.32490981991303	-4.89253724695537\\
2.32495404190059	-4.89233664556873\\
2.324998183283	-4.89213610330371\\
2.32504223999049	-4.89193563578089\\
2.32508187849734	-4.89175501078906\\
2.32509375002034	-4.89170088437512\\
2.32510562031337	-4.89164674098763\\
2.32511745579713	-4.89159273178428\\
2.32523584014954	-4.89105058101563\\
2.32535430280393	-4.89050583036077\\
2.32547294487922	-4.88995798690198\\
2.32552173032054	-4.88973221529639\\
2.32557008288498	-4.88950813861545\\
2.32561836355226	-4.88928401668766\\
2.32566674484818	-4.88905902550256\\
2.32567585953632	-4.88901659431826\\
2.32568502252048	-4.8889739206055\\
2.32569411399184	-4.88893156656578\\
2.32578503966016	-4.88850675299262\\
2.32587624295574	-4.88807919333705\\
2.32588445988341	-4.88804064412906\\
2.32589263854598	-4.88800226137968\\
2.32590086214357	-4.88796365445183\\
2.3259082573398	-4.88792892767303\\
2.32591563836189	-4.88789425662771\\
2.32592301228887	-4.88785960869692\\
2.32599668857879	-4.8875125935942\\
2.32606999864471	-4.88716635218498\\
2.32614324004266	-4.88681947365557\\
2.32634110645454	-4.88587587235803\\
2.32634643550377	-4.88585042603474\\
2.32635175795955	-4.88582500270022\\
2.32635707872963	-4.8857995800839\\
2.32637309593023	-4.88572300898773\\
2.3263890463494	-4.88564671259956\\
2.32640505744303	-4.88557006978314\\
2.32645305911337	-4.88533990843868\\
2.32650102591894	-4.88510949321583\\
2.32654894753536	-4.88487887237979\\
2.3265618619263	-4.88481667785403\\
2.32657473602143	-4.88475464174758\\
2.32658760164506	-4.884692614256\\
2.32659919807357	-4.88463667800627\\
2.32661078332435	-4.88458077165877\\
2.32662233964846	-4.8845249768799\\
2.32673777250823	-4.88396540091659\\
2.32685289707843	-4.88340475127177\\
2.32696779320255	-4.88284254208326\\
2.32716668330208	-4.88186179863288\\
2.32736419292894	-4.88087955280775\\
2.32742347890104	-4.88058369830907\\
2.32748237059311	-4.88028900815344\\
2.32754105931334	-4.87999456346244\\
2.32759387390037	-4.87972893337285\\
2.32764664147165	-4.87946292366945\\
2.32769935781354	-4.87919654047986\\
2.32771359675546	-4.87912452676249\\
2.32772781511585	-4.8790525675244\\
2.32774204414122	-4.87898051148522\\
2.32788374126396	-4.8782589261452\\
2.3280243896729	-4.87753803624914\\
2.32803699756182	-4.87747331695166\\
2.32804958932216	-4.87740863765558\\
2.32806220008612	-4.87734382219714\\
2.32807356646827	-4.87728536915302\\
2.32808490344292	-4.87722703409594\\
2.32809621120889	-4.8771688188861\\
2.32820947885467	-4.87658299229835\\
2.32832214167267	-4.875997186402\\
2.3284342921648	-4.87541085485734\\
2.32846450014235	-4.87525258707227\\
2.32849472427639	-4.87509398355542\\
2.32852496138725	-4.87493506696554\\
2.32882341329612	-4.8733459657165\\
2.3288502537989	-4.87320258968958\\
2.32887714896153	-4.87305869505999\\
2.32890395667438	-4.87291504839756\\
2.32917400037838	-4.8714513082561\\
2.32925251728885	-4.87102308834526\\
2.32932994204158	-4.8705988459138\\
2.32940752987122	-4.87017185180681\\
2.32943750433256	-4.87000653358139\\
2.3294675170162	-4.86984071843615\\
2.32949760130653	-4.8696742102939\\
2.32957404591084	-4.86924946309408\\
2.32965090463527	-4.86882057161452\\
2.32972681848465	-4.86839505829895\\
2.32981334879357	-4.86790759934775\\
2.32989975962401	-4.86741831211744\\
2.32998575159557	-4.86692889618626\\
2.33006291056032	-4.86648757606433\\
2.33013972872245	-4.86604612059639\\
2.33016273358997	-4.8659136623109\\
2.33018579099233	-4.86578069894738\\
2.33020869846271	-4.86564840214933\\
2.33026784545118	-4.86530564013079\\
2.33032667119866	-4.86496350237155\\
2.33038527713165	-4.86462132556\\
2.33043809013824	-4.86431190831637\\
2.33049077575951	-4.86400216241045\\
2.33054304459446	-4.86369380011486\\
2.33063572697884	-4.86314383445003\\
2.33072795560099	-4.86259311974801\\
2.33081973531259	-4.86204161601584\\
2.33090200183797	-4.86154483383641\\
2.33098404464183	-4.86104679570057\\
2.33106579868618	-4.86054765796473\\
2.33114714104461	-4.86004810079325\\
2.33116903787127	-4.85991310817121\\
2.33119081220618	-4.85977859363476\\
2.33121261860058	-4.85964365018986\\
2.3312778663473	-4.85923810660447\\
2.33134315799474	-4.85883030490953\\
2.33140785823525	-4.85842414099042\\
2.33143919539423	-4.85822684741399\\
2.33147055166288	-4.85802893882589\\
2.33150201392767	-4.85782986053313\\
2.33152059328775	-4.85771210639982\\
2.33153917944988	-4.8575941346585\\
2.33155775396016	-4.85747606765893\\
2.33174131452882	-4.85629406527088\\
2.33192199517416	-4.85511285593276\\
2.33192685477113	-4.85508099777492\\
2.33193171015525	-4.85504914493286\\
2.3319365660514	-4.85501727280324\\
2.33198507186721	-4.85469768718189\\
2.33203337987126	-4.85437810086106\\
2.33208154478291	-4.85405809384094\\
2.33222432254536	-4.85309819854658\\
2.33226703250825	-4.85280956709361\\
2.33230972935539	-4.85251982677041\\
2.33235221065974	-4.85223034277768\\
2.33239033536581	-4.85196958850416\\
2.33242842890887	-4.85170806679575\\
2.33246609080024	-4.85144853322845\\
2.33252257621476	-4.85105721862935\\
2.33257889043584	-4.85066488884591\\
2.33263500179272	-4.8502717286366\\
2.33264711294307	-4.85018670111138\\
2.33265919753487	-4.85010175333046\\
2.33267126196792	-4.85001684197606\\
2.33270739554683	-4.84976166703897\\
2.33274346892343	-4.84950595680432\\
2.33277944401026	-4.84924996357569\\
2.33281152917818	-4.84902084522833\\
2.33284353432847	-4.84879149892741\\
2.33287547342277	-4.84856185188537\\
2.33297076348573	-4.84787011183365\\
2.33306468865507	-4.84718100934409\\
2.33315842642108	-4.84648581900398\\
2.33318280810107	-4.84630422165277\\
2.33320709127254	-4.84612279063071\\
2.33323136755382	-4.84594090446986\\
2.33346833705866	-4.84411852115456\\
2.33347469307509	-4.84406940381071\\
2.33348103613594	-4.84402031008854\\
2.33348740679016	-4.84397096166314\\
2.33355063032458	-4.84347769451747\\
2.33361330149541	-4.84298465545532\\
2.33367553804129	-4.8424907716359\\
2.33368907843	-4.84238300439272\\
2.33370253658131	-4.84227567501073\\
2.33371597268621	-4.84216830548048\\
2.3337280686515	-4.84207146905047\\
2.33374016206056	-4.84197448891805\\
2.33375224240666	-4.84187743655033\\
2.33378834037081	-4.84158609304937\\
2.33382432854887	-4.8412941645791\\
2.33385996907458	-4.84100349546063\\
2.33392695769255	-4.84045196757839\\
2.33399335041755	-4.83989967955976\\
2.33405905826521	-4.83934738610878\\
2.33410978241865	-4.83891737228474\\
2.33416017932169	-4.8384864893671\\
2.33421030971753	-4.83805425600856\\
2.33423824916397	-4.83781202350856\\
2.33426589510824	-4.83757111461793\\
2.3342937166271	-4.83732750891729\\
2.33432971792218	-4.83701026424931\\
2.33436542623867	-4.8366935538584\\
2.33440103531088	-4.83637564657874\\
2.33442206126512	-4.83618709705805\\
2.33444302999725	-4.83599830395837\\
2.33446388612846	-4.83580976887889\\
2.33452595557374	-4.83524260433065\\
2.33458735816455	-4.83467459147409\\
2.33460560172852	-4.83450496066447\\
2.33462382818764	-4.83433483618993\\
2.33464195944429	-4.83416493748406\\
2.33469590231105	-4.83365424363595\\
2.33474944058089	-4.83314151335899\\
2.33480241217889	-4.83262822311957\\
2.33480650306981	-4.83258847160383\\
2.33481057422981	-4.83254886464283\\
2.33481465219793	-4.83250915157774\\
2.33485504577314	-4.83211258900999\\
2.33489506771804	-4.83171594680295\\
2.3349347952607	-4.8313184297762\\
2.33502600180374	-4.83038638672002\\
2.33511500955699	-4.82945519852579\\
2.33514156414581	-4.82917458046747\\
2.33514950047545	-4.829090424337\\
2.33515739561225	-4.82900650593965\\
2.335165282815	-4.8289224898757\\
2.33524280194277	-4.82808007895513\\
2.33526596943699	-4.82782608980851\\
2.33528897380543	-4.82757205878492\\
2.33531175685471	-4.82731864802729\\
2.33551074597261	-4.8249840526596\\
2.33552727184817	-4.82478632361932\\
2.33554358589006	-4.82458942583542\\
2.33555996878802	-4.8243903784764\\
2.33558398019893	-4.82409603650873\\
2.33560788920029	-4.82380003763946\\
2.33563177434509	-4.82350150007886\\
2.33566387395314	-4.82309510187427\\
2.335695654818	-4.82268708215268\\
2.33572715135119	-4.82227702094614\\
2.33573142178821	-4.82222121609561\\
2.33573567833389	-4.82216545536249\\
2.33573992766761	-4.82210968000449\\
2.33578183239163	-4.82154999312419\\
2.33582288157001	-4.82099065645349\\
2.33586335470257	-4.82042753332747\\
2.33586739249436	-4.82037106145831\\
2.3358714169826	-4.82031462890668\\
2.33587543472612	-4.82025816758124\\
2.33591498917343	-4.81969176384054\\
2.33595363953772	-4.81912584066489\\
2.33599137646888	-4.81856026981449\\
2.33601645924515	-4.81817774822247\\
2.33602393265534	-4.81806298890605\\
2.33603140497473	-4.81794765068796\\
2.33603883164167	-4.81783241588405\\
2.33604548262326	-4.8177287560718\\
2.33605210498375	-4.81762507755718\\
2.33605870970575	-4.81752119862945\\
2.33612229364425	-4.8164798378085\\
2.33618297056336	-4.81543611574661\\
2.33624040018495	-4.81439402748529\\
2.33624649326978	-4.81428192474901\\
2.33625255900526	-4.81416952506222\\
2.33625858947271	-4.8140570988594\\
2.33627633255068	-4.81372059910082\\
2.33629378224422	-4.81338343371529\\
2.33631093160801	-4.81304555376988\\
2.33631231040042	-4.81301820150485\\
2.33631368673396	-4.81299090152442\\
2.33631506471781	-4.81296354770323\\
2.33631644331157	-4.81293614015835\\
2.33633010122879	-4.81266211277348\\
2.33634353729154	-4.81238803901807\\
2.33635679797773	-4.81211295088978\\
2.33636984691234	-4.81183757063803\\
2.33640786272714	-4.81099540405772\\
2.33641867970096	-4.81074903884421\\
2.33642921818556	-4.81050433944689\\
2.3364395856747	-4.81025932471201\\
2.33644880910644	-4.8100377586028\\
2.33645787569289	-4.80981627777218\\
2.33646683052145	-4.80959379916202\\
2.336485600054	-4.80911100783397\\
2.33650366756897	-4.80862762277067\\
2.33652109325396	-4.80814173860073\\
2.33654369093885	-4.80747389992463\\
2.33656488704593	-4.80680616672914\\
2.33658472034545	-4.80613584476682\\
2.33660915175013	-4.8052233788452\\
2.33663079960575	-4.80431434739685\\
2.33664974582756	-4.8034035296347\\
2.33665668417409	-4.80304472100218\\
2.33665870502478	-4.8029371557159\\
2.33666068679697	-4.80282948166769\\
2.33666263245273	-4.80272162498957\\
2.3366631526606	-4.80269256242109\\
2.33666366864753	-4.80266355407041\\
2.33666418188611	-4.80263452041122\\
2.33666909527637	-4.8023428133949\\
2.33667373784231	-4.80205051571329\\
2.33667809194414	-4.80175806269689\\
2.33668175048275	-4.80149610733644\\
2.33668517350133	-4.80123417140535\\
2.33668837362602	-4.80097141838277\\
2.33669481052138	-4.8003400846292\\
2.33669987119442	-4.79970951284647\\
2.33670354776537	-4.79907712996953\\
2.33670494066364	-4.79877121607329\\
2.33670599386292	-4.79846420098871\\
2.33670671096879	-4.7981572428063\\
2.33670687102457	-4.79807448534275\\
2.33670700329577	-4.79799180135624\\
2.33670711120762	-4.7979089099174\\
2.33670604755438	-4.79707935977872\\
2.33670252065062	-4.79624665092998\\
2.3366963986727	-4.79541344862453\\
2.33669558535593	-4.79531317198918\\
2.3366947298338	-4.7952129105007\\
2.33669383376114	-4.79511234350334\\
2.33668159954318	-4.79410555078571\\
2.33666560235672	-4.79309857078428\\
2.33664565017582	-4.79208954421779\\
2.33661937340033	-4.79099435204518\\
2.33658819689941	-4.78989454878824\\
2.33657825149819	-4.7895645758469\\
2.33656781821778	-4.78923377733449\\
2.33655692397859	-4.78890266885813\\
2.33655393150468	-4.78881312642574\\
2.33655089922407	-4.78872346839994\\
2.33654783582957	-4.78863383620732\\
2.33653841016131	-4.78836584976762\\
2.33652865429438	-4.78809665820397\\
2.33651860230006	-4.78782743260922\\
2.33648596983246	-4.78701918099105\\
2.33645042346589	-4.7862057804348\\
2.3364121859521	-4.78539512832435\\
2.33639659592331	-4.78507608983007\\
2.33638052952082	-4.78475667175571\\
2.33636392690813	-4.78443547001404\\
2.33633601640113	-4.78391678315483\\
2.33630696218725	-4.78339862540363\\
2.33630617398111	-4.78338467299872\\
2.33630538709039	-4.78337077465179\\
2.33630459767083	-4.78335684741089\\
2.33629660754377	-4.78321719534078\\
2.33628852110636	-4.78307729994777\\
2.33628035142241	-4.78293747911272\\
2.33625509471746	-4.78251733191514\\
2.33622904705176	-4.78209697572512\\
2.33620208073715	-4.78167465964481\\
2.33619834270823	-4.78161659290404\\
2.33619459379058	-4.78155863345188\\
2.33619082959985	-4.78150067937899\\
2.3361517905425	-4.78092010964079\\
2.33611113562384	-4.78033814904513\\
2.33606887806188	-4.77975565068793\\
2.3360623296943	-4.77966634765341\\
2.33605573426354	-4.77957697638606\\
2.33604911137152	-4.77948776800049\\
2.33597965573806	-4.77859606149817\\
2.33590611452858	-4.77770008935571\\
2.33588347545294	-4.77742998182586\\
2.33586055020791	-4.77716096559504\\
2.3358371859589	-4.77689095573709\\
2.33582198489978	-4.77671714863387\\
2.33580665893303	-4.77654365682473\\
2.3357911729618	-4.77637004241834\\
2.33562270153966	-4.77462768886233\\
2.33557032951494	-4.77410459286858\\
2.33551640243835	-4.77358070811359\\
2.33550003230606	-4.77342337880756\\
2.33548350413579	-4.77326582937625\\
2.33546685737285	-4.77310841745234\\
2.3354517920216	-4.77296696283253\\
2.33543660713674	-4.77282538187761\\
2.33542126315622	-4.77268328323779\\
2.33525960946062	-4.77127094116002\\
2.33520973191304	-4.77084604548591\\
2.33515867026401	-4.77041985823693\\
2.33510666957653	-4.7699941767616\\
2.3350961885733	-4.76990890099594\\
2.3350856400948	-4.76982342803292\\
2.33507507710937	-4.769738174637\\
2.33496567370921	-4.76888346707832\\
2.33485181799315	-4.76802566957116\\
2.33473375880474	-4.76716783002825\\
2.33460513036881	-4.76626720259171\\
2.33447057273699	-4.765358712907\\
2.33433185058869	-4.76445550360759\\
2.33418546732539	-4.76353596638921\\
2.33403297309989	-4.76261113977568\\
2.33387456703681	-4.76168339635331\\
2.3338318972193	-4.76143670375768\\
2.33378874197288	-4.76118962893852\\
2.33374513506976	-4.76094222665038\\
2.3334981268085	-4.75960606897277\\
2.33341922401983	-4.75918565911976\\
2.3333384378174	-4.75876148714026\\
2.33325669855811	-4.75833865440008\\
2.33265452210018	-4.75547958904506\\
2.33259883944026	-4.75522039611789\\
2.33254238113039	-4.75496028149139\\
2.33248557794934	-4.75470091751889\\
2.33247180114135	-4.75463820694327\\
2.33245802988194	-4.7545756668465\\
2.33244421800193	-4.7545130776032\\
2.33230366820067	-4.75388736668054\\
2.33216027997832	-4.75326167915583\\
2.33201339101972	-4.75263351366439\\
2.33141132893281	-4.75022901466847\\
2.33122373690844	-4.74950137231948\\
2.33103277112395	-4.74877805332584\\
2.3308359784317	-4.74804920406888\\
2.33066790286789	-4.74743849585346\\
2.33049603275893	-4.74682547444198\\
2.33032105925409	-4.74621288271429\\
2.33010232268428	-4.74546360104065\\
2.32987823032401	-4.74471277137341\\
2.32965051730178	-4.74396688335243\\
2.32938475655456	-4.74311722161124\\
2.32911120924062	-4.74226394936088\\
2.32883073089822	-4.74141039621737\\
2.32859658496224	-4.74071251840186\\
2.32835690831221	-4.74001233694512\\
2.32811161575522	-4.73930992541105\\
2.32792332355347	-4.73877809007042\\
2.32773206610305	-4.73824493158252\\
2.32753771560593	-4.73771094326969\\
2.32734040838688	-4.73717687344985\\
2.327332595118	-4.73715588673621\\
2.32732478359464	-4.73713491759703\\
2.32731696636089	-4.73711394609181\\
2.3273091410918	-4.73709296480596\\
2.32723066955013	-4.73688325295883\\
2.327151540115	-4.73667300395185\\
2.32707205570812	-4.7364630578021\\
2.32699205913404	-4.73625299461784\\
2.32621640069019	-4.73431204874137\\
2.32539197766204	-4.73235466509814\\
2.32451806907545	-4.73038680797916\\
2.32234714454809	-4.72586976010611\\
2.32164532047586	-4.72450788015369\\
2.3209153556628	-4.72314037403518\\
2.32015556746949	-4.72176680246835\\
2.31936537275204	-4.72038835163864\\
2.31898759381561	-4.71974619209822\\
2.31860300323708	-4.7191032141936\\
2.3182107179698	-4.71845810879295\\
2.31781181570076	-4.7178129191626\\
2.31642416144755	-4.71564899522959\\
2.3149516623561	-4.71347618883269\\
2.31339007939304	-4.71129524403697\\
2.31173245006909	-4.70910367378334\\
2.30769670435831	-4.70422705564264\\
2.30730728627328	-4.70378461889747\\
2.30691263691287	-4.70334115812953\\
2.30651317669059	-4.70289712493966\\
2.30610907823655	-4.7024527317996\\
2.30321345728273	-4.69940210812334\\
2.30230122082291	-4.69848461969373\\
2.30136814379546	-4.69756635955287\\
2.30041287620897	-4.69664635006924\\
2.29943395451359	-4.69572352180614\\
2.29460263133541	-4.69143397385638\\
2.29304802225382	-4.69013657272123\\
2.29144411170661	-4.68883579168778\\
2.28979050524252	-4.68753198179422\\
2.28808546703147	-4.68622426749374\\
2.28632754339487	-4.6849121181074\\
2.27861901515864	-4.67952745392435\\
2.26993591247662	-4.6740221318789\\
2.26023721673523	-4.66835721099254\\
2.25712316483016	-4.66661804520465\\
2.25391415188738	-4.66485547391031\\
2.25061130899542	-4.66306725665659\\
2.24721712445551	-4.66125182839959\\
2.24373239013226	-4.65940585733592\\
2.24053029320335	-4.65772069218718\\
2.23725762992783	-4.65600490336416\\
2.2339187970755	-4.65425741564831\\
2.23051659843636	-4.65247549896583\\
2.23023595051181	-4.65232840376958\\
2.22995498879547	-4.65218110405808\\
2.22967377299364	-4.65203363801209\\
2.22939204514493	-4.65188584196778\\
2.22863812123918	-4.65149000567438\\
2.22788059224667	-4.6510917527543\\
2.22712034507331	-4.65069162756672\\
2.22683650074744	-4.65054218539816\\
2.22655216030447	-4.65039236321843\\
2.22626746288635	-4.6502422956003\\
2.22341629487039	-4.64872905186165\\
2.22055702755261	-4.64719768476799\\
2.21768601896679	-4.64564296595548\\
2.21272957144979	-4.64293536061338\\
2.20766502468084	-4.64011568162146\\
2.20253497285613	-4.63718498032141\\
2.1973670119379	-4.63413853662084\\
2.19008803309115	-4.6296481146706\\
2.18282519443832	-4.62489026790845\\
2.17563252469493	-4.61984490184247\\
2.16856338743168	-4.61449187837593\\
2.16449707526528	-4.61120579885828\\
2.16050028281592	-4.60780659681023\\
2.15658509946777	-4.60429217930132\\
2.15276216798418	-4.60066102068214\\
2.14904004844682	-4.59691207331603\\
2.13966814483143	-4.58635260097625\\
2.13116104406586	-4.57494941120819\\
2.12357379007079	-4.5626987991349\\
2.11691961748256	-4.54958467578302\\
2.11117701814286	-4.53557084421387\\
2.10473120603611	-4.51487891893474\\
2.09978059926469	-4.49221126026013\\
2.0962323136082	-4.4673161716748\\
2.09408872393155	-4.43991242731406\\
2.09355728070475	-4.40971495817508\\
2.09472258289103	-4.38270300981912\\
2.09801875172886	-4.35365670375667\\
2.10450791225878	-4.32273521481546\\
2.11307456471556	-4.29675670107627\\
2.12561989819156	-4.27018182803684\\
2.13772450093995	-4.25069407983448\\
2.15262254256453	-4.23103370239033\\
2.17054819947511	-4.2109781913191\\
2.18664635945397	-4.19471655983305\\
2.20456853791675	-4.17719142960021\\
2.21046396955527	-4.17144482295339\\
2.21661465609164	-4.16556750905791\\
2.22314265783243	-4.15966492979058\\
2.23013183279606	-4.15380795125629\\
2.23756167475437	-4.1480111187778\\
2.24014773833949	-4.14606732637144\\
2.24273986747145	-4.14415243368821\\
2.24533251510132	-4.14227042391351\\
2.2479275607677	-4.14041928482105\\
2.25052592514309	-4.1385960232794\\
2.25312561019184	-4.1367989571656\\
2.25743949031072	-4.13387169963432\\
2.26174456134203	-4.13101160212778\\
2.26603587611076	-4.12821506275603\\
2.27030925661472	-4.12547940291826\\
2.27455998924705	-4.12280133542906\\
2.29038645460707	-4.11312719993427\\
2.3055443541027	-4.1041020743696\\
2.31975604305278	-4.09566258761429\\
2.33280433575832	-4.08795958638031\\
2.34444317932105	-4.08120572570259\\
2.35334802899874	-4.07614675537697\\
2.35944830179432	-4.07273512899374\\
2.3644718289612	-4.06995129511678\\
2.36842718138673	-4.06777298050246\\
2.37140308518839	-4.06614150610152\\
2.3735410784689	-4.06497375006512\\
2.37527063982847	-4.06403211693586\\
2.37632894987825	-4.06345709360659\\
2.37696299311166	-4.06311260710823\\
2.37733993289196	-4.06290755092903\\
2.37756325571779	-4.0627858081216\\
2.37770830985201	-4.06270648227726\\
2.37778559484635	-4.06266387680466\\
2.3778226075589	-4.0626433486426\\
2.37784040135622	-4.06263352009439\\
2.37784989623647	-4.06262832414307\\
2.37785711782224	-4.06262470788844\\
2.37786033234072	-4.06262375681498\\
2.37786209244698	-4.06262353617786\\
2.37786591958054	-4.06262166751697\\
2.37786911568114	-4.06262003502014\\
2.377877261063	-4.06261549499269\\
2.37788543999839	-4.06261023522205\\
2.3778923957315	-4.06260606455453\\
2.37789344922664	-4.06260548666197\\
2.37789390892987	-4.06260522761309\\
2.37789480622108	-4.06260474500048\\
2.37789520074621	-4.06260452685808\\
2.37789521642021	-4.06260451818983\\
2.37789521887119	-4.06260451681054\\
2.37789521925432	-4.06260451659099\\
2.37789521930816	-4.06260451656014\\
2.37789521931654	-4.06260451655537\\
2.37789522604366	-4.0626045129045\\
2.3778952365746	-4.06260450720981\\
2.3778958649565	-4.06260416210363\\
2.37789781113065	-4.06260309676125\\
2.37789839429305	-4.06260278288413\\
2.37790060789832	-4.06260159869099\\
2.37790157732422	-4.06260108671677\\
2.37790188564673	-4.06260092024034\\
2.37790198182924	-4.06260086814044\\
2.37790201111469	-4.06260085226958\\
2.37790207862014	-4.06260081568249\\
2.37790215235059	-4.06260077572129\\
2.37790226745721	-4.06260071333461\\
2.37790228542879	-4.06260070359419\\
2.37790228823469	-4.06260070207342\\
2.37790232991675	-4.06260067947861\\
2.37790261186052	-4.06260052491002\\
2.37790265598574	-4.06260050243926\\
2.37790278592367	-4.06260043204112\\
2.37790280621012	-4.06260042105027\\
2.37790294186845	-4.06260034753432\\
2.37790343078248	-4.06260008256525\\
2.37790351965045	-4.06260003514392\\
2.37790420701208	-4.06259966161346\\
2.37790437947565	-4.06259956816951\\
2.37790440642872	-4.06259955379549\\
2.37790451266597	-4.0625994961295\\
2.37790525100833	-4.06259909591585\\
2.3779057391419	-4.0625988313314\\
2.37790585024756	-4.06259877111025\\
2.37790595228759	-4.06259871580332\\
2.37790610664876	-4.06259863213527\\
2.37790616006719	-4.06259860318234\\
2.37790633288719	-4.06259850951649\\
2.37790635987105	-4.06259849489164\\
2.37790663201278	-4.0625983473957\\
2.37790767930411	-4.06259777858699\\
2.37790854348059	-4.06259731068874\\
2.37790879855056	-4.06259717247781\\
2.37790892412757	-4.06259710442415\\
2.37790950480728	-4.06259678972587\\
2.37791234997071	-4.06259524781322\\
2.37791279415251	-4.06259500709259\\
2.37791280039365	-4.06259500371033\\
2.3779128013686	-4.0625950031869\\
2.37791280152092	-4.06259500310591\\
2.37791280175911	-4.06259500297951\\
2.37791280179655	-4.06259500296154\\
2.37791299417398	-4.06259489693814\\
2.37791378808153	-4.06259446643714\\
2.37791389470576	-4.06259440864941\\
2.37791400926502	-4.06259434656428\\
2.37791428751037	-4.06259419576242\\
2.37791466055201	-4.06259399358897\\
2.37791484152707	-4.06259389550633\\
2.37791536217309	-4.06259361333294\\
2.3779159830026	-4.06259327686634\\
2.37791607993512	-4.0625932243325\\
2.37791667865275	-4.06259289985009\\
2.3779200820889	-4.06259105523179\\
2.37792338465494	-4.06258926536267\\
2.37792493586072	-4.06258842463604\\
2.37792729447084	-4.06258714632085\\
2.37792891330299	-4.06258626902449\\
2.3779289577196	-4.0625862449536\\
2.37792899262117	-4.06258622603919\\
2.37792902682087	-4.06258620750514\\
2.37792905813688	-4.06258619053387\\
2.37792909017167	-4.06258617317306\\
2.37792919973857	-4.0625861137902\\
2.37792989765744	-4.06258573555744\\
2.37793003418843	-4.062585661566\\
2.37793039242227	-4.06258546743028\\
2.3779305770222	-4.06258536739179\\
2.37793063318133	-4.062585336959\\
2.37793088039809	-4.06258520298768\\
2.37793428787944	-4.06258335640219\\
2.37793673283477	-4.06258203138645\\
2.37793694321792	-4.06258191737082\\
2.37793697606425	-4.06258189957\\
2.37793698119242	-4.06258189679082\\
2.37793698919842	-4.06258189245203\\
2.37793699044895	-4.06258189177431\\
2.37793699064428	-4.06258189166846\\
2.37793699073696	-4.06258189161898\\
2.37794053382495	-4.06257988145002\\
2.37794306251065	-4.06257850694833\\
2.37794565531837	-4.06257710106376\\
2.37794664445773	-4.06257656501087\\
2.37794756932302	-4.06257606378971\\
2.37794837890621	-4.06257562505452\\
2.37795109584963	-4.0625741525178\\
2.37795152100193	-4.06257393846226\\
2.37795262361763	-4.06257333885699\\
2.37795275713476	-4.06257326647612\\
2.37795285336319	-4.06257321432245\\
2.37795286838708	-4.06257320617984\\
2.37795297164395	-4.06257315022251\\
2.37795320952659	-4.06257302131183\\
2.37795485463266	-4.06257212981055\\
2.37795936514947	-4.0625696854737\\
2.37796019337362	-4.06256923858459\\
2.37796219761628	-4.06256814953197\\
2.37796370092221	-4.06256732383805\\
2.3779644056106	-4.06256693679094\\
2.37796638700471	-4.06256586289703\\
2.37796801087347	-4.06256498293797\\
2.37796907406552	-4.06256440678705\\
2.37796933613544	-4.06256426477235\\
2.37796937706211	-4.06256424259434\\
2.37797003504919	-4.06256388603437\\
2.37797232138167	-4.06256264706423\\
2.37797852234977	-4.06255928681235\\
2.37798470317237	-4.06255593763268\\
2.37798520965794	-4.0625556631949\\
2.37798582021706	-4.06255533235043\\
2.37798612010884	-4.06255516984992\\
2.37799033183077	-4.06255288755428\\
2.3779909901881	-4.06255253079616\\
2.37799109309954	-4.06255247502935\\
2.3779917313687	-4.06255212921472\\
2.37799174033682	-4.06255212435581\\
2.37799174173697	-4.06255212360007\\
2.37799174195558	-4.06255212348253\\
2.37799174229697	-4.06255212329904\\
2.37799182164786	-4.06255208000332\\
2.37799310079304	-4.06255138232311\\
2.37799726691615	-4.06254912026645\\
2.37799728447733	-4.06254911073148\\
2.37799728721904	-4.06254910925276\\
2.37799728764711	-4.06254910902345\\
2.37799728831606	-4.06254910866552\\
2.37799740699779	-4.06254904358598\\
2.37799889105934	-4.06254823035259\\
2.37799898267076	-4.06254818064334\\
2.37799907779202	-4.06254812909269\\
2.37799917429789	-4.06254807680123\\
2.37800069803749	-4.06254725125997\\
2.37800118619723	-4.0625469867864\\
2.3780018331747	-4.06254663626626\\
2.37800278210151	-4.06254612215546\\
2.3780029302834	-4.06254604187328\\
2.37800394887401	-4.06254549001991\\
2.37800405995324	-4.06254542983925\\
2.37800422842644	-4.06254533855412\\
2.37800425473205	-4.06254532430074\\
2.3780042670631	-4.06254531762617\\
2.37800426898683	-4.06254531664956\\
2.37800446930566	-4.06254520688948\\
2.37800672929443	-4.06254398230607\\
2.37800885617768	-4.0625428298317\\
2.3780103879775	-4.06254199977157\\
2.37801054056978	-4.06254191708757\\
2.37801069369937	-4.06254183411072\\
2.37801084838553	-4.06254175029014\\
2.37801244536814	-4.06254088494805\\
2.37801467798437	-4.06253967511299\\
2.3780150266934	-4.06253948615065\\
2.37801513443482	-4.06253942776996\\
2.37801529944243	-4.06253933835467\\
2.37801532520386	-4.06253932439492\\
2.37801539896356	-4.06253928442909\\
2.37801541047903	-4.06253927818956\\
2.37801541227685	-4.06253927721544\\
2.37801541508356	-4.06253927569465\\
2.37801541552183	-4.06253927545718\\
2.37801541559027	-4.06253927542009\\
2.37801541569711	-4.0625392753622\\
2.37801767514566	-4.06253805111435\\
2.37802570965527	-4.06253369763325\\
2.37802889400805	-4.06253197218344\\
2.3780304343389	-4.06253113753112\\
2.37803337102952	-4.06252954637492\\
2.37803346580172	-4.06252949502356\\
2.37803376500187	-4.06252933291644\\
2.37803381171338	-4.06252930760807\\
2.37803504365059	-4.06252864010305\\
2.37803530935704	-4.06252849613361\\
2.37803647590209	-4.06252786404318\\
2.37803918636989	-4.06252639541094\\
2.37804238564343	-4.06252466204375\\
2.37804550021723	-4.06252297451079\\
2.37804766895694	-4.06252179951785\\
2.37804955992979	-4.06252077496081\\
2.37804989401656	-4.06252059394823\\
2.37805122830932	-4.06251987105046\\
2.37805158027866	-4.06251968036267\\
2.3780518337381	-4.06251954304776\\
2.37805976790149	-4.06251524447185\\
2.37806251579295	-4.06251375575751\\
2.37806359597088	-4.06251317054434\\
2.37806564817282	-4.06251205862298\\
2.37806578159355	-4.06251198633813\\
2.3780658927017	-4.06251192614489\\
2.37806596185244	-4.06251188868063\\
2.37806926488637	-4.06251009907071\\
2.37806936981993	-4.06251004222342\\
2.37806947872483	-4.06250998322556\\
2.37806970814366	-4.06250985892184\\
2.37807027520151	-4.06250955167444\\
2.37807060906746	-4.06250937078176\\
2.37807092017832	-4.06250920221946\\
2.37807253250062	-4.06250832869441\\
2.37807317487639	-4.06250798066904\\
2.37807433987222	-4.06250734947949\\
2.3780743889722	-4.06250732293683\\
2.37807439663321	-4.06250731883165\\
2.37807439782868	-4.06250731819679\\
2.37807439969862	-4.06250731720594\\
2.37807479748901	-4.06250709832742\\
2.37807831927649	-4.06250516302043\\
2.37807953606864	-4.06250450219843\\
2.37808224380014	-4.0625030349353\\
2.3780843902831	-4.06250187199233\\
2.37809595378039	-4.06249560735546\\
2.37809645339566	-4.06249533668997\\
2.37809694230931	-4.06249507184197\\
2.37809701864099	-4.06249503049255\\
2.37809920649099	-4.06249384523428\\
2.37809928008931	-4.06249380536211\\
2.37809939768863	-4.06249374165848\\
2.37809952282753	-4.06249367387127\\
2.37810086546341	-4.06249294656231\\
2.37810172129112	-4.06249248293769\\
2.3781023706399	-4.06249213115528\\
2.3781025421852	-4.06249203822048\\
2.3781025939154	-4.06249201019557\\
2.37810264613092	-4.06249198190773\\
2.37810265084073	-4.06249197935618\\
2.37810265555576	-4.0624919768018\\
2.37810265697084	-4.06249197603518\\
2.37810265838633	-4.06249197526834\\
2.3781026598022	-4.06249197450129\\
2.37810266201265	-4.06249197330378\\
2.37810266235774	-4.06249197311682\\
2.37810266241161	-4.06249197308764\\
2.37810266249572	-4.06249197304207\\
2.37810266250885	-4.06249197303496\\
2.3781026625109	-4.06249197303385\\
2.37810266570799	-4.06249197130191\\
2.378102996296	-4.06249179221487\\
2.37810575267885	-4.06249029903856\\
2.37810726363196	-4.06248948050842\\
2.37811091233788	-4.06248750395072\\
2.37811279906648	-4.06248648188311\\
2.37811658068056	-4.06248443341676\\
2.37811779500054	-4.06248377558309\\
2.37811792654741	-4.06248370431934\\
2.37811803629333	-4.06248364486553\\
2.37811815719022	-4.06248357937068\\
2.37812042114012	-4.06248235294029\\
2.37812382731965	-4.06248050788723\\
2.37812496087348	-4.06247989383598\\
2.37812531829945	-4.0624797002154\\
2.37812571349021	-4.06247948614922\\
2.37812626439537	-4.06247918773379\\
2.37812641633569	-4.06247910543093\\
2.37812652446835	-4.06247904685804\\
2.37812663564929	-4.06247898663403\\
2.37813096254016	-4.06247664273924\\
2.37813621625027	-4.06247379683249\\
2.3781397625964	-4.06247187587521\\
2.37814193988183	-4.06247069646564\\
2.3781421436433	-4.06247058609008\\
2.37814230876808	-4.06247049664094\\
2.37814246992875	-4.06247040933864\\
2.37814271890059	-4.06247027446253\\
2.37814286376194	-4.0624701959882\\
2.37814299404613	-4.06247012541109\\
2.37814311061253	-4.06247006226521\\
2.37814327017077	-4.06246997583156\\
2.37814343780079	-4.06246988502557\\
2.37814369952326	-4.06246974324923\\
2.37814383519505	-4.06246966975419\\
2.37814408845436	-4.06246953255984\\
2.37815388506862	-4.06246422582069\\
2.37816455087279	-4.06245844823502\\
2.37816882381098	-4.06245613362608\\
2.37816923440093	-4.06245591121361\\
2.37816958462473	-4.06245572148373\\
2.37816971352456	-4.06245565165389\\
2.37816984713344	-4.06245557927301\\
2.37816987917414	-4.0624555619152\\
2.37817028466507	-4.0624553422426\\
2.37817086467029	-4.06245502805761\\
2.37817151558525	-4.06245467541395\\
2.37817324423631	-4.06245373898043\\
2.37817847791997	-4.06245090365946\\
2.37818048576755	-4.06244981598551\\
2.37818464598576	-4.0624475626219\\
2.37818671155359	-4.06244644367424\\
2.37818984278072	-4.06244474735504\\
2.37819038934393	-4.06244445128114\\
2.37819070996566	-4.06244427757962\\
2.37819084473882	-4.06244420456993\\
2.37820105878523	-4.06243867124739\\
2.37820638792644	-4.0624357843961\\
2.37821447645257	-4.06243140238402\\
2.37822369060558	-4.06242641090193\\
2.37822488515336	-4.06242576377213\\
2.37822590203876	-4.06242521292471\\
2.37822680963118	-4.06242472128362\\
2.3782277790601	-4.06242419614319\\
2.3782291120886	-4.06242347405013\\
2.37823011322337	-4.06242293175357\\
2.37823111490246	-4.06242238915977\\
2.37823199378496	-4.06242191310826\\
2.378233019235	-4.06242135763873\\
2.37823550506504	-4.06242001097348\\
2.3782369538403	-4.06241922620345\\
2.37824029011195	-4.06241741891951\\
2.37824042262545	-4.06241734713832\\
2.37824051141025	-4.06241729904607\\
2.37824084980316	-4.06241711575254\\
2.37824127278888	-4.06241688662269\\
2.37824146466105	-4.0624167826943\\
2.37824179298501	-4.06241660485223\\
2.37824263641482	-4.06241614800737\\
2.37824357507428	-4.06241563954864\\
2.37824425745731	-4.06241526992598\\
2.3782476806037	-4.06241341570378\\
2.37825359226195	-4.06241021370859\\
2.37825451598122	-4.06240971338455\\
2.37825794574593	-4.06240785551652\\
2.37825974496981	-4.06240688091614\\
2.37826348958475	-4.06240485257244\\
2.3782647763504	-4.06240415559012\\
2.37826594360826	-4.06240352337703\\
2.37826759633551	-4.06240262811202\\
2.37826819304218	-4.06240230488036\\
2.37826911501871	-4.06240180548366\\
2.37827032696093	-4.0624011489755\\
2.3782713720236	-4.06240058290498\\
2.37827322319841	-4.06239958014432\\
2.37827455691318	-4.06239885773951\\
2.37827637752186	-4.06239787153975\\
2.3782811084937	-4.06239530893849\\
2.37828226743869	-4.06239468118509\\
2.37828309238142	-4.06239423435336\\
2.37828442846227	-4.06239351067355\\
2.37828549904246	-4.0623929307448\\
2.37828765785513	-4.0623917613715\\
2.37828845948992	-4.06239132714421\\
2.37828990111197	-4.06239054621097\\
2.37829113331816	-4.06238987875312\\
2.37829587571722	-4.06238731000114\\
2.37830712742338	-4.06238121586051\\
2.37832489389837	-4.06237159327867\\
2.3783399300655	-4.06236344957597\\
2.37834582030118	-4.06236025939052\\
2.37835322726445	-4.06235624791961\\
2.37836229078117	-4.06235133912398\\
2.37836278066489	-4.06235107379548\\
2.37836348165653	-4.06235069412357\\
2.37836421615308	-4.06235029630113\\
2.37836491391118	-4.06234991836416\\
2.37837225514562	-4.06234594235055\\
2.37837996342935	-4.06234176757669\\
2.37838749727215	-4.0623376871955\\
2.37839582112387	-4.06233317923361\\
2.37841560803648	-4.06232246358769\\
2.37842107084362	-4.06231950548852\\
2.37842838469323	-4.06231554459344\\
2.37843488847731	-4.06231202247691\\
2.37843886265935	-4.0623098701188\\
2.3784390819088	-4.06230975137822\\
2.37843928899958	-4.06230963922295\\
2.37843966703124	-4.06230943448695\\
2.37843988381649	-4.06230931708375\\
2.37844029448268	-4.06230909467627\\
2.37844065367418	-4.06230890016885\\
2.37844078091824	-4.0623088312583\\
2.37844091344756	-4.06230875948474\\
2.37844100218284	-4.06230871143137\\
2.37844123812698	-4.06230858366805\\
2.37844146415341	-4.06230846126442\\
2.3784416936885	-4.0623083369589\\
2.37844191743062	-4.06230821578703\\
2.37844214795161	-4.06230809094342\\
2.37844240331903	-4.06230795265402\\
2.37844488478195	-4.0623066088137\\
2.37844882905201	-4.06230447262282\\
2.37844989098123	-4.06230389751261\\
2.3784507695645	-4.06230342172239\\
2.37845149756962	-4.06230302748566\\
2.37846184165766	-4.06229742605864\\
2.37846972196169	-4.06229315863173\\
2.37847549538948	-4.06229003217038\\
2.37849035913991	-4.06228198297219\\
2.37850396667253	-4.06227461465133\\
2.37852325153327	-4.06226417308472\\
2.37853764874983	-4.06225637777783\\
2.37853892370237	-4.06225568745489\\
2.37854051904725	-4.06225482374885\\
2.37854190449201	-4.06225407361288\\
2.37854227528421	-4.06225387284759\\
2.37854262059403	-4.06225368590066\\
2.37854293244731	-4.06225351704517\\
2.37854658902332	-4.06225153723197\\
2.37854990636722	-4.06224974113315\\
2.3785527985773	-4.06224817517868\\
2.3785560182566	-4.06224643182742\\
2.37855947320313	-4.06224456123243\\
2.37856309711194	-4.0622425991387\\
2.37857313969208	-4.06223716169824\\
2.37858305552655	-4.06223179304681\\
2.37859249299879	-4.06222668383973\\
2.37859328591276	-4.06222625458852\\
2.37859384173021	-4.06222595371143\\
2.37859429516667	-4.06222570825449\\
2.37860323205659	-4.06222087027322\\
2.37860372105822	-4.06222060555658\\
2.37860431391681	-4.06222028461352\\
2.37860492771771	-4.06221995234952\\
2.37861127855941	-4.06221651390224\\
2.37861979416777	-4.06221190394974\\
2.3786289444953	-4.06220694999583\\
2.37863599345645	-4.06220313369388\\
2.37864593541074	-4.0621977514155\\
2.37865397158685	-4.06219340106126\\
2.37866504033521	-4.06218740912533\\
2.37866765009542	-4.06218599634361\\
2.37867063823561	-4.0621843787414\\
2.37867402273633	-4.06218254650391\\
2.3786769830456	-4.0621809438853\\
2.37867994407997	-4.06217934101435\\
2.37868278720745	-4.06217780187871\\
2.37871634529494	-4.06215963677566\\
2.37874838084227	-4.06214229500669\\
2.37875911210255	-4.06213648580772\\
2.37876217533588	-4.06213482773851\\
2.37876472448799	-4.06213344796046\\
2.37876815520602	-4.06213159093082\\
2.37879506370161	-4.06211702498215\\
2.37879712513161	-4.06211590915483\\
2.37879906390886	-4.0621148597064\\
2.37880166708403	-4.06211345057881\\
2.37880832708654	-4.06210984566867\\
2.37880878463518	-4.06210959799513\\
2.37880923806824	-4.06210935255225\\
2.37880973373963	-4.06210908426737\\
2.37881548678628	-4.06210597054957\\
2.37882312861263	-4.06210183429805\\
2.37882928037864	-4.06209850470881\\
2.37883024229184	-4.06209798403502\\
2.37883102911102	-4.06209755816632\\
2.37883192756641	-4.06209707192924\\
2.37884207116696	-4.06209158148413\\
2.37885183335706	-4.06208629794365\\
2.37886073884909	-4.06208147785451\\
2.37888528797866	-4.06206819269003\\
2.37889226257173	-4.0620644181929\\
2.37890077161155	-4.06205981291861\\
2.37890804863576	-4.06205587429372\\
2.37891259105363	-4.0620534160728\\
2.37891755251608	-4.06205073113852\\
2.37892257701933	-4.06204801206183\\
2.37892380641802	-4.06204734670481\\
2.37892499939746	-4.06204670109848\\
2.3789262006493	-4.06204605100555\\
2.37893903057219	-4.06203910779684\\
2.37894288149575	-4.06203702398182\\
2.37894722652699	-4.06203467285113\\
2.37895196631294	-4.06203210826195\\
2.37899546856245	-4.06200856892689\\
2.37900661269037	-4.06200253872964\\
2.37902039576373	-4.06199508068885\\
2.37903391871624	-4.06198776380137\\
2.37903489233757	-4.06198723698083\\
2.3790358415657	-4.06198672333192\\
2.3790368679429	-4.0619861679187\\
2.3790403364571	-4.06198429145022\\
2.37904310842817	-4.06198279179535\\
2.37904624048274	-4.06198109724899\\
2.37904712703947	-4.06198061763308\\
2.3790480174916	-4.06198013584151\\
2.3790489276282	-4.06197964337932\\
2.37905175128634	-4.06197811564856\\
2.37905449679461	-4.06197663005997\\
2.37905724655643	-4.06197514212756\\
2.37906479971617	-4.06197105511542\\
2.3790724550819	-4.06196691345713\\
2.37908067145327	-4.06196246829308\\
2.37908262452978	-4.06196141168402\\
2.37908493271004	-4.06196016294244\\
2.37908699636045	-4.06195904663285\\
2.37908891552039	-4.06195800833733\\
2.37909082316549	-4.06195697624977\\
2.3790927018276	-4.06195595985227\\
2.37911433407294	-4.06194425679417\\
2.37913689134825	-4.06193205392533\\
2.37914360564094	-4.06192842209048\\
2.37914417447128	-4.06192811441731\\
2.37914475086409	-4.06192780263334\\
2.37914534301714	-4.06192748231763\\
2.37915113542346	-4.06192434883152\\
2.37915712421202	-4.06192110915854\\
2.37916275156972	-4.06191806515213\\
2.37921970972408	-4.06188725296819\\
2.37928599282397	-4.06185140265994\\
2.37930463970042	-4.06184131742758\\
2.37932621693753	-4.06182964665555\\
2.37934594830376	-4.06181897419439\\
2.37934678841092	-4.0618185198159\\
2.37934754621072	-4.06181810991931\\
2.37934836101158	-4.06181766920636\\
2.37934859463105	-4.06181754283812\\
2.37934881270242	-4.06181742488106\\
2.37934904828475	-4.06181729744827\\
2.37935143136159	-4.06181600847099\\
2.37935345047678	-4.06181491636159\\
2.37935586600289	-4.06181360988244\\
2.37936191649126	-4.06181033698298\\
2.37936923334988	-4.06180637920789\\
2.37937803642394	-4.06180161762468\\
2.37942167838882	-4.06177801358864\\
2.37947025048583	-4.06175174472668\\
2.37952634630298	-4.06172141023432\\
2.37958563052286	-4.06168935322038\\
2.37960819119568	-4.06167715543415\\
2.37962946586818	-4.06166565237749\\
2.37965180897857	-4.06165357378523\\
2.3797018210082	-4.06162653545977\\
2.37975209010167	-4.0615993591047\\
2.37980258990479	-4.06157205873047\\
2.37985321267775	-4.06154469775268\\
2.37990646315759	-4.06151591749725\\
2.37995429715152	-4.06149006394288\\
2.38000563114959	-4.06146232199501\\
2.38005906974815	-4.06143344595507\\
2.38011663391623	-4.06140234304326\\
2.38017531440686	-4.06137064046273\\
2.38024455089167	-4.06133323750608\\
2.38031546221846	-4.06129493604174\\
2.3803497257909	-4.06127642840414\\
2.38035064194124	-4.06127593353667\\
2.38035152563781	-4.06127545619934\\
2.38035240137606	-4.06127498313521\\
2.38036099130778	-4.06127034329719\\
2.38037014892229	-4.06126539672578\\
2.38037986319748	-4.06126015031047\\
2.38047752715528	-4.06120740397875\\
2.38059243901849	-4.06114535292827\\
2.38071471237358	-4.06107933324519\\
2.3808487505612	-4.06100697113531\\
2.38126049386874	-4.06078478972386\\
2.38140452715391	-4.06070709468312\\
2.38156231977948	-4.0606219949971\\
2.38157734070997	-4.06061389478219\\
2.38159256828129	-4.06060568333086\\
2.38160811102822	-4.06059730228427\\
2.38162364330929	-4.06058892712858\\
2.38178738950159	-4.06050065924458\\
2.38196250445364	-4.06040628208781\\
2.38215173572648	-4.0603043254186\\
2.38231334033375	-4.06021726450877\\
2.38248772422806	-4.06012333123437\\
2.38267679633834	-4.06002150603195\\
2.38288128780106	-4.05991141169798\\
2.38320829217947	-4.05973541777334\\
2.38357634479339	-4.05953741564425\\
2.38399992693506	-4.05930967226311\\
2.38448806221966	-4.05904736402505\\
2.38483820894921	-4.05885930816047\\
2.38522868185426	-4.05864970224911\\
2.38566206399045	-4.05841718284461\\
2.38615469243952	-4.05815299208327\\
2.38643662268512	-4.05800188930344\\
2.38673712126564	-4.05784089421584\\
2.38705903190954	-4.05766850813302\\
2.38740387938863	-4.05748392749106\\
2.38782800879905	-4.05725703387442\\
2.38829264909952	-4.057008594289\\
2.38880951956063	-4.05673242040298\\
2.38938009510291	-4.05642771362553\\
2.389989759578	-4.05610237895456\\
2.39066906241524	-4.05574019245975\\
2.3914358896206	-4.05533168181264\\
2.39230770108325	-4.05486769522135\\
2.39236107954948	-4.05483930191855\\
2.39241481940332	-4.05481071769661\\
2.39246902837217	-4.05478188573551\\
2.39252364884582	-4.05475283991528\\
2.39257872185106	-4.05472355535039\\
2.39274689126496	-4.05463414359857\\
2.39291898224952	-4.05454265388653\\
2.39309593155884	-4.0544486047153\\
2.3932769188799	-4.05435242615801\\
2.39418033357588	-4.05387266478891\\
2.39520221351482	-4.053330725847\\
2.39553607696815	-4.05315377726734\\
2.39588636071105	-4.05296821800658\\
2.39625075619921	-4.05277527114592\\
2.3966289681913	-4.05257508910468\\
2.39720538041607	-4.05227015674081\\
2.39782035025565	-4.05194502336679\\
2.39847614602224	-4.05159857391486\\
2.39870470326869	-4.05147788332017\\
};

\addplot [color= green!40!black, forget plot, line width = 1pt, opacity = 0.8]
  table[row sep=crcr]{%
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.1505649324206	-7.13710461365011\\
6.15054488531924	-7.1371065611848\\
6.15050743494967	-7.13711019858684\\
6.15044655187743	-7.13711611050087\\
6.15036276715667	-7.13712424347509\\
6.14991763677841	-7.13716738288773\\
6.14921870602018	-7.13723493390723\\
6.14826958035654	-7.1373263115998\\
6.14707464787208	-7.13744077100616\\
6.14322389367941	-7.13780504948714\\
6.138041166181	-7.13828442093007\\
6.13160061559617	-7.13886220491098\\
6.12397328424154	-7.13951975494646\\
6.11522378159962	-7.14023697527924\\
6.10341684118287	-7.14113959633966\\
6.09022431999861	-7.14205559169968\\
6.07574050095769	-7.1429437148369\\
6.06005584183194	-7.14376116320205\\
6.05858753483977	-7.14382980342283\\
6.05710979203908	-7.14389750391326\\
6.05562349079158	-7.14396419555485\\
6.05412837486643	-7.14402985990753\\
6.05262424407609	-7.14409447527281\\
6.05111140761329	-7.14415800047658\\
6.04729403565191	-7.14431173467901\\
6.04342559766975	-7.14445788349963\\
6.03950557965075	-7.14459600312971\\
6.03553444035753	-7.14472560783059\\
6.03151245268598	-7.14484622099397\\
6.01778483292331	-7.14517357705201\\
6.00356403222681	-7.14537666908458\\
5.98889031073912	-7.14543866930081\\
5.97379974641002	-7.14534269180077\\
5.97166471138315	-7.14531600941084\\
5.96952074548997	-7.1452860301057\\
5.9688759913713	-7.14527637276756\\
5.9682306024385	-7.14526639697187\\
5.9675847041248	-7.14525610605038\\
5.9669382479388	-7.14524549979833\\
5.96629122502392	-7.1452345770415\\
5.9597873128995	-7.14510746018911\\
5.95322430389053	-7.14494729135227\\
5.95124330664977	-7.144892680686\\
5.94925708603702	-7.14483495671721\\
5.94726534540444	-7.14477407810682\\
5.94526827660685	-7.14471001981554\\
5.93635345708164	-7.14438663336537\\
5.92734670913974	-7.14399771236182\\
5.91825669592011	-7.14354100389715\\
5.90908868701059	-7.1430140501828\\
5.89465849700539	-7.14204607205743\\
5.8800717325382	-7.14089262609165\\
5.86535479747001	-7.13954568039766\\
5.8530490827703	-7.13827463761814\\
5.8406821291691	-7.13685999192655\\
5.82826882376077	-7.13529773625201\\
5.81582430580479	-7.13358414411887\\
5.81311803214056	-7.13319160553189\\
5.8104114353532	-7.13279186389003\\
5.80770257364636	-7.1323845089889\\
5.80499231867112	-7.13196956898961\\
5.802282629964	-7.13154728342902\\
5.79674721449001	-7.13066133663391\\
5.79121289441954	-7.12974391722913\\
5.78568009706889	-7.1287946264817\\
5.7801516155443	-7.12781348794145\\
5.77462718781071	-7.12680001657417\\
5.75958029890679	-7.12386638856536\\
5.74459421611825	-7.12068548009835\\
5.73246130844215	-7.1179128237875\\
5.72039972868965	-7.11497336810728\\
5.70841880044399	-7.11186520633663\\
5.69652994920736	-7.10858733679463\\
5.69269416908499	-7.10748747722637\\
5.6888695641887	-7.10636968888356\\
5.68505680546511	-7.10523392397232\\
5.68125585565415	-7.10408008090123\\
5.67746632689787	-7.10290796814288\\
5.66756420172225	-7.09974070256952\\
5.65772261602161	-7.09643979629695\\
5.65441113399172	-7.0952929551425\\
5.65112434985875	-7.09413555768135\\
5.64785389415064	-7.09296514965375\\
5.64459521649661	-7.09178039456841\\
5.641348899476	-7.09058150240815\\
5.63185079570979	-7.08696350147666\\
5.62902505633434	-7.08585474874789\\
5.62621111772322	-7.08473544482132\\
5.62340860074229	-7.0836054031385\\
5.62061776908183	-7.08246470996817\\
5.6171178940309	-7.08101217939905\\
5.61363640770473	-7.07954253729572\\
5.61017412505022	-7.07805606393111\\
5.60913951362969	-7.07760697384888\\
5.60810681075673	-7.07715643949596\\
5.60707548230132	-7.07670422505026\\
5.60604608686365	-7.07625057147816\\
5.60307237561774	-7.07492709897865\\
5.60011352281623	-7.07359088102313\\
5.5971700516203	-7.07224211317331\\
5.59424367132929	-7.07088154313982\\
5.58831266258985	-7.06806244134704\\
5.58245033937189	-7.06519233687344\\
5.57665909029386	-7.06227209458341\\
5.57094243264998	-7.05930322689831\\
5.56087534129668	-7.05385488066051\\
5.55105281425131	-7.04824922447462\\
5.54147413771265	-7.04248303261405\\
5.53213740016573	-7.03655253589334\\
5.53089596156152	-7.03573917773726\\
5.52966368153917	-7.03492556137173\\
5.52843776163675	-7.03411002023222\\
5.52721705343451	-7.03329189171773\\
5.52600130997794	-7.03247101749384\\
5.52192825449924	-7.02967532089902\\
5.51791608263256	-7.02685025614915\\
5.51396650627926	-7.02399669265645\\
5.51008031464813	-7.02111487714572\\
5.50506165645977	-7.01727786475869\\
5.50016108182962	-7.01339687600925\\
5.49537986816609	-7.0094723066297\\
5.49396862668114	-7.00828624280328\\
5.49256772018068	-7.00709581707505\\
5.49117792022769	-7.00590167112615\\
5.48979901337159	-7.00470359523308\\
5.48935121431163	-7.00431161934549\\
5.48890473286301	-7.00391935966717\\
5.48845949262911	-7.0035267487516\\
5.48801548752991	-7.00313378308632\\
5.48364151227764	-6.99918270500063\\
5.47939037983798	-6.99519500176161\\
5.47526342407239	-6.99117151909081\\
5.47126212876122	-6.98711342599491\\
5.45840051480604	-6.97282214594838\\
5.44715831171743	-6.95827057473273\\
5.44622970641511	-6.95695376891627\\
5.44531538432517	-6.95563713175514\\
5.44441481642867	-6.95432021010046\\
5.44352773218084	-6.95300279016227\\
5.44265361117524	-6.95168419746571\\
5.44029714037088	-6.94802199689358\\
5.4380435291399	-6.94435955464643\\
5.43589160207578	-6.94069859349414\\
5.43384001097694	-6.93704108257785\\
5.43188771016295	-6.93338999007191\\
5.42981612685354	-6.92931047451324\\
5.42786563701298	-6.92524758122098\\
5.42781464128814	-6.9251381174351\\
5.42776373566742	-6.92502868864978\\
5.42771288426803	-6.92491920921775\\
5.4276621548135	-6.92480982208009\\
5.42718555901085	-6.9237684820082\\
5.42671652289023	-6.92272847754275\\
5.42625511238815	-6.92168988256673\\
5.42326165011483	-6.91456219687545\\
5.42300917291178	-6.91392442981426\\
5.42275951404677	-6.91328767922678\\
5.4225126177134	-6.91265172486512\\
5.42226833209171	-6.91201617098535\\
5.42136252764287	-6.90960217641658\\
5.42049551358777	-6.90719985926753\\
5.41966699113954	-6.90481135452361\\
5.41887580030686	-6.90243649239571\\
5.4168853747797	-6.89599258742943\\
5.41515208813461	-6.88967292074307\\
5.41365743637512	-6.88348766775886\\
5.4123812359817	-6.87743758865382\\
5.41106548153744	-6.87006216462336\\
5.41003103379734	-6.86291080865583\\
5.40924714192101	-6.85599479182959\\
5.40868675228679	-6.84932706016806\\
5.40832421372177	-6.84290438494334\\
5.40829240894067	-6.84213990864699\\
5.40826313010294	-6.84137898634345\\
5.40823632551276	-6.84062152794963\\
5.40821195579563	-6.83986774585516\\
5.40818996373635	-6.83911701101322\\
5.40813165686944	-6.83655087296289\\
5.40809985847931	-6.83402387121753\\
5.40809318752651	-6.83153774260509\\
5.4081103077576	-6.82908898224346\\
5.40813182701185	-6.82761958641805\\
5.40816136306847	-6.82616292437741\\
5.40819861850431	-6.82472022295725\\
5.40824332524147	-6.8232915141804\\
5.40869444483479	-6.81423630970326\\
5.40922583569026	-6.80751668329903\\
5.40988248308975	-6.80110417327166\\
5.41064239592997	-6.79497257990683\\
5.41148723062201	-6.78909676052187\\
5.41302003136286	-6.77995083712737\\
5.4146894117793	-6.77132345324285\\
5.41645586069029	-6.76311765203217\\
5.41828225739948	-6.75531379135291\\
5.42013675412645	-6.74790114513227\\
5.42102972809438	-6.74446827025087\\
5.42193465429759	-6.74106030461891\\
5.42284383163454	-6.7376993705589\\
5.42375327943643	-6.73439338807444\\
5.424661432897	-6.73114060021886\\
5.42713101541933	-6.72246959194241\\
5.42786998311892	-6.71992360246156\\
5.42860719947419	-6.71739845602065\\
5.42934275191167	-6.71489166299489\\
5.43007510233508	-6.71240639384802\\
5.43054826429553	-6.71080558540985\\
5.43102055873347	-6.70921082716522\\
5.43149131348857	-6.7076238812549\\
5.43196044999436	-6.70604454731206\\
5.43469690302592	-6.69684060118732\\
5.43735521737762	-6.68787844520966\\
5.43823458850436	-6.68490177529895\\
5.439109294921	-6.68192854144974\\
5.43997451982067	-6.67897336211982\\
5.44082994297401	-6.67603571898812\\
5.44093199653002	-6.67568413469991\\
5.44103386445235	-6.67533292446308\\
5.44113554827925	-6.67498208549378\\
5.44123710623984	-6.67463141528738\\
5.44224156267906	-6.67113829402531\\
5.44254038604292	-6.67009567605262\\
5.44283857114229	-6.6690524113206\\
5.44313560743451	-6.66801032181101\\
5.44431361514397	-6.66383490182202\\
5.44547341729885	-6.65967327091312\\
5.4455044010596	-6.65956182227141\\
5.44553522031957	-6.6594508894716\\
5.44556608944674	-6.65933973170477\\
5.44587277434959	-6.65823192686467\\
5.44617801115264	-6.65712536884962\\
5.44648184355504	-6.65601975732046\\
5.44775981059707	-6.65129967412566\\
5.4490104077825	-6.64659852779255\\
5.45023198920351	-6.64191819576947\\
5.45286895443151	-6.63151094420145\\
5.45536873052532	-6.62115967585373\\
5.45773097647414	-6.61083906810174\\
5.45995527917773	-6.60053280179178\\
5.46082464982756	-6.59632138605393\\
5.46167090342207	-6.59211049108087\\
5.46249455497721	-6.58789772504765\\
5.46329609380452	-6.58368079923869\\
5.46407603126099	-6.579457051831\\
5.46488139433424	-6.5749597649455\\
5.46566352385825	-6.5704488267\\
5.4664231254691	-6.56592166147135\\
5.46716073958105	-6.56137624236132\\
5.46786928247148	-6.55685222989211\\
5.46860134562166	-6.55199682178664\\
5.46930694350542	-6.54712587363034\\
5.46998905513793	-6.54222241365625\\
5.47064643344762	-6.5372968404608\\
5.47127880758768	-6.5323512923845\\
5.4727732856783	-6.51971349166717\\
5.47411615397379	-6.50691028757052\\
5.47531147316708	-6.49394631708162\\
5.47541185484079	-6.49277199669665\\
5.47551117533468	-6.49159556182049\\
5.47560940094089	-6.4904173127628\\
5.47570640515553	-6.48923879769785\\
5.47597110542077	-6.48590438425946\\
5.47622721197408	-6.48255624615904\\
5.47647462426008	-6.4791966134471\\
5.47701894130941	-6.47137323781171\\
5.47752152488166	-6.46347024262162\\
5.47798244579717	-6.45548076809217\\
5.47840306883521	-6.4473916214647\\
5.47896474906774	-6.43496731445476\\
5.47944023049114	-6.42232237136347\\
5.47983587629403	-6.40941697911737\\
5.48015684381873	-6.39622860762161\\
5.48040818233722	-6.38273823114169\\
5.48072813222992	-6.35394978457077\\
5.48081724095223	-6.32362661129579\\
5.48071625624416	-6.29155420649258\\
5.4804593924494	-6.25754786387878\\
5.48006928771483	-6.2214779973172\\
5.47950842116659	-6.18048922614486\\
5.47931052621618	-6.16772917948307\\
5.47909648122268	-6.15477989921564\\
5.47886462121424	-6.14164039227922\\
5.47885809406895	-6.14128271439758\\
5.47885154882046	-6.14092466642665\\
5.4788449913932	-6.14056660932483\\
5.47883841862169	-6.1402083746516\\
5.47883183033428	-6.13984993912927\\
5.47876517643054	-6.13626003327225\\
5.47869709583494	-6.13266015769241\\
5.47862741402328	-6.12904347685664\\
5.47855623937501	-6.12541773417118\\
5.47841994502039	-6.11866267085227\\
5.47837797988617	-6.11662956272779\\
5.47833547397955	-6.1145925080993\\
5.47829245555542	-6.11255332035855\\
5.47824888691663	-6.1105105761618\\
5.47810375973732	-6.10386682928411\\
5.47795256438695	-6.09719317763251\\
5.47779500967834	-6.09049167475581\\
5.47763091285408	-6.08376964203786\\
5.47730224868593	-6.0710452705879\\
5.47694668778294	-6.05826001518888\\
5.4765617173964	-6.04541950850918\\
5.47655091904397	-6.04507242314283\\
5.47654010746308	-6.04472575905965\\
5.47652928281425	-6.04437945375335\\
5.47651844145455	-6.04403339821268\\
5.47648569478578	-6.04299437886993\\
5.47647584662739	-6.04268268773593\\
5.47646599088537	-6.04237136489604\\
5.47645610602703	-6.0420597140782\\
5.47642722486464	-6.04115353403735\\
5.4763982262976	-6.04024851586104\\
5.47636901471772	-6.03934175714379\\
5.4762437149789	-6.03552971543693\\
5.47611559301703	-6.03171829323514\\
5.47598456869093	-6.02790823293099\\
5.47526748338589	-6.00901844187734\\
5.47515331128303	-6.00610334587357\\
5.47503734357836	-6.00320015362336\\
5.47491935775634	-6.00029887609506\\
5.47451179870457	-5.99078064763256\\
5.47408243595358	-5.98130470732782\\
5.4737929750685	-5.97516579030556\\
5.47349427985323	-5.9690622516377\\
5.47318605231692	-5.96299071862565\\
5.47251191489394	-5.95035456821865\\
5.47179801615093	-5.93789693157418\\
5.47104380395559	-5.92565259898482\\
5.47024901840947	-5.91363662831886\\
5.46887583005427	-5.89467956287739\\
5.46740432596211	-5.87642678281645\\
5.46583843475542	-5.85888391745401\\
5.46418534505664	-5.8420708288359\\
5.46154614733605	-5.81808694789564\\
5.45948026225839	-5.80130376346321\\
5.45733880507393	-5.78537825343\\
5.45512795238979	-5.77023802321689\\
5.45285180453162	-5.75582316367684\\
5.45017249015174	-5.74016357876795\\
5.44742152395159	-5.72532795272149\\
5.44460784956035	-5.71125800917107\\
5.44174099023736	-5.69790135179851\\
5.44148057930601	-5.69673202448155\\
5.44121995696334	-5.69556873264923\\
5.44095868088431	-5.69440946880387\\
5.44069698271598	-5.69325519733422\\
5.44043486763307	-5.69210589439628\\
5.43779433264872	-5.68088352429499\\
5.43511607168113	-5.67012069986727\\
5.43240213970473	-5.65978435918153\\
5.42965702515579	-5.64984602868692\\
5.42464133671747	-5.63290104076482\\
5.41954096817425	-5.61705929272799\\
5.4143587036223	-5.602175244463\\
5.40911061305422	-5.58816828196085\\
5.40380186392147	-5.57493654716043\\
5.39586764551904	-5.55669244599508\\
5.38782835327938	-5.53980364567735\\
5.3796908736349	-5.52410006201403\\
5.37146438214496	-5.50944319907505\\
5.36314186300608	-5.49570833418499\\
5.36191453794907	-5.49376572253773\\
5.36069073107925	-5.49184823088851\\
5.35947107082916	-5.48995734322036\\
5.35823269893234	-5.48805717753002\\
5.3569860241132	-5.48616343774161\\
5.35514079899056	-5.48339563678383\\
5.35330204113468	-5.4806786947871\\
5.35145449902217	-5.47799110489707\\
5.34960161629625	-5.47533430361289\\
5.34404710400729	-5.46759513827223\\
5.33846048137262	-5.46013564443856\\
5.33283866264411	-5.45293833842348\\
5.32718520258551	-5.44598845677663\\
5.31680068792358	-5.4339061583173\\
5.3063200328813	-5.42252615786716\\
5.29573722192857	-5.41178673398663\\
5.28502119211213	-5.40163999643373\\
5.26834830307052	-5.38711045373301\\
5.25136940263699	-5.37369122572101\\
5.23407617332975	-5.36125543959359\\
5.2164325110355	-5.34967215426491\\
5.19843895623468	-5.33882861436151\\
5.17551423860165	-5.3262348826997\\
5.17488685671182	-5.32590751249893\\
5.1742586579011	-5.32558079708192\\
5.17362939618888	-5.32525446375076\\
5.17299968222184	-5.32492874269247\\
5.17236959707405	-5.32460367218359\\
5.16651516658426	-5.32162339800502\\
5.16061954242922	-5.3186931000709\\
5.15467885641282	-5.31580805330808\\
5.14869019590349	-5.31296558275331\\
5.13211713098521	-5.30540551345273\\
5.11520106248379	-5.29810840888098\\
5.09793146266194	-5.29102631145984\\
5.08029655265585	-5.28410784083649\\
5.03795797840443	-5.268423710317\\
4.99384030022308	-5.25285287109488\\
4.98030400344509	-5.24813423370678\\
4.97993831226816	-5.24800686105874\\
4.97957368227248	-5.24787986499269\\
4.97920919151011	-5.247752919482\\
4.97884340894575	-5.24762552235582\\
4.97847646857279	-5.24749771877816\\
4.97551584911124	-5.24646647507487\\
4.97255046430327	-5.24543334198365\\
4.96957817766198	-5.24439745378983\\
4.96659913905303	-5.24335873573437\\
4.9445184495924	-5.23562688084724\\
4.92225958989192	-5.22775535711548\\
4.89989021715085	-5.21973658485811\\
4.87744123896533	-5.21155602867822\\
4.84128882005967	-5.19807456334111\\
4.80502115430597	-5.18417724230141\\
4.76852462161674	-5.16986676037402\\
4.74030572951094	-5.1586296879709\\
4.71168224315132	-5.14714529865276\\
4.68247657637794	-5.13540931373058\\
4.65250210280462	-5.12342505796734\\
4.59856625828429	-5.10227407775\\
4.58164137574479	-5.09579597156611\\
4.5643030315565	-5.08926567344146\\
4.54650746906091	-5.08268694335563\\
4.52823498865203	-5.07607260449227\\
4.50943894735002	-5.06942754343686\\
4.47950929874767	-5.05919848146729\\
4.44812102267857	-5.04895417158067\\
4.41514731120639	-5.03873812153803\\
4.38046888212441	-5.02859684441241\\
4.34399582240218	-5.01858620381184\\
4.28357934848393	-5.00345693058074\\
4.27792348427289	-5.00213172362729\\
4.27223720814283	-5.0008156148453\\
4.26651883956388	-4.99950838402663\\
4.26076285651816	-4.99820900620648\\
4.25496935435165	-4.99691786574261\\
4.21299248512579	-4.98809666354538\\
4.1694562772892	-4.97994620139257\\
4.12456311113468	-4.97267559273537\\
4.08766844283313	-4.96761494251705\\
4.0501939684916	-4.96337848866509\\
4.01226748770934	-4.96005141283632\\
3.97401171754312	-4.9576940533854\\
3.91574729964687	-4.95603591042283\\
3.85728836334742	-4.95668408407774\\
3.79878541279623	-4.95952001237846\\
3.74030101123865	-4.96434346667007\\
3.68180320317196	-4.97093587103752\\
3.6127415599318	-4.98065199284205\\
3.54330874064259	-4.99211834273406\\
3.47321750279574	-5.00498545644601\\
3.40208308651581	-5.01897764950135\\
3.32928952573708	-5.03395445565071\\
3.27164181051082	-5.04612972456564\\
3.21157588627467	-5.05901474610524\\
3.1642569056896	-5.06924814084744\\
3.11407175187214	-5.08011831033186\\
3.07370523383858	-5.08882913193507\\
3.03034451654632	-5.09810882583002\\
2.99495003903879	-5.10559905275046\\
2.95667645533812	-5.11359488326231\\
2.92421188841553	-5.12028782135085\\
2.88900362265451	-5.12745748801954\\
2.85797621097042	-5.13370896106874\\
2.82430580169086	-5.14043531001699\\
2.78748158606031	-5.14774807903718\\
2.7563428905686	-5.15392258923898\\
2.72260053198448	-5.16063997063991\\
2.68587942418584	-5.168027851342\\
2.64576440013784	-5.17625411168462\\
2.61070233425464	-5.18363194507069\\
2.57289926436881	-5.19184888286863\\
2.53210136598929	-5.20110156147549\\
2.48805720842279	-5.21164402748497\\
2.44052775993883	-5.2238099304793\\
2.40095184821911	-5.23468240141233\\
2.38213354321276	-5.24012485086479\\
2.37572741673161	-5.24202235748558\\
2.3693345111071	-5.24393974849548\\
2.36296044948067	-5.24587568021928\\
2.35660316989226	-5.24783105202242\\
2.35026045198232	-5.24980693030908\\
2.32925569290861	-5.25653839947664\\
2.30841827243249	-5.2635221384575\\
2.28775863126324	-5.27077743850769\\
2.26728943273211	-5.27832533725367\\
2.24702314305739	-5.28618963824772\\
2.20239404246076	-5.30512398580448\\
2.1590918066326	-5.32615141011572\\
2.11747982572917	-5.34972201900267\\
2.08465421785011	-5.37158568981818\\
2.05387776093143	-5.39594237457571\\
2.02583800543771	-5.42314146081243\\
2.00139401337976	-5.45339253079047\\
1.98141356937254	-5.48658865441381\\
1.9697792094746	-5.51303921184548\\
1.96232141866808	-5.53573199705569\\
1.95673031743155	-5.55891638092646\\
1.95284630560396	-5.58241160156293\\
1.95047374752745	-5.60607629330286\\
1.94939365040007	-5.62980797974139\\
1.94961990602584	-5.66350163866552\\
1.95131627837333	-5.69710995250185\\
1.95388417015252	-5.73061847248039\\
1.95685499837815	-5.76405384175243\\
1.95991971607923	-5.79744695844907\\
1.96296875595699	-5.83137868777928\\
1.96592230684086	-5.86529030688143\\
1.96886244697561	-5.89917398004767\\
1.97195541344647	-5.9330142174126\\
1.97543254178514	-5.96678677059832\\
1.97957338973064	-6.00045295247039\\
1.98700738009653	-6.04696402170139\\
1.99710335271592	-6.09289732838833\\
2.01040074614185	-6.13792729208816\\
2.02686624412467	-6.18180479278061\\
2.04563997132114	-6.22461616419802\\
2.06119812699271	-6.25826561544152\\
2.0764380568267	-6.2919375253362\\
2.08790875349534	-6.31880297829387\\
2.09871413724459	-6.3458610217338\\
2.10883392213373	-6.37309303482206\\
2.11828624846001	-6.40046460056077\\
2.12709806938429	-6.42794002149293\\
2.14180645144401	-6.47896154780197\\
2.15457292841981	-6.52999836388594\\
2.16557027994561	-6.58080328973995\\
2.17496862560933	-6.63108003334482\\
2.18290934029364	-6.68043896901354\\
2.18947740730116	-6.72829404017163\\
2.19363547070806	-6.76369730789984\\
2.19698325263882	-6.79694683425464\\
2.19951379623006	-6.82689552640267\\
2.20011473033074	-6.83502862956506\\
2.20064563558237	-6.84266265764122\\
2.20110859422659	-6.84973843963264\\
2.20150665729551	-6.85621120346044\\
2.20184383485616	-6.86203229085169\\
2.20235628977166	-6.87164277584999\\
2.20266928411691	-6.87819531980183\\
2.20282010221269	-6.88159058090024\\
2.20292408893031	-6.88400377569866\\
2.20299209505265	-6.88560739213961\\
2.20303421448753	-6.8866135436974\\
2.20305977791787	-6.88723230075679\\
2.20308001410004	-6.88773634834823\\
2.20309131856312	-6.88802555759217\\
2.20309783870213	-6.88818167231964\\
2.20310093759636	-6.88825147576057\\
2.20310094458417	-6.88825164538612\\
2.20310095362366	-6.88825186975462\\
2.20310095858113	-6.88825199366826\\
2.20310096433015	-6.88825213717183\\
2.20310096775573	-6.8882522225151\\
2.2031010004388	-6.88825303894395\\
2.20310100174886	-6.88825307150605\\
2.20310099872013	-6.88825299582088\\
2.20310101483929	-6.8882533970214\\
2.20310151986311	-6.88826597264289\\
2.20310231093012	-6.88828568525262\\
2.20310255279062	-6.88829170381708\\
2.20310301468386	-6.88830321036685\\
2.2031032497628	-6.88830905627108\\
2.20310336921929	-6.88831202527683\\
2.20310500455363	-6.88835266939462\\
2.20310641730965	-6.88838777533127\\
2.20310763755535	-6.8884180964948\\
2.2031109180673	-6.88849961464763\\
2.20310779044702	-6.88842189815071\\
2.20310753287457	-6.8884154806976\\
2.2031074272521	-6.88841283763897\\
2.20310737276029	-6.88841146634564\\
2.20310735103927	-6.88841091806188\\
2.20310734386438	-6.88841073854825\\
2.20310734196823	-6.88841069260646\\
2.20310734157285	-6.8884106833696\\
2.20310734156533	-6.88841068319185\\
2.20310734156292	-6.88841068313339\\
2.2031130894669	-6.88855448191898\\
2.20311421007737	-6.88858252034182\\
2.20311588704218	-6.88862447943069\\
2.2031250728101	-6.88885521219496\\
2.20312657624242	-6.88889305074484\\
2.20312927670949	-6.88896114396928\\
2.20313154139024	-6.8890182878071\\
2.2031340785877	-6.88908227112432\\
2.20313537160918	-6.88911489603491\\
2.20313733830639	-6.889164553656\\
2.20313865231334	-6.88919775722688\\
2.203140159341	-6.88923583249629\\
2.20314128023745	-6.88926419624914\\
2.20314235659752	-6.8892914715703\\
2.20314336089531	-6.88931692416698\\
2.20314427654955	-6.88934012435625\\
2.20314512956964	-6.88936175332784\\
2.20314584897206	-6.88938000472248\\
2.20314654455876	-6.88939767729556\\
2.20314710632586	-6.88941194689337\\
2.20314758956028	-6.88942420998257\\
2.20314774905475	-6.88942826156306\\
2.20314791665011	-6.88943251955578\\
2.20314808955373	-6.88943690827122\\
2.20314876741284	-6.88945409694787\\
2.20314888217889	-6.88945700975591\\
2.20314900665564	-6.88946017262968\\
2.20314913098034	-6.88946332870522\\
2.20314954983282	-6.88947396378876\\
2.20315001711871	-6.8894858295409\\
2.20315038690864	-6.88949522369231\\
2.20315050271273	-6.88949816497505\\
2.20315062443609	-6.8895012574403\\
2.20315075431942	-6.88950455537286\\
2.20315084806901	-6.88950693575742\\
2.2031509428343	-6.88950934209882\\
2.20315103786288	-6.88951175646546\\
2.20315113250205	-6.88951416199061\\
2.20315135103026	-6.88951971504337\\
2.20315155787342	-6.88952496978827\\
2.20315179028981	-6.88953088005096\\
2.20315181270229	-6.88953144997039\\
2.20315183615372	-6.88953204602943\\
2.203151861049	-6.8895326786634\\
2.20315186864061	-6.88953287144697\\
};
\addplot [color=magenta, forget plot, line width = 1pt, opacity = 0.8]
  table[row sep=crcr]{%
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39870470326869	-4.05147788332017\\
2.39872385810763	-4.05147824495428\\
2.39876337173292	-4.05147899090427\\
2.39882347899393	-4.05148012466934\\
2.39890190095844	-4.05148160298014\\
2.39911130343524	-4.05148554633513\\
2.39937545519318	-4.05149051203751\\
2.3996771756742	-4.05149617182273\\
2.40000795399466	-4.05150236393884\\
2.40056699485352	-4.05151279393338\\
2.40115109691797	-4.05152364633783\\
2.40133068735169	-4.05152697441695\\
2.40151022579838	-4.05153029604816\\
2.40169043889321	-4.05153362560652\\
2.40187393325913	-4.05153701245106\\
2.40200524196318	-4.05153943306463\\
2.40213747584778	-4.05154186807255\\
2.40227088028022	-4.05154432286989\\
2.4028643433099	-4.05155521566255\\
2.40345684802581	-4.05156604478979\\
2.40363316771693	-4.05156925752865\\
2.40380970030428	-4.05157247047573\\
2.40398686705037	-4.05157569086198\\
2.40416573903925	-4.05157893879616\\
2.40476128862005	-4.05158970789903\\
2.40535809436403	-4.05160045469305\\
2.40595644059171	-4.05161118384063\\
2.40618585044116	-4.05161528955925\\
2.40641443857123	-4.05161937529067\\
2.40664277791407	-4.05162345035134\\
2.40687102172914	-4.05162751767738\\
2.40693286353549	-4.05162861846987\\
2.40699458723297	-4.05162971671493\\
2.40705582953456	-4.05163080554307\\
2.40747187877481	-4.05163818563349\\
2.40788605666617	-4.05164550989205\\
2.40830348217233	-4.05165287242138\\
2.40833273528404	-4.05165338805971\\
2.4083619867233	-4.05165390353534\\
2.40839147528944	-4.05165442320622\\
2.40867156887348	-4.05165934888948\\
2.40895494942165	-4.05166432404737\\
2.40923721949299	-4.05166926875799\\
2.41050374156966	-4.05169129110931\\
2.41061754233103	-4.05169326617435\\
2.41073110193335	-4.05169523441348\\
2.41084463519104	-4.05169720035203\\
2.41094657617515	-4.05169896433102\\
2.41104876631562	-4.05170073181309\\
2.4110579804885	-4.0517008911723\\
2.41106717063938	-4.05170105009633\\
2.41107640848836	-4.05170120984588\\
2.41116834139536	-4.05170279903564\\
2.41125993340659	-4.05170438138951\\
2.41135207246849	-4.05170597177803\\
2.41140460777288	-4.0517068782668\\
2.41145708482488	-4.0517077834145\\
2.41150951357603	-4.05170868737481\\
2.4120377187465	-4.05171776972239\\
2.4125643618876	-4.0517267927248\\
2.41309075834019	-4.05173577836133\\
2.41458393463519	-4.05176103609977\\
2.41471842033831	-4.0517633062403\\
2.4148525647307	-4.05176556780256\\
2.41498738022081	-4.05176783892123\\
2.41499363731825	-4.05176794429837\\
2.41499989838055	-4.05176804974926\\
2.41500617864773	-4.05176815552643\\
2.41506877819594	-4.0517692093246\\
2.41513136573643	-4.0517702624839\\
2.4151934970092	-4.05177130756118\\
2.41523246185009	-4.05177196278767\\
2.41527129541733	-4.05177261567219\\
2.41531042022822	-4.05177327315051\\
2.41541249524029	-4.05177498741904\\
2.41551443035097	-4.05177669820303\\
2.41561644035685	-4.0517784095498\\
2.41564383539296	-4.05177886893967\\
2.4156713770758	-4.05177933066055\\
2.415698862307	-4.05177979133699\\
2.41597508729677	-4.05178441479508\\
2.41625048289935	-4.05178901492504\\
2.41652809099054	-4.05179364697071\\
2.41739731890833	-4.05180806983382\\
2.4182710786988	-4.05182248780045\\
2.41853340057366	-4.05182680625968\\
2.41879527058774	-4.05183110906107\\
2.41905710076789	-4.05183540335491\\
2.41984784785953	-4.05184831961756\\
2.42063343784374	-4.05186108595549\\
2.42086986529381	-4.05186491970706\\
2.421105507649	-4.05186873498381\\
2.42134196887714	-4.05187255713619\\
2.42170882798487	-4.05187847204233\\
2.42207483164185	-4.05188435945889\\
2.42244277602806	-4.05189026815524\\
2.4225542924924	-4.0518920560881\\
2.42266553472188	-4.05189383878088\\
2.42277726175014	-4.05189562818543\\
2.42300087820892	-4.05189920340221\\
2.42322588348187	-4.0519027969845\\
2.42345007166671	-4.05190637169437\\
2.4238021026226	-4.05191197446432\\
2.42415136923143	-4.0519175200347\\
2.42450330804315	-4.05192309705358\\
2.42453053327988	-4.05192352827814\\
2.42455787585344	-4.05192396125313\\
2.42458526458115	-4.05192439498933\\
2.42485857748324	-4.05192871628961\\
2.42488315834705	-4.05192910476768\\
2.42490775418954	-4.05192949338317\\
2.42493229551691	-4.05192988112461\\
2.42500580301343	-4.05193104190886\\
2.42507965398697	-4.05193220768676\\
2.42515342431719	-4.05193337166113\\
2.4253761821757	-4.05193688272427\\
2.42559474036326	-4.05194032076456\\
2.42581578896539	-4.05194379483555\\
2.42601421168597	-4.05194690968072\\
2.42621162214453	-4.05195000414562\\
2.42640875716734	-4.05195309067933\\
2.42694113530604	-4.05196140273155\\
2.42698918746427	-4.05196215250893\\
2.42703739132775	-4.05196290439383\\
2.42708550258923	-4.05196365449889\\
2.42722818621467	-4.05196587706772\\
2.42737076778744	-4.05196809622508\\
2.42751362914651	-4.05197031803825\\
2.42789400753623	-4.05197622034383\\
2.42828087061215	-4.05198221286953\\
2.42866185767304	-4.05198809847559\\
2.42940196485164	-4.05199948355888\\
2.43013738705373	-4.05201074888536\\
2.43087691521227	-4.05202202549406\\
2.43139619073468	-4.05202992276564\\
2.43155098281508	-4.05203227357191\\
2.43170610152368	-4.05203462761831\\
2.43186142007378	-4.05203698234577\\
2.43232732898761	-4.05204402821667\\
2.43234001980929	-4.05204422006997\\
2.43235252380921	-4.0520444090453\\
2.43236502096663	-4.05204459789102\\
2.43240254361641	-4.05204516485912\\
2.43244054490347	-4.05204573923571\\
2.43247831420026	-4.05204630976738\\
2.4325884041974	-4.05204797162197\\
2.43269895499009	-4.05204963966204\\
2.43280994524612	-4.05205131327131\\
2.43314015443235	-4.05205628437759\\
2.43347243466654	-4.05206127891128\\
2.43380327617077	-4.05206624162319\\
2.43413396073759	-4.05207119288998\\
2.4342232320155	-4.05207252791623\\
2.43431156360241	-4.05207384799567\\
2.43440014378141	-4.05207517140951\\
2.43447613973895	-4.05207630675205\\
2.43455201756464	-4.05207743977629\\
2.43462778990822	-4.05207857063226\\
2.43464836816118	-4.05207887770268\\
2.43466880393115	-4.05207918248229\\
2.43468906033864	-4.05207948442457\\
2.43489173691555	-4.05208250331239\\
2.43509451723121	-4.05208552096212\\
2.43529867191159	-4.05208855614748\\
2.43537247304042	-4.05208965295706\\
2.43544618288043	-4.05209074787294\\
2.4355194829304	-4.05209183648342\\
2.43556805196317	-4.05209255747339\\
2.43561640791848	-4.0520932749657\\
2.43566467476808	-4.05209399079128\\
2.43581040375863	-4.05209615069957\\
2.43595502730234	-4.05209829216625\\
2.43610054699473	-4.0521004455381\\
2.43631659197162	-4.0521036384448\\
2.4363819208855	-4.05210460370742\\
2.43644755508657	-4.0521055730668\\
2.43651235879264	-4.05210652953947\\
2.43684612341488	-4.05211144871685\\
2.43694721079708	-4.05211293767142\\
2.43704820771152	-4.05211442411547\\
2.43714926070029	-4.05211591093298\\
2.43815699752012	-4.05213066597557\\
2.43846255005008	-4.05213513233556\\
2.43876505295163	-4.05213954533409\\
2.43907115731341	-4.05214400544382\\
2.43982074618227	-4.05215488695573\\
2.44057318556079	-4.05216576532042\\
2.44131880284102	-4.05217649863218\\
2.44144006661174	-4.05217824278967\\
2.44156037142139	-4.0521799711388\\
2.44168103969356	-4.05218170398034\\
2.4419614337044	-4.05218572346448\\
2.44224309208489	-4.05218975584958\\
2.4425275155735	-4.05219382356258\\
2.44332747514542	-4.05220522018555\\
2.44339934075104	-4.0522062430797\\
2.44347218494997	-4.05220727969514\\
2.4435439824114	-4.05220830076257\\
2.44387663836794	-4.05221302619515\\
2.44420873139136	-4.05221773585171\\
2.44430854680201	-4.05221915044621\\
2.4444086038622	-4.05222056764907\\
2.44450786289731	-4.05222197245088\\
2.44455485046747	-4.05222263761738\\
2.44460183800107	-4.05222330250946\\
2.44464891625259	-4.05222396853377\\
2.44511954417655	-4.0522306121269\\
2.44558814625154	-4.05223721328966\\
2.44605971790185	-4.05224383959907\\
2.44644271395659	-4.05224921105523\\
2.44655679270418	-4.05225080913554\\
2.44667207502711	-4.05225242367647\\
2.44678784587346	-4.05225404426064\\
2.44702030518371	-4.05225729482446\\
2.44725254000195	-4.05226053847872\\
2.44727341136878	-4.05226082997089\\
2.44729432099023	-4.05226112196306\\
2.44731494800569	-4.05226140975947\\
2.44749941391527	-4.05226398253039\\
2.44768281823851	-4.05226653819674\\
2.44786727405778	-4.05226910644354\\
2.44871653675515	-4.05228089114806\\
2.44956839482625	-4.05229266921943\\
2.45042417679107	-4.05230445534591\\
2.45107288743416	-4.05231336610966\\
2.45171984242486	-4.05232223117425\\
2.45236180191787	-4.05233100073035\\
2.45301079581886	-4.05233984474027\\
2.45333084640851	-4.05234419547023\\
2.45364894132269	-4.05234851388548\\
2.45396818946621	-4.05235284162563\\
2.45409377186551	-4.05235454316824\\
2.45421948456634	-4.05235624551096\\
2.45434484863382	-4.05235794192449\\
2.45435293632014	-4.05235805137222\\
2.45436100421201	-4.05235816053248\\
2.45436908225948	-4.05235826983209\\
2.45439341154088	-4.05235859905963\\
2.45441772435949	-4.052358927895\\
2.45444200699301	-4.05235925634954\\
2.45468116479961	-4.05236248677737\\
2.45492393918866	-4.05236576345338\\
2.45516622997262	-4.05236903120848\\
2.45531319768885	-4.05237101188239\\
2.45546151722007	-4.05237301020214\\
2.45560875484376	-4.05237499220111\\
2.45627421133614	-4.05238392823387\\
2.45693937846337	-4.0523928344051\\
2.45760590454188	-4.05240173916824\\
2.45784738408213	-4.05240496016933\\
2.45808720596359	-4.05240815575399\\
2.45832893973389	-4.05241137448312\\
2.45857517885183	-4.05241465127229\\
2.45881870863287	-4.05241788668578\\
2.45906456055069	-4.05242115081491\\
2.45981758643729	-4.05243111551955\\
2.46057844990973	-4.05244116176945\\
2.46133962385051	-4.05245118625821\\
2.46151251566946	-4.05245346081537\\
2.4616852420383	-4.05245573126956\\
2.46185756279888	-4.05245799466677\\
2.46223893053424	-4.05246299731707\\
2.46235278022547	-4.05246448979024\\
2.46246710594624	-4.05246598798762\\
2.46258199635794	-4.05246749373803\\
2.46330340373995	-4.05247693071825\\
2.46402577117309	-4.05248636032012\\
2.46474725603831	-4.05249575476038\\
2.46481209018218	-4.05249659775468\\
2.46487686686018	-4.05249744005573\\
2.46494181130386	-4.05249828416348\\
2.4650068438131	-4.05249912939247\\
2.4652020127676	-4.05250166516271\\
2.46525984224825	-4.05250241592395\\
2.46531811295888	-4.05250317232598\\
2.46537675487426	-4.05250393342697\\
2.46582553862615	-4.05250975175189\\
2.46627624631394	-4.05251558825749\\
2.46672222308701	-4.05252135027488\\
2.46770136653817	-4.05253397727512\\
2.46866118265324	-4.05254631384436\\
2.46964088245821	-4.05255886846887\\
2.46973256904259	-4.05256004236454\\
2.4698244162586	-4.05256121804433\\
2.46991701994068	-4.0525624033494\\
2.46993050742607	-4.05256257597575\\
2.46994397249362	-4.0525627483124\\
2.46995747877079	-4.0525629211963\\
2.47009177971118	-4.0525646389953\\
2.47022616301953	-4.05256635697571\\
2.47036063141893	-4.05256807614465\\
2.47039708353829	-4.05256854200306\\
2.47043374246502	-4.05256901054392\\
2.47047006585103	-4.05256947477228\\
2.47049669048174	-4.0525698150315\\
2.47052314293227	-4.05257015297053\\
2.47054950820235	-4.05257048984412\\
2.47081492522197	-4.05257387929183\\
2.47108247536117	-4.0525772930275\\
2.4713460504745	-4.05258065281197\\
2.47140177136983	-4.05258136271512\\
2.47145818988756	-4.05258208171197\\
2.47151398540879	-4.05258279234244\\
2.4718471376207	-4.05258703160584\\
2.47218054139634	-4.05259127153747\\
2.4725139712482	-4.05259550703746\\
2.47351419886561	-4.05260818404935\\
2.47452480379034	-4.05262096541733\\
2.47551334714832	-4.05263343436517\\
2.47652186650703	-4.05264612310167\\
2.47757986259837	-4.05265940350505\\
2.47863658621395	-4.05267264157582\\
2.47970044200075	-4.05268594268927\\
2.47975113420257	-4.05268657638953\\
2.47976627440121	-4.05268676563\\
2.47978130683443	-4.05268695344279\\
2.47979630843917	-4.05268714086107\\
2.47984123495281	-4.05268770203604\\
2.47988609795233	-4.0526882622142\\
2.47993125095993	-4.05268882614991\\
2.48004927334405	-4.05269029931586\\
2.48016629879694	-4.05269175976737\\
2.48028436369609	-4.05269323372002\\
2.48083171448935	-4.05270005997129\\
2.48137696766595	-4.05270685290382\\
2.48192254022008	-4.05271364229692\\
2.48232782859328	-4.05271868101\\
2.4827321756541	-4.05272370302426\\
2.48313791138561	-4.05272873896246\\
2.48362619513109	-4.05273479710477\\
2.4841147564141	-4.05274085482427\\
2.48460397244402	-4.0527469159181\\
2.48485888608104	-4.05275007255621\\
2.48511390898375	-4.05275322907632\\
2.48519028693604	-4.05275417450247\\
2.48526693992562	-4.05275512348958\\
2.48534330761662	-4.05275606818755\\
2.48554372418608	-4.05275854739034\\
2.48574388442072	-4.05276102232972\\
2.48594527592461	-4.05276351287259\\
2.48679949181518	-4.05277406242644\\
2.48705628277967	-4.05277723373545\\
2.4873113857347	-4.05278038243537\\
2.48756766876538	-4.05278354424145\\
2.48766630201285	-4.05278476081775\\
2.48776599732345	-4.05278599044102\\
2.48786591891143	-4.05278722272455\\
2.48816063787823	-4.05279085648261\\
2.48845780460859	-4.05279452022366\\
2.48875275139967	-4.05279815514517\\
2.48883700689831	-4.05279919369816\\
2.48892120062779	-4.05280023118311\\
2.48900470721435	-4.05280126009447\\
2.48947991844756	-4.05280711191081\\
2.48995371502421	-4.05281294315428\\
2.4900959279292	-4.05281469293565\\
2.49023798441788	-4.0528164403545\\
2.49037945169862	-4.05281818082166\\
2.49045772543938	-4.05281914371431\\
2.49053618153021	-4.0528201088731\\
2.49061420090728	-4.05282106839224\\
2.49117486543156	-4.05282796403019\\
2.49173448225899	-4.05283484410809\\
2.492291786096	-4.05284169467115\\
2.49244675756283	-4.05284359909649\\
2.49260206535331	-4.05284550734297\\
2.49275590730059	-4.05284739689863\\
2.49335861578003	-4.05285479829029\\
2.49395808558436	-4.05286215560107\\
2.4945574245773	-4.05286950858692\\
2.49472075059952	-4.0528715128095\\
2.4948824155075	-4.05287349597655\\
2.49504508426201	-4.05287549156677\\
2.49527301171741	-4.05287828720175\\
2.49550188437129	-4.05288109434981\\
2.49557043556809	-4.052881935042\\
2.49563870961784	-4.05288277224852\\
2.49570705024132	-4.05288361003061\\
2.49591314538296	-4.0528861377191\\
2.49611915394782	-4.05288866502411\\
2.49632541583566	-4.05289119465475\\
2.49649672057227	-4.05289329453233\\
2.49666707466676	-4.05289538197331\\
2.49683905298964	-4.0528974900694\\
2.49702923748209	-4.05289982102112\\
2.49708636795612	-4.05290052133178\\
2.49714370808717	-4.05290122446878\\
2.49720079789364	-4.05290192425273\\
2.49724902099275	-4.05290251518691\\
2.4972974191079	-4.05290310866543\\
2.49734544897383	-4.05290369746839\\
2.49745662336652	-4.0529050594701\\
2.4975681771262	-4.05290642615729\\
2.49767959553292	-4.05290779129096\\
2.49801247457843	-4.05291186924888\\
2.49835109205133	-4.05291601928278\\
2.49868971615885	-4.0529201693912\\
2.49878143759709	-4.05292129372307\\
2.49887241641776	-4.05292240829633\\
2.49896381767627	-4.05292352806016\\
2.49902302311934	-4.05292425361283\\
2.49908172460459	-4.05292497279565\\
2.49914096446515	-4.05292569877294\\
2.49925404297253	-4.0529270843428\\
2.49928811867852	-4.05292750195721\\
2.49932216969925	-4.05292791906512\\
2.49935629345548	-4.05292833737343\\
2.49969558889104	-4.05293249550298\\
2.50003476158117	-4.05293665104028\\
2.50037526174596	-4.052940824361\\
2.50177086050372	-4.05295793223172\\
2.50189589155269	-4.05295946494489\\
2.50202094338006	-4.05296099805214\\
2.50214528932439	-4.05296252210904\\
2.50220840524842	-4.05296329596952\\
2.50227153945001	-4.05296407005816\\
2.50233488668435	-4.05296484674794\\
2.502961671037	-4.05297253135817\\
2.50358766273588	-4.05298021036945\\
2.50421891578916	-4.05298795773848\\
2.50550626198276	-4.05300376825635\\
2.5067931268609	-4.05301958025885\\
2.50718179520801	-4.05302435894467\\
2.50756785763041	-4.05302910502597\\
2.50795641025055	-4.05303388279327\\
2.50806040701157	-4.05303516243616\\
2.50816484858787	-4.05303644785289\\
2.50826872358914	-4.0530377266571\\
2.50891751644879	-4.05304571506724\\
2.50956419571644	-4.05305368162695\\
2.51020859728013	-4.05306162468\\
2.51119837874206	-4.05307383419553\\
2.51218901582883	-4.05308606913967\\
2.51317900982809	-4.05309831194707\\
2.51417469519147	-4.05311064179973\\
2.51471794920899	-4.05311737709196\\
2.51525919115507	-4.05312409473987\\
2.51579962479163	-4.05313080840122\\
2.51664763175395	-4.05314135660313\\
2.51749704190392	-4.05315193741172\\
2.51775166102772	-4.05315511141465\\
2.51777461326045	-4.05315539755229\\
2.51779746282371	-4.05315568252164\\
2.51782049905734	-4.05315596978834\\
2.51788871909572	-4.05315682000641\\
2.51795741104705	-4.05315767677689\\
2.51802648330257	-4.05315853865646\\
2.51854882465359	-4.05316506061044\\
2.51907317695971	-4.05317161520508\\
2.519596344269	-4.05317816098979\\
2.51961471251444	-4.05317839089451\\
2.51963309646168	-4.05317862112727\\
2.51965147989026	-4.0531788512868\\
2.51970620527474	-4.0531795363506\\
2.51976095753209	-4.05318022157126\\
2.51981594392103	-4.05318091006301\\
2.51986369857252	-4.05318150801106\\
2.51991185749622	-4.05318211114374\\
2.51995983478795	-4.05318271206306\\
2.52010369858313	-4.05318451443864\\
2.52024632959192	-4.05318630127811\\
2.52039050212903	-4.05318810874593\\
2.52093461008601	-4.0531949381813\\
2.52109714806986	-4.05319697795475\\
2.52125961060254	-4.0531990173841\\
2.52142257233114	-4.05320106458321\\
2.52151994492747	-4.05320228821837\\
2.52161766392876	-4.05320351626223\\
2.52171553299852	-4.05320474700226\\
2.52201132142578	-4.05320846975157\\
2.52230350303986	-4.05321214806696\\
2.52259693307697	-4.05321584373572\\
2.52270796550721	-4.05321724298557\\
2.52281864041497	-4.05321863825873\\
2.52292957460129	-4.05322003644893\\
2.52323312281446	-4.05322386406954\\
2.52332429257793	-4.05322501397169\\
2.52341590662893	-4.05322617000563\\
2.52350765928478	-4.05322732807633\\
2.52378491799277	-4.0532308309732\\
2.52406435894445	-4.05323436484744\\
2.52433858752881	-4.05323783421088\\
2.52490538314927	-4.05324501087361\\
2.52547137567324	-4.05325218836515\\
2.52603662171018	-4.05325936659887\\
2.5272748755862	-4.05327512956423\\
2.52852462401551	-4.05329109716979\\
2.52976875055625	-4.05330704852014\\
2.52988010442734	-4.05330847888275\\
2.52999118074016	-4.05330990601148\\
2.53010198067924	-4.0533113295895\\
2.53021301765628	-4.05331275655383\\
2.53120793994813	-4.05332558932038\\
2.53123463793848	-4.05332593377927\\
2.53126168584453	-4.05332628287726\\
2.53128886675803	-4.05332663372507\\
2.53155892654495	-4.05333012154152\\
2.53182924351018	-4.05333361609307\\
2.53209614741324	-4.05333706745989\\
2.53215729372004	-4.05333785859213\\
2.53221844035126	-4.05333864985976\\
2.53227947265602	-4.05333943984383\\
2.53289209155992	-4.05334738394195\\
2.53294709934504	-4.05334809741977\\
2.53300241222939	-4.05334881502648\\
2.53301905857505	-4.05334903098506\\
2.5330356679818	-4.05334924644701\\
2.53305236019919	-4.05334946305335\\
2.5332181555728	-4.05335161611858\\
2.53338321959479	-4.05335376072907\\
2.53354891201863	-4.05335591517339\\
2.53357553016637	-4.0533562613455\\
2.53360205371796	-4.05335660627014\\
2.53362851945339	-4.05335695027864\\
2.53389383926213	-4.05336040280956\\
2.53415900296273	-4.05336385649854\\
2.5342383811518	-4.05336489046799\\
2.53431740107539	-4.05336592001709\\
2.53439702961159	-4.05336695787892\\
2.53454036925575	-4.05336882757507\\
2.53468385102386	-4.05337069940059\\
2.534826648733	-4.05337256320238\\
2.5350711809827	-4.05337575811145\\
2.53531553839441	-4.05337895403549\\
2.53556069943096	-4.05338216346826\\
2.53594676987955	-4.05338722292502\\
2.53633203857739	-4.05339227860137\\
2.53671771644729	-4.05339734751922\\
2.53952978290012	-4.05343464220673\\
2.53978537895294	-4.05343803965158\\
2.53986204657831	-4.05343905950378\\
2.53993925315075	-4.05344008664138\\
2.54001576060292	-4.05344110453033\\
2.54014479757477	-4.05344282254532\\
2.54027378514633	-4.05344454059313\\
2.54040228000132	-4.0534462535412\\
2.54066174698475	-4.05344971540051\\
2.540920381381	-4.05345316875924\\
2.54117798125996	-4.05345661183701\\
2.54154531260774	-4.05346152740315\\
2.54191387961503	-4.05346646646282\\
2.54228383783984	-4.05347143221138\\
2.54231721065298	-4.05347188051303\\
2.54235064820588	-4.05347232982779\\
2.54238418239802	-4.05347278049964\\
2.54241788476225	-4.05347323365003\\
2.54275299975349	-4.05347774385899\\
2.543089133658	-4.05348227566097\\
2.54342126247719	-4.05348675621069\\
2.54365467727929	-4.05348990966451\\
2.54388820968117	-4.05349306781539\\
2.54412098141552	-4.0534962167541\\
2.54537800511913	-4.05351330844589\\
2.54663974721263	-4.05353056040294\\
2.54667398615514	-4.05353102908083\\
2.54670799130584	-4.05353149448209\\
2.54674214989214	-4.05353196221445\\
2.54677268218548	-4.05353238038079\\
2.54680329732991	-4.05353279972711\\
2.54683374480042	-4.05353321665849\\
2.54713819972368	-4.05353739071717\\
2.54744361308669	-4.05354158583822\\
2.54775152915342	-4.05354582136899\\
2.54802384895582	-4.0535495709354\\
2.54829494686351	-4.05355330747888\\
2.54856698275759	-4.05355706399859\\
2.54988264652205	-4.05357531841558\\
2.55028104977271	-4.05358086226699\\
2.55068110355691	-4.05358643975835\\
2.55107938976999	-4.05359200504029\\
2.55149658255053	-4.05359784305128\\
2.55191972797178	-4.05360377909074\\
2.55233805602672	-4.05360965807475\\
2.55241880363475	-4.05361079364693\\
2.55249988041961	-4.05361193479203\\
2.55258070528434	-4.05361307266237\\
2.5526482470768	-4.05361402356396\\
2.55271629708532	-4.05361498199394\\
2.55278457254628	-4.05361594399006\\
2.55298753702255	-4.05361880684574\\
2.55318972706328	-4.05362166163264\\
2.55325030550866	-4.0536225174519\\
2.5533108075154	-4.05362337232368\\
2.55337162623597	-4.05362423198563\\
2.55352355730126	-4.05362638063642\\
2.55367515057254	-4.05362852648983\\
2.55382666349228	-4.05363067256569\\
2.55396296581	-4.05363260426453\\
2.55410009578675	-4.05363454979009\\
2.55423709813804	-4.05363649526705\\
2.55559131460128	-4.053655826625\\
2.55600130630226	-4.05366169720649\\
2.55641004654586	-4.0536675595891\\
2.55682132682897	-4.0536734736041\\
2.55693027299762	-4.05367504144133\\
2.55703942874773	-4.05367661346792\\
2.55714870455693	-4.05367818831693\\
2.55747496737183	-4.05368289545214\\
2.55779968727098	-4.05368758938267\\
2.55812552530577	-4.05369230708419\\
2.55825557176444	-4.05369419163203\\
2.55838642354408	-4.05369608994485\\
2.55851764931273	-4.05369799562395\\
2.55952388126319	-4.05371267754203\\
2.55982410087514	-4.05371706597627\\
2.56012165956478	-4.05372142326102\\
2.56042053548024	-4.05372580675583\\
2.56078796128564	-4.05373120555361\\
2.56115162796214	-4.05373655775616\\
2.56151977718061	-4.05374198927384\\
2.56159327008933	-4.05374307428812\\
2.56166646608102	-4.05374415544025\\
2.56174028414697	-4.05374524660481\\
2.56217669007716	-4.05375170873009\\
2.56230836257315	-4.0537536598978\\
2.56244032079228	-4.05375561712191\\
2.56257211219326	-4.05375757392244\\
2.56296531783462	-4.05376342068801\\
2.56335933729149	-4.05376929413093\\
2.56375298740088	-4.05377517605203\\
2.56466274178561	-4.05378883329987\\
2.56557830627951	-4.0538026496436\\
2.56585037896775	-4.05380676583816\\
2.56612280585849	-4.05381089286933\\
2.56620473277878	-4.05381213491083\\
2.56628674692576	-4.05381337861647\\
2.56636850492341	-4.05381461890796\\
2.56643690662556	-4.05381565721451\\
2.56650588082737	-4.05381670503883\\
2.56657458385001	-4.05381774868512\\
2.56675821250391	-4.05382054089458\\
2.56694183322549	-4.05382333579013\\
2.56712818374285	-4.05382617762594\\
2.56728563739793	-4.05382858026981\\
2.56733308820165	-4.05382930453143\\
2.56738075474165	-4.05383003240903\\
2.56742816516928	-4.05383075640091\\
2.56756018779118	-4.05383277472077\\
2.56769238875132	-4.05383479698342\\
2.56782529509346	-4.05383683245184\\
2.56784530291883	-4.05383713886681\\
2.5678652781481	-4.05383744472119\\
2.56788523754511	-4.0538377504423\\
2.5679453517534	-4.0538386717827\\
2.56800507878634	-4.05383958711078\\
2.56806548116649	-4.05384051295606\\
2.56840738712271	-4.05384576443147\\
2.56874789070107	-4.05385100478806\\
2.56877844920116	-4.05385147522977\\
2.56880902592976	-4.05385194609556\\
2.56883966278395	-4.05385241793294\\
2.56893164806682	-4.05385383575289\\
2.56902424047538	-4.05385526364347\\
2.5691167826764	-4.05385669168274\\
2.56939524352564	-4.05386099502929\\
2.56939524352872	-4.05386099502934\\
2.56939524353181	-4.05386099502938\\
2.56939524353489	-4.05386099502943\\
2.56939524356575	-4.05386099502991\\
2.56939524359661	-4.05386099503039\\
2.56939524362747	-4.05386099503086\\
2.56939524393606	-4.05386099503563\\
2.56939524424466	-4.0538609950404\\
2.56939524455325	-4.05386099504518\\
2.56939524763919	-4.05386099509289\\
2.56939525072513	-4.05386099514061\\
2.56939525381108	-4.05386099518832\\
2.5693952846712	-4.05386099566548\\
2.56939531553201	-4.05386099614265\\
2.56939534639355	-4.05386099661983\\
2.56939565578732	-4.05386100140238\\
2.5693959645452	-4.05386100617522\\
2.56939627238945	-4.05386101093481\\
2.56939935272777	-4.05386105855981\\
2.56940242587978	-4.05386110608084\\
2.56940548776686	-4.05386115341532\\
2.56943619579928	-4.05386162819913\\
2.56946678397928	-4.05386210125602\\
2.56949738987784	-4.05386257492254\\
2.56952512155934	-4.05386300405139\\
2.56955263577283	-4.05386342987897\\
2.56958016841544	-4.05386385593794\\
2.56966274971585	-4.05386513418835\\
2.56974506538947	-4.05386640933441\\
2.56982727772064	-4.05386768339277\\
2.57007557971284	-4.05387153666863\\
2.57015014229517	-4.05387269447615\\
2.57017245613948	-4.05387304106182\\
2.57019480441674	-4.05387338825779\\
2.57021710441003	-4.05387373468723\\
2.57028393640861	-4.0538747731666\\
2.57035091930926	-4.05387581475511\\
2.57041752773512	-4.05387685055347\\
2.57057061405161	-4.05387923369764\\
2.57072501078185	-4.05388163980028\\
2.57087831334758	-4.05388403052079\\
2.57108546949724	-4.05388726471701\\
2.57129254178721	-4.05389050214061\\
2.57150080312546	-4.05389376225031\\
2.57152487898613	-4.05389413922325\\
2.57154904670691	-4.05389451770723\\
2.5715732163356	-4.05389489636169\\
2.57164499712297	-4.0538960211952\\
2.57171707138968	-4.05389715076722\\
2.57178980739994	-4.05389829161281\\
2.57182739226532	-4.05389888125701\\
2.57186526667999	-4.05389947573371\\
2.57190279701842	-4.05390006472548\\
2.57220103624048	-4.05390475154616\\
2.57250074140007	-4.05390947118025\\
2.572802659081	-4.05391423658161\\
2.57282840434511	-4.05391464306822\\
2.5728542233607	-4.05391505092608\\
2.57288011714359	-4.05391545994189\\
2.57313745029011	-4.05391953022495\\
2.57316076655682	-4.05391989915104\\
2.57318398340556	-4.0539202665204\\
2.57320734592686	-4.05392063623256\\
2.57343953899966	-4.05392431543023\\
2.57367152369552	-4.05392799793094\\
2.57390230591478	-4.0539316658426\\
2.57399129365299	-4.05393308105758\\
2.57408064354755	-4.05393450293653\\
2.57416992323779	-4.05393592427938\\
2.57443597319135	-4.0539401672978\\
2.57470414647956	-4.05394445235475\\
2.57496976177295	-4.05394870223661\\
2.57520274378968	-4.05395243473951\\
2.57543593844155	-4.05395617573642\\
2.57567057402067	-4.05395994690069\\
2.5765905947338	-4.05397481386675\\
2.57686408278059	-4.05397924196082\\
2.5768888256124	-4.05397964287087\\
2.57691345884992	-4.053980042045\\
2.57693821102787	-4.05398044329121\\
2.57718498100376	-4.05398444632148\\
2.57743223662378	-4.0539884645987\\
2.57750692059849	-4.05398967923458\\
2.57758120658026	-4.05399088791114\\
2.57765532240548	-4.05399209436014\\
2.57787947750525	-4.05399575149019\\
2.57810243416343	-4.0539993935919\\
2.57832500125618	-4.05400303301067\\
2.57882992852682	-4.05401131749405\\
2.57933558470673	-4.05401964202597\\
2.57983960410717	-4.05402796428361\\
2.58168569672229	-4.05405878324196\\
2.58173574514435	-4.05405962078832\\
2.58178591790376	-4.05406046089968\\
2.5818362594512	-4.0540613043395\\
2.58233644136233	-4.05406970586777\\
2.58283324380054	-4.05407807839483\\
2.58298229007894	-4.05408059362543\\
2.58313167682678	-4.05408311739454\\
2.58328124580284	-4.05408564697453\\
2.58341507997239	-4.05408791162871\\
2.58354926273345	-4.0540901845231\\
2.58368409620395	-4.05409247058019\\
2.58392096745986	-4.05409649428428\\
2.58415757047748	-4.05410052002546\\
2.58439536794022	-4.05410457334104\\
2.584699709656	-4.0541097693711\\
2.5847907103043	-4.05411132469086\\
2.58488089971634	-4.05411286651014\\
2.58497139700174	-4.05411441496093\\
2.58574097494869	-4.05412764578174\\
2.58651034060323	-4.05414094070004\\
2.58727491037795	-4.05415422554483\\
2.58776870427808	-4.05416283609251\\
2.58781292102836	-4.0541636078526\\
2.58785721806416	-4.05416438149991\\
2.5879020150024	-4.05416516421129\\
2.58819541225772	-4.05417029784785\\
2.58849125454542	-4.05417548662874\\
2.5887864930125	-4.05418067507601\\
2.58932291261896	-4.05419013594445\\
2.5898610970407	-4.05419966280532\\
2.59039637394626	-4.05420917547359\\
2.59187041274026	-4.05423562207166\\
2.59200306690776	-4.05423800750016\\
2.59213446921968	-4.05424037225615\\
2.59226618362055	-4.05424274525116\\
2.59259899969654	-4.05424875474393\\
2.59293447962775	-4.05425482894315\\
2.59326788967571	-4.05426087808237\\
2.59359638557462	-4.05426685563595\\
2.59392378769333	-4.05427282639968\\
2.59424992339851	-4.05427878813511\\
2.5947459772139	-4.05428787975442\\
2.59524055771376	-4.05429697447553\\
2.59573571933249	-4.05430611577092\\
2.59622702429704	-4.05431521791255\\
2.5965523254153	-4.05432126391379\\
2.59687937186091	-4.05432736038405\\
2.59720595820384	-4.05433346255565\\
2.59726691673719	-4.05433460235483\\
2.59732746459096	-4.05433573474788\\
2.5973880977698	-4.05433686952783\\
2.59800106028293	-4.0543483890549\\
2.59818497499486	-4.05435185135348\\
2.59836742986368	-4.05435529050117\\
2.59854956398128	-4.05435872812933\\
2.59900589449739	-4.05436737012333\\
2.59946063194922	-4.05437601229688\\
2.59991655105619	-4.05438470392993\\
2.60050253498275	-4.05439592661669\\
2.60109209466737	-4.05440726594679\\
2.60168606074401	-4.05441874802896\\
2.60221343162429	-4.05442897367851\\
2.60273948388155	-4.0544392092723\\
2.60326670465574	-4.05444950936677\\
2.60378959069187	-4.05445976493719\\
2.60411864347836	-4.05446624384101\\
2.60444613458577	-4.05447271114669\\
2.60477582369072	-4.05447923669819\\
2.60508541962185	-4.05448537869553\\
2.60539712991505	-4.05449157796832\\
2.60570747022413	-4.0544977647064\\
2.60581868677892	-4.05449998424734\\
2.60593078266442	-4.05450222371786\\
2.60604304520723	-4.05450446880452\\
2.60607349492136	-4.05450507781684\\
2.60610363528406	-4.05450568083744\\
2.60613401575988	-4.05450628887945\\
2.6062207832913	-4.05450802654725\\
2.60630789013853	-4.05450977178016\\
2.60639605186515	-4.05451153986771\\
2.60679474182857	-4.05451955798279\\
2.60691366151246	-4.05452195259739\\
2.60703304633353	-4.0545243580103\\
2.60715282532692	-4.05452677356464\\
2.60742325990608	-4.05453223753105\\
2.60769348837088	-4.05453771129176\\
2.60796175443673	-4.05454315707404\\
2.60823235754423	-4.05454866157226\\
2.60825671856597	-4.05454915722815\\
2.6082809906549	-4.05454965122517\\
2.6083053548259	-4.05455014720178\\
2.60854765223847	-4.05455508697681\\
2.60862009477068	-4.05455656519405\\
2.60869271144431	-4.05455804769607\\
2.60871449925438	-4.05455849256454\\
2.60873624601857	-4.05455893675366\\
2.60875804798427	-4.05455938217396\\
2.60897779292002	-4.05456387759403\\
2.60904303544576	-4.05456521302708\\
2.60910875452683	-4.05456655910274\\
2.60917387118525	-4.05456789362002\\
2.60957052581788	-4.05457604583474\\
2.60996655496341	-4.05458420940078\\
2.61008534937488	-4.05458666109395\\
2.61020343990064	-4.05458910049881\\
2.61032289226974	-4.05459157034156\\
2.61080234378012	-4.05460151821959\\
2.61128528376777	-4.05461157784389\\
2.6117662584303	-4.05462163717959\\
2.61191054630167	-4.05462465874969\\
2.61195339385158	-4.054625556484\\
2.61199655646014	-4.05462646133871\\
2.61203973644907	-4.05462736672153\\
2.61216967761805	-4.05463009387425\\
2.61229755600624	-4.05463277982382\\
2.61242786652971	-4.05463552089907\\
2.61281586132643	-4.05464370390339\\
2.61320831204516	-4.05465200575053\\
2.61359914598409	-4.0546602999413\\
2.61361078093275	-4.05466054698899\\
2.61362250141856	-4.05466079590737\\
2.61363417276111	-4.05466104371275\\
2.61366921692088	-4.05466178809517\\
2.61370427521724	-4.05466253291808\\
2.6137393958332	-4.05466327938875\\
2.6138446304521	-4.05466551719598\\
2.6139496589493	-4.05466775298042\\
2.61405547853074	-4.05467000784127\\
2.61461127408915	-4.05468189376388\\
2.61466116443398	-4.05468296177409\\
2.61471127472061	-4.05468403506744\\
2.61476122813402	-4.05468510546011\\
2.61490985225303	-4.05468829350314\\
2.61505997627768	-4.05469151762968\\
2.61520935553897	-4.05469472958734\\
2.61545324915182	-4.05469998432365\\
2.61569529207046	-4.05470520915994\\
2.61593923395465	-4.0547104835585\\
2.61677501918786	-4.05472866825981\\
2.61760950006636	-4.05474694800369\\
2.61768442516784	-4.05474859141402\\
2.61775942497567	-4.05475023792259\\
2.61783478989361	-4.05475189386972\\
2.61841214696107	-4.05476462969373\\
2.61899263051075	-4.05477748927539\\
2.61916788067512	-4.05478138037914\\
2.61934225511006	-4.05478525817031\\
2.61951705989111	-4.05478915138889\\
2.61962921026007	-4.05479165154062\\
2.61966293453472	-4.05479240370314\\
2.61969672186691	-4.05479315733822\\
2.61973067986432	-4.05479391497216\\
2.62006671888961	-4.05480142917625\\
2.62040263006789	-4.05480896175203\\
2.62074155552177	-4.05481658145778\\
2.62082389665436	-4.0548184347018\\
2.62090689548794	-4.05482030458819\\
2.62098911887839	-4.05482215738529\\
2.62142849287867	-4.0548320917567\\
2.62186420110289	-4.05484197812515\\
2.62229943397635	-4.05485188867336\\
2.62528203929607	-4.05492130021574\\
2.62617015123728	-4.05494215808007\\
2.62705661703131	-4.0549631437793\\
2.62732383807669	-4.05496948803498\\
2.62740406777332	-4.0549713947757\\
2.6274843044891	-4.05497330310115\\
2.62756415138244	-4.05497520340304\\
2.6277452496014	-4.05497951916531\\
2.62792633121715	-4.05498384129546\\
2.62798074425789	-4.05498514096542\\
2.62803501816163	-4.05498643780641\\
2.62808946952373	-4.05498773979621\\
2.62825175841826	-4.05499162424616\\
2.62841517512959	-4.05499554122618\\
2.62857924923841	-4.05499947938541\\
2.62860478416204	-4.05500009262248\\
2.62863037611296	-4.0550007073208\\
2.62865602725079	-4.05500132363165\\
2.62867903863908	-4.05500187663544\\
2.62870203494945	-4.05500242928653\\
2.6287249717945	-4.05500298057101\\
2.62879415073042	-4.05500464430764\\
2.62886335878843	-4.05500630949015\\
2.62893271363037	-4.05500797921363\\
2.62961966760206	-4.05502459725247\\
2.63030664390365	-4.05504131547174\\
2.63099409534228	-4.05505814069696\\
2.63141322349991	-4.05506843647664\\
2.63145116005287	-4.05506936946404\\
2.63148909466726	-4.05507030270183\\
2.63152691018559	-4.05507123327652\\
2.63190797351572	-4.05508063907064\\
2.63228584280981	-4.055089993595\\
2.63266239821943	-4.05509934494427\\
2.6328013697098	-4.05510280058698\\
2.6329406044316	-4.05510626811735\\
2.63307895874198	-4.05510971710876\\
2.63328823892954	-4.05511494306599\\
2.63349683102528	-4.05512016120259\\
2.63370658389747	-4.05512541712201\\
2.63371398922489	-4.05512560276896\\
2.63372146124279	-4.05512579011021\\
2.63372885411357	-4.05512597546234\\
2.63375097395381	-4.05512653019913\\
2.63377319565462	-4.05512708764917\\
2.63379543132426	-4.05512764561279\\
2.63381543427826	-4.05512814758279\\
2.63383537935899	-4.05512864820799\\
2.63385525514413	-4.05512914706415\\
2.63391486363867	-4.05513064378486\\
2.63397471871138	-4.05513214752926\\
2.63403497396002	-4.05513366193412\\
2.63407486402573	-4.05513466478409\\
2.63411462970062	-4.05513566473931\\
2.63415462409101	-4.05513667122771\\
2.6342712951491	-4.05513960928901\\
2.63438950882058	-4.05514258919992\\
2.63450791145804	-4.05514557800212\\
2.63486001147594	-4.05515448918342\\
2.63521161482688	-4.05516341433688\\
2.63556434645914	-4.05517239473677\\
2.63570412320083	-4.05517595826119\\
2.63584425916087	-4.05517953559495\\
2.63598343267204	-4.05518309171398\\
2.63618386960119	-4.05518822072182\\
2.63638514757108	-4.05519338056696\\
2.63658639613209	-4.05519854904208\\
2.63858766949314	-4.05525069939444\\
2.63919376277918	-4.05526660136431\\
2.63980257535504	-4.05528266296428\\
2.64040073953511	-4.0552985235583\\
2.64126606314008	-4.05532163294825\\
2.64134400405823	-4.05532371799754\\
2.64142233827954	-4.05532581491261\\
2.64150070583244	-4.05532791460192\\
2.64227827876285	-4.05534886064646\\
2.64306346927049	-4.05537015623736\\
2.64313351504192	-4.05537205874436\\
2.64315460903613	-4.05537263201674\\
2.64317566962136	-4.05537320445842\\
2.64319661704577	-4.05537377388527\\
2.64325958623712	-4.05537548650042\\
2.64332244230752	-4.0553771969376\\
2.6433856013368	-4.05537891688777\\
2.64354744388065	-4.05538332976411\\
2.64370808914044	-4.05538771643318\\
2.64386862789463	-4.05539210593788\\
2.64391213217063	-4.05539329646646\\
2.64395555992192	-4.05539448498593\\
2.64399902684843	-4.05539567507765\\
2.64443374735086	-4.05540761736651\\
2.64487032637402	-4.05541965278215\\
2.64530457121643	-4.05543166973982\\
2.64664297867494	-4.05546910298512\\
2.64798175653375	-4.0555069678882\\
2.64932099803646	-4.0555452835815\\
2.65013427613294	-4.05556873520468\\
2.65095327656754	-4.05559252428436\\
2.65176573085412	-4.05561629612374\\
2.65327236927374	-4.05566091713946\\
2.65476992414636	-4.05570584552818\\
2.65521898317142	-4.05571939242131\\
2.65566806591093	-4.05573299528377\\
2.65611288977824	-4.05574652285568\\
2.65620468967503	-4.05574931829794\\
2.65629641613664	-4.05575211419344\\
2.65638795734845	-4.05575490614742\\
2.65641268509753	-4.05575566050949\\
2.65643741410801	-4.05575641509277\\
2.65646211802882	-4.0557571690295\\
2.65653588653375	-4.05575942161679\\
2.65660985739947	-4.05576168241062\\
2.65668400373118	-4.05576394983509\\
2.65675142804187	-4.05576601248453\\
2.65681817184523	-4.05576805601533\\
2.6568848693454	-4.05577009921705\\
2.65690274948551	-4.05577064712476\\
2.65692079298763	-4.05577120026108\\
2.65693860983232	-4.05577174632953\\
2.65711559120259	-4.05577717866449\\
2.65729192470927	-4.05578259869875\\
2.6574691092776	-4.05578805240543\\
2.65774021855164	-4.05579641749208\\
2.65801250617215	-4.05580484207967\\
2.6580945416628	-4.05580738200331\\
2.65817651963488	-4.05580992184754\\
2.65825852908865	-4.05581246467547\\
2.65850363660527	-4.05582007995667\\
2.65874899512326	-4.0558277195758\\
2.65899366169849	-4.05583535322824\\
2.65911964010871	-4.0558392896841\\
2.65924391923217	-4.05584317746266\\
2.6593688597352	-4.05584708939957\\
2.66008674960073	-4.05586969322546\\
2.66015123885315	-4.05587172653676\\
2.66021578961802	-4.05587376293744\\
2.66028031143778	-4.05587580006868\\
2.6609232394572	-4.05589619333984\\
2.661569080352	-4.05591679392451\\
2.6622123736473	-4.05593743480322\\
2.66238324134728	-4.05594292800685\\
2.66255449616671	-4.05594844319997\\
2.66272489229923	-4.05595393986172\\
2.66274819012164	-4.0559546916197\\
2.66277168599631	-4.05595545009946\\
2.6627949982384	-4.05595620258979\\
2.66302894659633	-4.05596376792886\\
2.66309857371755	-4.05596602118224\\
2.66316848319728	-4.05596828496719\\
2.66323886751355	-4.05597056558102\\
2.66338200783638	-4.05597521010329\\
2.66352546953934	-4.0559798699807\\
2.66366892402359	-4.05598453591427\\
2.66409573413735	-4.05599846268182\\
2.66422442540189	-4.05600266919239\\
2.66435262953813	-4.05600686412856\\
2.66448254918817	-4.05601112110054\\
2.66462126678174	-4.05601567229939\\
2.66476067909768	-4.05602025167678\\
2.66489862733047	-4.05602478803798\\
2.66494655995344	-4.05602636500123\\
2.66499453643507	-4.05602794389449\\
2.66504256758499	-4.05602952499502\\
2.66552670479045	-4.05604552731283\\
2.66600781721387	-4.05606149350061\\
2.66648866215583	-4.05607751747346\\
2.66688162936826	-4.05609066017819\\
2.667277656087	-4.05610395307308\\
2.66767343252915	-4.05611728469523\\
2.66800890630826	-4.05612862174015\\
2.66810989257754	-4.05613203812424\\
2.66821094113102	-4.05613546047493\\
2.6683123329238	-4.05613889753695\\
2.66855483188109	-4.05614713491109\\
2.66879654467446	-4.05615536122963\\
2.66886929399338	-4.05615783944768\\
2.66894232987448	-4.05616032919883\\
2.66901562572395	-4.05616282975694\\
2.66969699707946	-4.05618614663308\\
2.67037699316886	-4.05620955635516\\
2.67105505904024	-4.05623304767762\\
2.67125822728351	-4.0562401141417\\
2.67146045878644	-4.05624716006192\\
2.67166364013453	-4.05625425103818\\
2.67186626824573	-4.0562613356547\\
2.67221742820215	-4.05627365636397\\
2.67257555863888	-4.05628626354066\\
2.67293019771302	-4.05629878562462\\
2.67301063701313	-4.05630162873464\\
2.67309090148915	-4.05630446801894\\
2.67317094330057	-4.05630730174823\\
2.67396728120526	-4.0563356687837\\
2.67475958110626	-4.05636409121862\\
2.67499906597021	-4.05637270618235\\
2.67523866246796	-4.0563813446673\\
2.6754775859742	-4.05638997660622\\
2.67560080496216	-4.05639443392289\\
2.67572414404906	-4.05639890107629\\
2.67584782081844	-4.05640338572685\\
2.67593779801371	-4.05640665111236\\
2.6759649008464	-4.05640763512257\\
2.67599178332876	-4.05640861120866\\
2.67601898073974	-4.0564095990197\\
2.67624383488872	-4.05641777865952\\
2.67646967059721	-4.05642601148381\\
2.6766947327863	-4.05643423314047\\
2.6778951827837	-4.05647850495421\\
2.67825724786636	-4.05649191472921\\
2.67829013040022	-4.05649313347234\\
2.67832263663682	-4.05649433877144\\
2.67835535093341	-4.05649555229011\\
2.67867963131338	-4.05650761032374\\
2.67900346653733	-4.05651968318503\\
2.67932723119964	-4.05653179192271\\
2.68029526432796	-4.0565682797019\\
2.68126750579328	-4.0566052362187\\
2.68155851416148	-4.05661633666292\\
2.68184898802854	-4.05662744712067\\
2.68213943444287	-4.0566385878632\\
2.68240070474745	-4.0566486319436\\
2.68247827065204	-4.05665161689841\\
2.68255599689277	-4.0566546104683\\
2.68263432189879	-4.05665762966666\\
2.68267695820044	-4.05665927359543\\
2.68271948715808	-4.05666091425392\\
2.68276225391897	-4.05666256453308\\
2.68317491035966	-4.05667853778156\\
2.68329826303777	-4.05668331875644\\
2.68342192665289	-4.05668811828831\\
2.68354511254871	-4.05669290383884\\
2.68356771707501	-4.05669378244716\\
2.68359022028562	-4.05669465723716\\
2.68361273520652	-4.05669553265979\\
2.68383753744275	-4.05670428836952\\
2.68406305903821	-4.05671309060942\\
2.68428936579633	-4.05672194323343\\
2.68443059995302	-4.05672747421276\\
2.68457186670678	-4.05673301185978\\
2.68471340355321	-4.05673856669882\\
2.68485446127217	-4.05674411048676\\
2.68511840835048	-4.05675450941834\\
2.6853832868434	-4.05676497159879\\
2.68564790292598	-4.05677544728947\\
2.68586779715452	-4.05678417156238\\
2.68608593749491	-4.05679284250824\\
2.68615128552537	-4.05679544168213\\
2.68621740884549	-4.05679807346982\\
2.68628301121331	-4.05680068623566\\
2.68641075120641	-4.05680577946067\\
2.68653813759895	-4.05681086434329\\
2.68666646516512	-4.05681599274912\\
2.68728354533965	-4.05684077557811\\
2.68746926314252	-4.05684825065924\\
2.68765538741972	-4.05685575534753\\
2.68784068824654	-4.0568632384771\\
2.688129238602	-4.05687492214691\\
2.68841484252506	-4.05688651603747\\
2.68870034504891	-4.05689813329933\\
2.68877738162776	-4.05690127107098\\
2.68885485534861	-4.05690442886247\\
2.68893256560262	-4.05690759848968\\
2.68915736632982	-4.0569167857017\\
2.68938284663868	-4.05692602109369\\
2.68960729818271	-4.05693523083106\\
2.69064503012053	-4.05697815748082\\
2.69168561297861	-4.05702160754135\\
2.69169406449471	-4.05702196099193\\
2.69170244918961	-4.0570223117094\\
2.69171086501799	-4.0570226637784\\
2.69179538969153	-4.05702620177609\\
2.69188036118392	-4.05702976186841\\
2.69196482760622	-4.05703330301369\\
2.69213215974032	-4.05704032824859\\
2.69230056850377	-4.05704740914723\\
2.69246743069557	-4.057054436243\\
2.69265513401454	-4.05706235428479\\
2.69284458905858	-4.05707035960828\\
2.69303368413551	-4.05707836349339\\
2.69347393769714	-4.05709706527863\\
2.69391829355832	-4.05711601728465\\
2.69436228658341	-4.05713503162143\\
2.6954006530064	-4.05717987329188\\
2.69643644080658	-4.05722502526975\\
2.69747498615925	-4.05727072805179\\
2.697553936961	-4.05727420941619\\
2.69763373985146	-4.05727773183916\\
2.69771323599071	-4.05728124348603\\
2.69791148138778	-4.05729001430828\\
2.69811058376113	-4.05729883970117\\
2.69831053426722	-4.05730771678123\\
2.69891168199644	-4.05733449927394\\
2.69951518048424	-4.05736153091026\\
2.70011524134252	-4.05738854857573\\
2.70071451761348	-4.05741567962371\\
2.70079357334482	-4.05741926955098\\
2.70087271812903	-4.05742286713485\\
2.70095296017467	-4.05742651791122\\
2.70130897708936	-4.05744275895877\\
2.70166532896354	-4.05745906613092\\
2.70177199865934	-4.05746395519913\\
2.70187932578262	-4.05746887839811\\
2.70198627736982	-4.05747378935581\\
2.70223219631879	-4.05748510504926\\
2.70247910502233	-4.05749649011002\\
2.70272680179166	-4.05750793653111\\
2.70402485208697	-4.05756854717497\\
2.70531715734708	-4.05762958918784\\
2.70660735233953	-4.05769125117679\\
2.70698591998888	-4.05770943196519\\
2.7073616522559	-4.05772754170747\\
2.70773841703086	-4.05774576252358\\
2.70789485494544	-4.05775334047189\\
2.70805070483622	-4.05776090121018\\
2.7082080701586	-4.05776854740942\\
2.70838865315647	-4.05777733707955\\
2.70857022541418	-4.05778618709454\\
2.70874986485754	-4.0577949593412\\
2.70935822669268	-4.05782481399308\\
2.70996631088916	-4.05785481860788\\
2.71057382977447	-4.05788496060419\\
2.71091646466474	-4.05790202155282\\
2.71125705053764	-4.05791903390053\\
2.71159798460225	-4.05793611646482\\
2.7118431441733	-4.05794843004084\\
2.71208843994435	-4.05796077816698\\
2.7123334528227	-4.05797313740542\\
2.71239172708383	-4.05797607957663\\
2.71244992017994	-4.05797901947385\\
2.7125078558302	-4.05798194809484\\
2.71304727035126	-4.05800933154969\\
2.71306184915667	-4.05801007209217\\
2.71307635379828	-4.05801080902291\\
2.71309081290863	-4.05801154380124\\
2.71323553673194	-4.05801890663255\\
2.71338164925531	-4.05802635055505\\
2.71352735462045	-4.05803378197698\\
2.71384603646789	-4.05805008078268\\
2.71416441071282	-4.05806641109914\\
2.71448465453249	-4.05808288544839\\
2.71451420796007	-4.0580844067284\\
2.71454391324356	-4.05808593631922\\
2.71457390569865	-4.05808748119274\\
2.71483326522348	-4.05810086729673\\
2.71509240679431	-4.0581142725836\\
2.71535218574857	-4.05812774513966\\
2.71539327499739	-4.05812987727405\\
2.71543463725526	-4.05813202476811\\
2.71547594321245	-4.05813416993434\\
2.71588780983267	-4.05815562661662\\
2.71601102951201	-4.05816205517748\\
2.71613376118622	-4.05816846557934\\
2.71625626201588	-4.05817487200365\\
2.71636422314801	-4.05818052405041\\
2.71647204019229	-4.05818617309416\\
2.71658106712245	-4.05819189151027\\
2.71704471395885	-4.05821630346297\\
2.71750731748093	-4.05824075914144\\
2.71797095034789	-4.05826537826486\\
2.71802857545116	-4.05826844100631\\
2.71808618564801	-4.05827150486225\\
2.7181438843742	-4.05827457525463\\
2.71871717144724	-4.05830522086046\\
2.71929372697261	-4.05833619711567\\
2.71986760673302	-4.05836719107735\\
2.72001622302529	-4.0583752337284\\
2.72016455473297	-4.05838327287737\\
2.72020923902264	-4.05838569592731\\
2.72025387867699	-4.05838811775087\\
2.72029868128077	-4.058390549593\\
2.72074553327732	-4.05841488443103\\
2.72118958012862	-4.05843916628079\\
2.72163704397805	-4.05846373802413\\
2.72166773066653	-4.05846542443675\\
2.72169818176368	-4.05846709848476\\
2.72172882909845	-4.0584687836535\\
2.72175655039148	-4.05847030854824\\
2.72178408683706	-4.05847182339995\\
2.72181165878532	-4.05847334067499\\
2.721836459484	-4.05847470573107\\
2.72186120880435	-4.0584760682889\\
2.72188593117384	-4.05847742988086\\
2.72213389536069	-4.05849111197009\\
2.72238190673603	-4.05850482711969\\
2.72262739096778	-4.05851843348615\\
2.72264693499734	-4.05851951729651\\
2.72266648910512	-4.05852060196027\\
2.72268609171871	-4.05852168956347\\
2.72274479982989	-4.05852494814115\\
2.72280324525871	-4.05852819367671\\
2.72286173653416	-4.05853144357739\\
2.72345023587954	-4.05856429382708\\
2.72350357024614	-4.05856727435054\\
2.72355683206538	-4.05857025275963\\
2.72361001776412	-4.05857322861713\\
2.72376977244609	-4.05858217908064\\
2.72392870024146	-4.05859109332364\\
2.72397611768606	-4.05859375498178\\
2.72402375946859	-4.0585964303909\\
2.72407164556302	-4.05859912075938\\
2.72454824187698	-4.05862596034306\\
2.72502761475646	-4.05865307264478\\
2.72550520854012	-4.05868020334614\\
2.72598163247895	-4.0587073853697\\
2.72615327709246	-4.05871721017934\\
2.72632583856759	-4.05872710525756\\
2.72649717122846	-4.05873694524242\\
2.72671540476294	-4.05874950335178\\
2.726933485004	-4.05876207863169\\
2.72715163751279	-4.0587746834311\\
2.72734741082659	-4.05878601599899\\
2.72754176702835	-4.05879728559377\\
2.72773631242178	-4.0588085862064\\
2.72832587173787	-4.05884300333235\\
2.72891691634875	-4.05887769237102\\
2.72950873055875	-4.05891260983713\\
2.73045193890829	-4.05896871502593\\
2.7307338698233	-4.05898554386094\\
2.73075912161687	-4.05898705232094\\
2.73078442582119	-4.0589885642755\\
2.73080964117437	-4.05899007131584\\
2.73088541978244	-4.05899460308256\\
2.73096133457191	-4.05899914627715\\
2.73098411869844	-4.05900051009568\\
2.73100671852934	-4.05900186321075\\
2.73102936995149	-4.05900321988358\\
2.73104986825976	-4.05900444774079\\
2.73107040218554	-4.05900567783038\\
2.73109074704498	-4.05900689704121\\
2.73129431487174	-4.05901911599123\\
2.73149743540547	-4.05903132910474\\
2.73170234549845	-4.05904367274404\\
2.73170817492263	-4.05904402402277\\
2.73171404113219	-4.05904437755615\\
2.73171990910076	-4.05904473122963\\
2.73177807961751	-4.05904823878197\\
2.73179553786098	-4.05904929167443\\
2.73181307382781	-4.0590503493203\\
2.73183058387621	-4.0590514056626\\
2.7320051586526	-4.05906195184848\\
2.7321799048181	-4.05907252652298\\
2.73235477455413	-4.05908312632777\\
2.73251160017177	-4.05909264470401\\
2.73266819109877	-4.05910216218944\\
2.73282498301165	-4.05911170643829\\
2.73329709597067	-4.05914055721678\\
2.7337688447006	-4.05916950822218\\
2.73381118451718	-4.05917210941478\\
2.73385357813848	-4.05917471496118\\
2.7338961532828	-4.05917733283419\\
2.73432028584333	-4.05920349837046\\
2.73444643070231	-4.05921129210235\\
2.73457265818483	-4.05921909979576\\
2.73470032908781	-4.05922700669843\\
2.73484851375004	-4.05923619701132\\
2.73499621971508	-4.05924536895611\\
2.73514464866163	-4.05925459867\\
2.73538982378802	-4.05926987904159\\
2.73563479336166	-4.05928517983308\\
2.7358799746468	-4.05930052693915\\
2.7383351657551	-4.0594572603929\\
2.73907162777578	-4.05950468021574\\
2.73980737659565	-4.05955239411417\\
2.74053965504283	-4.05960020614877\\
2.74058937081831	-4.05960345678427\\
2.74063932891654	-4.0596067253548\\
2.74068967612722	-4.05961002087734\\
2.74072378073411	-4.05961225416125\\
2.74075786788678	-4.0596144868846\\
2.74079223431331	-4.05961673864322\\
2.74109416840687	-4.05963656817481\\
2.74139374787116	-4.05965629620956\\
2.7416925751444	-4.05967602728156\\
2.74173640644786	-4.05967892384002\\
2.74178028386203	-4.05968182486597\\
2.74182402468366	-4.05968471825871\\
2.7422613360611	-4.05971374052569\\
2.74269933239129	-4.0597429275711\\
2.74314049883384	-4.05977244398412\\
2.74324354137011	-4.05977934865752\\
2.74327446685445	-4.05978142183168\\
2.74330543394024	-4.05978349867466\\
2.74333637327861	-4.05978557413898\\
2.7436494681553	-4.05980663531466\\
2.74396160908515	-4.05982769763567\\
2.7440557919468	-4.05983406035339\\
2.74414941863934	-4.05984039169082\\
2.74424338419262	-4.05984675243159\\
2.74499803562285	-4.05989816919387\\
2.74501836394255	-4.05989955598408\\
2.74503865428252	-4.05990094066486\\
2.74505893947615	-4.05990232533968\\
2.74526234746628	-4.05991623529323\\
2.74546676253655	-4.05993024228465\\
2.74567076763871	-4.05994424883475\\
2.74580417386444	-4.05995342185689\\
2.74593752043064	-4.05996260323453\\
2.74607112462213	-4.05997181469118\\
2.74618250667322	-4.05997950287454\\
2.7462938166133	-4.05998719413689\\
2.74640466487959	-4.05999486215311\\
2.74647367523018	-4.05999963948025\\
2.74654230574095	-4.06000439375463\\
2.74661107030394	-4.06000916082151\\
2.74667286151875	-4.06001344686869\\
2.74673518376156	-4.0600177722491\\
2.74679726486387	-4.06002208377075\\
2.74738989512315	-4.06006345442535\\
2.7479827994435	-4.06010508518798\\
2.74816090486082	-4.0601176206954\\
2.74833913693136	-4.06013018969594\\
2.74851712866541	-4.06014276412185\\
2.74867109152773	-4.06015365777734\\
2.74882454940519	-4.06016453135291\\
2.74897818601206	-4.06017543461094\\
2.74911632747637	-4.06018525305909\\
2.74925454210988	-4.0601950897984\\
2.74939292353813	-4.06020495252704\\
2.74951817266154	-4.06021389068519\\
2.7496431554178	-4.0602228204572\\
2.74976742355274	-4.06023170952641\\
2.75045941291005	-4.06028151214402\\
2.75115104632891	-4.06033162743171\\
2.75135808815471	-4.06034666989462\\
2.75141973227868	-4.06035115310931\\
2.75148162657137	-4.06035565758784\\
2.7515434530069	-4.06036015993514\\
2.7515994334781	-4.0603642387787\\
2.75165535893052	-4.0603683158649\\
2.75171118382958	-4.06037238767338\\
2.75227129964851	-4.06041344323175\\
2.75232161782052	-4.06041713569447\\
2.75237148069055	-4.06042079697885\\
2.75242152716638	-4.06042447366367\\
2.75292421807028	-4.06046156381166\\
2.75296913112321	-4.06046488090827\\
2.75301415004193	-4.06046820783952\\
2.75305914280287	-4.06047153428387\\
2.75350974580712	-4.06050497567616\\
2.75396044328936	-4.06053857123339\\
2.75441106668636	-4.06057230735514\\
2.75481588261384	-4.06060274228935\\
2.75485236672821	-4.06060548775705\\
2.7548889930036	-4.06060824506786\\
2.75492545811883	-4.06061099137659\\
2.75529086609796	-4.0606385969602\\
2.75565536763474	-4.06066623287025\\
2.75576536324092	-4.0606745850257\\
2.75587591172763	-4.06068298875501\\
2.75598525871942	-4.06069130975079\\
2.756125980399	-4.06070203309156\\
2.75626575210806	-4.06071269904732\\
2.75640640534885	-4.06072344658655\\
2.75646959464137	-4.06072827861429\\
2.75653271552525	-4.06073310874591\\
2.75659572124541	-4.06073793315429\\
2.75678518520175	-4.06075246664989\\
2.75697647846413	-4.06076716641903\\
2.75716718578639	-4.06078184736438\\
2.75727121854636	-4.06078986549292\\
2.75737621270669	-4.06079796625778\\
2.75740776041554	-4.06080040150459\\
2.75743931591767	-4.06080283804926\\
2.75747055249739	-4.06080525095121\\
2.75773178689875	-4.06082547438907\\
2.75799304066629	-4.06084574928679\\
2.75825319078077	-4.0608659914207\\
2.75835772716372	-4.06087413538677\\
2.75846166577559	-4.06088224204376\\
2.75856662070667	-4.06089043588288\\
2.75905305443032	-4.06092857628339\\
2.75909680730061	-4.06093201043611\\
2.75914038958706	-4.06093543296728\\
2.75915354625738	-4.06093646625951\\
2.75916664945052	-4.06093749551001\\
2.75917975566717	-4.06093852519088\\
2.75931068619772	-4.06094882329998\\
2.75944131094989	-4.06095911004582\\
2.75957132547476	-4.06096936273146\\
2.76035721020086	-4.06103175464186\\
2.76042799180601	-4.0610373831269\\
2.76044920176502	-4.06103907037063\\
2.76047041879	-4.06104075870844\\
2.76049166303479	-4.0610424494154\\
2.76055553086545	-4.06104753513495\\
2.76061917884847	-4.06105260629086\\
2.76068337762934	-4.06105772492759\\
2.76080394612711	-4.06106734910917\\
2.76092467445006	-4.06107699758177\\
2.76104565101315	-4.06108667781133\\
2.76217848167443	-4.06117819998632\\
2.7625164598999	-4.0612056214311\\
2.76285722586208	-4.06123336697692\\
2.76319566273361	-4.0612610154807\\
2.7632238413718	-4.06126331923182\\
2.76325200514396	-4.0612656227536\\
2.76328023318359	-4.0612679321253\\
2.76356073677416	-4.06129093598084\\
2.7638417339538	-4.0613140407286\\
2.7641232597444	-4.06133725401599\\
2.76484109272457	-4.06139670642295\\
2.76555993086684	-4.06145665003313\\
2.76557937279485	-4.06145827697622\\
2.76559883045487	-4.06145990554761\\
2.76561826114007	-4.06146153228291\\
2.76563772625513	-4.06146316220338\\
2.76583140504658	-4.061479406552\\
2.76602299913564	-4.06149550702362\\
2.76621789967552	-4.06151191646496\\
2.7663678026852	-4.06152455686558\\
2.76651919673203	-4.06153734194931\\
2.76667032570302	-4.0615501238781\\
2.7670810858458	-4.06158499261472\\
2.76711801377957	-4.06158813001395\\
2.76715520489889	-4.06159129103845\\
2.76719237146022	-4.06159445104386\\
2.76756224955708	-4.06162599765514\\
2.76793311998457	-4.06165774366119\\
2.76830289120898	-4.06168951264606\\
2.76879759302856	-4.06173220883685\\
2.76884169621475	-4.0617360195954\\
2.76888621074846	-4.06173986786113\\
2.76893082362539	-4.06174372638534\\
2.76937639458434	-4.06178241245644\\
2.76982372843497	-4.06182141607704\\
2.77027122314691	-4.06186060741473\\
2.77160781477584	-4.06197905340472\\
2.77200899199992	-4.06201478730657\\
2.77241181635965	-4.06205081700385\\
2.77281358751954	-4.06208689707058\\
2.77464836249488	-4.06225429744693\\
2.77481337495834	-4.06226941089394\\
2.77497865801539	-4.06228457777348\\
2.77514349252383	-4.06229972944195\\
2.77549157060291	-4.06233182531178\\
2.77559596638903	-4.0623414645849\\
2.77570039504617	-4.06235111744762\\
2.77580572244271	-4.06236086332414\\
2.77632035106089	-4.06240869025165\\
2.77683353594971	-4.06245662120432\\
2.77734876595083	-4.06250498597999\\
2.77785299385277	-4.06255255057142\\
2.77800326515669	-4.06256675456046\\
2.7780481615773	-4.06257100156498\\
2.77809336343361	-4.06257527936119\\
2.77813889891933	-4.06257959060013\\
2.77855273907085	-4.06261885954408\\
2.77896964284544	-4.06265857805705\\
2.77938645674192	-4.06269844847284\\
2.77980000252274	-4.06273816793713\\
2.78050254275833	-4.06280601750428\\
2.78120558579513	-4.06287438688392\\
2.7819108587008	-4.06294344615571\\
2.78261834588416	-4.06301320372138\\
2.78332591576175	-4.06308345225307\\
2.78381754872707	-4.06313254625727\\
2.78430652009022	-4.06318161326013\\
2.78480073848117	-4.06323144626651\\
2.78529178797063	-4.06328120035483\\
2.78649839635905	-4.06340492411051\\
2.78685851183726	-4.06344203034216\\
2.78721873279273	-4.06347928379604\\
2.78757781334315	-4.06351655293281\\
2.78772098195888	-4.06353143800781\\
2.78786307048449	-4.06354623283454\\
2.78800572782882	-4.06356110774785\\
2.78827195861005	-4.06358893506428\\
2.78829596748448	-4.06359144581818\\
2.78832001500724	-4.06359396142444\\
2.78834401689904	-4.06359647284831\\
2.78858279301193	-4.06362150767654\\
2.7888231549674	-4.06364676653285\\
2.78906213279856	-4.06367193848067\\
2.78908788076341	-4.0636746521048\\
2.78911367040581	-4.06367737102418\\
2.7891393250258	-4.06368007631115\\
2.78921658986646	-4.06368822910303\\
2.78929353535305	-4.06369635437136\\
2.78937122774928	-4.06370456448886\\
2.78949559075613	-4.06371772181291\\
2.78962125183086	-4.06373103278379\\
2.78974643613143	-4.06374430984342\\
2.78982268068213	-4.0637524025617\\
2.78989924163999	-4.06376053582699\\
2.7899761395748	-4.06376871057712\\
2.79073706482212	-4.06384993284104\\
2.7915016365968	-4.06393214637596\\
2.79226379557243	-4.06401470934465\\
2.79302851979102	-4.06409817340713\\
2.7932114832979	-4.06411823589191\\
2.79339397828325	-4.06413829237223\\
2.79357676182203	-4.06415841664238\\
2.79361951807271	-4.06416312711227\\
2.79366214300205	-4.06416782535498\\
2.79370492483648	-4.06417254283487\\
2.79413220497222	-4.06421982855509\\
2.79426087373356	-4.06423409145749\\
2.7943894690535	-4.06424836537684\\
2.79451788905939	-4.06426263831907\\
2.79463274893874	-4.06427541819633\\
2.79466735170368	-4.06427926971076\\
2.79470207287069	-4.06428313600206\\
2.79473677554495	-4.06428700157139\\
2.79508519160337	-4.06432592576541\\
2.79543065729942	-4.06436464714409\\
2.79577366016915	-4.06440322396002\\
2.79699707490567	-4.06454179073006\\
2.79736354544735	-4.0645836066846\\
2.79747335746167	-4.06459616534522\\
2.79758329012814	-4.06460875097373\\
2.7976936623733	-4.06462140059928\\
2.79780343149496	-4.06463399473701\\
2.79780835316328	-4.06463455970908\\
2.7978132821587	-4.06463512561486\\
2.79781823432935	-4.06463569419862\\
2.79786807394316	-4.06464141889442\\
2.79791783475971	-4.06464713688952\\
2.79796761591815	-4.06465285997603\\
2.79811617313565	-4.064669961866\\
2.79826478457782	-4.06468709400367\\
2.79841380677884	-4.06470429735975\\
2.79873805636349	-4.06474184040806\\
2.7990621959291	-4.06477949032721\\
2.79938684956348	-4.0648173183001\\
2.80001175434822	-4.0648905467145\\
2.80064280776743	-4.06496494227591\\
2.80083119047692	-4.06498720746337\\
2.8010186113118	-4.06500940215655\\
2.80120621444137	-4.06503166009503\\
2.80137514124116	-4.06505173644056\\
2.80154356039211	-4.06507178693835\\
2.80171327182572	-4.06509202382891\\
2.80192003014562	-4.06511672622927\\
2.80212933864146	-4.0651417814788\\
2.802337457112	-4.06516674856635\\
2.80236179177022	-4.06516966925812\\
2.80238597061423	-4.0651725721108\\
2.80241014068791	-4.06517547464431\\
2.80248221069342	-4.06518413485674\\
2.80255462692515	-4.06519284300729\\
2.80262616439368	-4.06520145154835\\
2.80265833423095	-4.06520532427631\\
2.80269073321437	-4.06520922593189\\
2.80272316287444	-4.06521313218477\\
2.80304801135972	-4.06525236815782\\
2.80337610419574	-4.06529212107867\\
2.80370106642873	-4.06533162245239\\
2.80395882363823	-4.06536303674398\\
2.80421691507883	-4.06539457265798\\
2.80447501526242	-4.06542619014728\\
2.80525204203633	-4.06552202469293\\
2.80548522634375	-4.0655508693284\\
2.8057156763938	-4.06557944587594\\
2.80594687271397	-4.06560818003481\\
2.80632164708681	-4.06565491975011\\
2.80669614108432	-4.06570179504551\\
2.80707332642323	-4.06574917936572\\
2.80813349849952	-4.06588362658876\\
2.80822954312011	-4.06589583391991\\
2.80832647044252	-4.06590816765626\\
2.8084227136816	-4.06592042641887\\
2.80896717894344	-4.06599009878491\\
2.80950792203041	-4.06605965726774\\
2.80955645651835	-4.0660659084664\\
2.80960523339868	-4.06607219412523\\
2.80965409385434	-4.06607849386607\\
2.80969765623732	-4.06608411285685\\
2.80974166686167	-4.06608979220805\\
2.80978566259236	-4.06609547206115\\
2.80991763865417	-4.06611253057497\\
2.81005076651139	-4.06612975887916\\
2.81018243278262	-4.06614682108348\\
2.81033411825512	-4.06616650596039\\
2.81048650238796	-4.06618631122248\\
2.81063978725188	-4.06620626212456\\
2.81086366691467	-4.06623546534712\\
2.81108814927582	-4.06626481159966\\
2.811311436596	-4.06629406640204\\
2.81227555554383	-4.0664214447109\\
2.81324357706047	-4.06655053923734\\
2.81420707702791	-4.0666802505117\\
2.81485129657513	-4.06676757595298\\
2.81490892557083	-4.06677540033573\\
2.81496698215395	-4.06678328803359\\
2.81502514718908	-4.06679119503306\\
2.81561052140502	-4.06687116152271\\
2.8161922894956	-4.06695108171284\\
2.81636875346441	-4.06697538029072\\
2.81654346464462	-4.06699948165823\\
2.81671578059989	-4.06702329577752\\
2.81727391322486	-4.06710068194273\\
2.81783287240409	-4.06717860424029\\
2.81839434038133	-4.06725730605148\\
2.81895734785905	-4.0673366603022\\
2.81913050878612	-4.06736115939316\\
2.81930309544832	-4.06738562685272\\
2.81935470572252	-4.06739294887309\\
2.81940642485852	-4.06740029046222\\
2.81945811827432	-4.06740763196701\\
2.81997009207498	-4.06748066784033\\
2.82048492607598	-4.06755447622865\\
2.82100371422389	-4.06762922733835\\
2.82142131238304	-4.06768962168849\\
2.82183829551073	-4.06775014975057\\
2.82225787241327	-4.06781129609977\\
2.82267609868844	-4.06787249707861\\
2.82314546177838	-4.06794157762066\\
2.8232863811897	-4.06796236054308\\
2.82342773661855	-4.06798323828602\\
2.82356989350439	-4.06800426537087\\
2.82363601869795	-4.06801405367118\\
2.82370184877397	-4.06802380490132\\
2.82376830533163	-4.06803365470234\\
2.82415964880693	-4.068091856763\\
2.82454961818161	-4.0681500742613\\
2.82493887751842	-4.0682084151099\\
2.82559920823288	-4.06830798963855\\
2.82626377648104	-4.06840886111694\\
2.82692872117175	-4.06851045687607\\
2.82733029640723	-4.0685720851046\\
2.82772785151175	-4.06863334554047\\
2.82813145427515	-4.06869578799347\\
2.82835919404416	-4.06873111200693\\
2.82858840615277	-4.06876674749864\\
2.82881716624587	-4.06880239300701\\
2.82896267210287	-4.06882510062287\\
2.82910735810107	-4.068847713871\\
2.82925240422786	-4.06887041694967\\
2.83037077099078	-4.06904716858474\\
2.83148214798265	-4.06922472940574\\
2.83181702128742	-4.06927847575404\\
2.83215138341395	-4.06933232947863\\
2.83248525379603	-4.06938628671136\\
2.83348396024524	-4.06954867205937\\
2.83448623227846	-4.06971322718078\\
2.83549338415398	-4.06988024512868\\
2.83649294744796	-4.07004767264391\\
2.83697070797088	-4.07012836685195\\
2.83744081263259	-4.07020820056991\\
2.83791757662674	-4.07028954853131\\
2.83876789701809	-4.07043580840446\\
2.83879079460077	-4.07043975264676\\
2.83881390558844	-4.07044373525188\\
2.83883694789297	-4.07044770707029\\
2.83906782760119	-4.07048758569925\\
2.83913741549098	-4.07049961554707\\
2.83920670545611	-4.07051160287052\\
2.83927622685701	-4.07052363851666\\
2.83994448842866	-4.07064000669562\\
2.84061522192567	-4.07075758045705\\
2.84067600492695	-4.07076825146415\\
2.84073613310961	-4.07077881595557\\
2.84079624539001	-4.07078938452126\\
2.84097735737155	-4.07082127696374\\
2.84115870008432	-4.07085326749562\\
2.8413396990293	-4.07088525604657\\
2.8417744815042	-4.0709624088494\\
2.84221090976173	-4.07104019362263\\
2.8422504972493	-4.0710472560522\\
2.84228962372405	-4.07105424042172\\
2.84232860849862	-4.07106120215807\\
2.84244609518229	-4.07108220384942\\
2.84256347321785	-4.07110321101979\\
2.84267951398929	-4.07112400396972\\
2.84282085827459	-4.0711493659599\\
2.8428628771606	-4.07115691039373\\
2.84290537017069	-4.07116454306497\\
2.84294756482121	-4.07117212570213\\
2.8433110714599	-4.0712376568598\\
2.84334394589565	-4.07124358785218\\
2.84337666047394	-4.07124949237357\\
2.84340970011194	-4.07125545732744\\
2.84349027880518	-4.07127001615213\\
2.84357041165176	-4.0712845069986\\
2.84365094458389	-4.07129908165199\\
2.84382807473016	-4.07133119022537\\
2.84400439904319	-4.07136320985718\\
2.84418036865434	-4.07139522344318\\
2.84430555445981	-4.07141802970383\\
2.84443146683436	-4.07144099663412\\
2.84455769790872	-4.07146405083615\\
2.84465122481496	-4.07148114906924\\
2.84474470874779	-4.07149825510428\\
2.84483736796742	-4.07151522738953\\
2.84488031148472	-4.07152309726745\\
2.84492294724062	-4.07153091471138\\
2.84496568356164	-4.07153875385515\\
2.84509353018646	-4.07156223303695\\
2.84522164730551	-4.07158579130011\\
2.84535010452988	-4.07160944301515\\
2.84565560717243	-4.0716658517218\\
2.84596168603848	-4.07172254010792\\
2.84626763734027	-4.07177938256196\\
2.84635061666793	-4.07179481704966\\
2.84643379490997	-4.07181030248339\\
2.84651679487743	-4.07182576840628\\
2.8467640591792	-4.07187194893807\\
2.84701317171354	-4.07191858807139\\
2.84726110625369	-4.07196512461628\\
2.84735723743842	-4.0719831909696\\
2.84738605173195	-4.0719886086621\\
2.84741468224849	-4.0719939934396\\
2.84744336871528	-4.07199939031203\\
2.84773228933411	-4.07205388221871\\
2.84802237340936	-4.07210875247897\\
2.84804847364069	-4.07211369269785\\
2.84807470681066	-4.07211865967445\\
2.84810069448382	-4.0721235816153\\
2.84817413171113	-4.07213749991083\\
2.84824745367859	-4.0721514068371\\
2.8483207130455	-4.07216531239963\\
2.84838679642064	-4.07217786425646\\
2.84845235940832	-4.07219032610429\\
2.84851798158101	-4.07220280765887\\
2.84871521814588	-4.07224039093936\\
2.84891282436457	-4.07227811958849\\
2.84911070770749	-4.07231597685865\\
2.84962486966169	-4.07241480841654\\
2.85013561398948	-4.07251349531308\\
2.85064761361303	-4.07261294464779\\
2.85083078168716	-4.07264860874593\\
2.85101423088696	-4.07268439724044\\
2.85119757805854	-4.07272023592934\\
2.85174945612355	-4.0728286579062\\
2.85229974789575	-4.07293737690451\\
2.85284773212079	-4.07304625775584\\
2.85337119155683	-4.07315082457155\\
2.85352754933068	-4.07318212779717\\
2.85368274904228	-4.07321325387585\\
2.85383849740776	-4.07324453910235\\
2.85413024631391	-4.07330330525854\\
2.85442204414622	-4.07336225745077\\
2.85450899308111	-4.07337984595293\\
2.8545965148785	-4.07339756646738\\
2.85468350845943	-4.07341519668038\\
2.85473390948465	-4.07342541683134\\
2.85478435317213	-4.07343565109543\\
2.85483468381802	-4.07344586788088\\
2.85498443724016	-4.07347631036252\\
2.85513658045009	-4.07350728416275\\
2.85528678974771	-4.07353791285438\\
2.85579022381629	-4.0736410497502\\
2.85629644350173	-4.07374529050477\\
2.85644725662872	-4.0737764128907\\
2.85649233640916	-4.07378572259181\\
2.85653765510432	-4.07379508605604\\
2.85658284419332	-4.07380442743563\\
2.85703831750174	-4.07389896113126\\
2.85749281158464	-4.07399373048942\\
2.85794764715766	-4.0740890183298\\
2.85823491715501	-4.07414939925424\\
2.85832175868844	-4.07416767581059\\
2.85840804133052	-4.07418585244358\\
2.85849372711164	-4.07420391990548\\
2.85920594149774	-4.0743547012019\\
2.85991847632611	-4.0745066675015\\
2.86063055878178	-4.0746596645585\\
2.8606946464555	-4.07467348993442\\
2.86075855801532	-4.07468728665957\\
2.86082256431556	-4.07470111285945\\
2.86088654956374	-4.07471494376295\\
2.86107831414905	-4.07475647826704\\
2.86127017409376	-4.07479811657474\\
2.8613279934834	-4.07481067510246\\
2.86138571481308	-4.07482322040035\\
2.8614434536008	-4.074835777016\\
2.86201798749304	-4.07496137967102\\
2.86219044165353	-4.07499916805502\\
2.86236361422855	-4.07503718599715\\
2.86241547706784	-4.07504858023024\\
2.8624671260005	-4.07505993449976\\
2.86251914019867	-4.07507137505352\\
2.86291730216756	-4.075159264852\\
2.86331050501389	-4.07524642229997\\
2.86370700182441	-4.07533467266733\\
2.86379711953241	-4.07535475984916\\
2.86388738092841	-4.07537489995029\\
2.86397717878099	-4.07539495619531\\
2.86416325841428	-4.07543658943605\\
2.86434876400221	-4.0754781758242\\
2.86453503638797	-4.07552001506572\\
2.86482496079916	-4.07558532880695\\
2.86491227604899	-4.07560502257294\\
2.86499927853469	-4.07562466486628\\
2.86508655718439	-4.07564438753433\\
2.86531583939565	-4.07569631297766\\
2.86554563052294	-4.07574847926878\\
2.86577542424698	-4.0758007718701\\
2.86583746436222	-4.07581490271498\\
2.86589956660191	-4.07582905762048\\
2.86596162229304	-4.07584321130809\\
2.8661465348646	-4.07588546318834\\
2.86633336448059	-4.07592823330251\\
2.86651970302513	-4.075970974666\\
2.86689491212412	-4.07605735627902\\
2.86727111537778	-4.07614430886724\\
2.86738280192821	-4.07617016577278\\
2.86749445953465	-4.07619604937663\\
2.86760703860129	-4.07622217691971\\
2.86814621746136	-4.07634794209508\\
2.86868523065829	-4.07647438302027\\
2.86869972746186	-4.0764777871706\\
2.8687143621915	-4.07648122453624\\
2.86872897959805	-4.07648465844871\\
2.86874217008661	-4.07648775752503\\
2.86875532058315	-4.07649084770047\\
2.86876845339474	-4.07649393407508\\
2.86889985467174	-4.07652485260401\\
2.86903068041984	-4.07655567831053\\
2.86916180260253	-4.07658661640166\\
2.86919149854975	-4.076593626491\\
2.86922107004679	-4.07660060980967\\
2.86925087883323	-4.07660765119128\\
2.86933578623307	-4.07662772425589\\
2.86942026929804	-4.07664771524207\\
2.86950502207167	-4.07666778778368\\
2.86957188799679	-4.07668363690999\\
2.86963919498202	-4.07669960181199\\
2.86970641950702	-4.07671555828258\\
2.86990783927567	-4.07676346166569\\
2.87011026741583	-4.07681170484898\\
2.87012838940214	-4.07681602589483\\
2.87014656055963	-4.07682035974137\\
2.87016466222122	-4.07682467786605\\
2.87021880514	-4.0768376006087\\
2.87027317757223	-4.07685058541514\\
2.87032749337717	-4.07686356416313\\
2.87049168868696	-4.07690285970411\\
2.87065549337456	-4.07694212921011\\
2.87082070290454	-4.07698180375831\\
2.87101188365608	-4.07702780800402\\
2.87120188621835	-4.07707362308212\\
2.87125894767856	-4.07708739367766\\
2.87131583354791	-4.07710113113682\\
2.87137283708639	-4.07711490515536\\
2.8714242025689	-4.07712732394122\\
2.87147533900639	-4.07713969443911\\
2.87152698731804	-4.07715219511909\\
2.87185962271914	-4.07723295490319\\
2.87219147127738	-4.07731380543139\\
2.87222152091984	-4.07732113245171\\
2.87225156830285	-4.07732846181769\\
2.87228155726897	-4.07733577951748\\
2.87237122729496	-4.07735767950207\\
2.87246059999459	-4.07737952778089\\
2.87254982063063	-4.07740135979562\\
2.87281891846297	-4.0774673757941\\
2.87308672019824	-4.07753326328315\\
2.87335685037943	-4.0775999142293\\
2.87359942857531	-4.07765992632342\\
2.87362117396552	-4.07766530942261\\
2.87364264300241	-4.07767062602051\\
2.87366438135169	-4.07767601023822\\
2.87385854685262	-4.07772418774172\\
2.87391617721335	-4.07773849965775\\
2.87397387224826	-4.07775283700846\\
2.87403212365407	-4.07776732103174\\
2.87404185044515	-4.07776974002772\\
2.87405151885403	-4.07777214487343\\
2.87406119090709	-4.07777455088176\\
2.87415785446591	-4.077798618747\\
2.87425486890482	-4.07782279802636\\
2.87435272269932	-4.07784721129293\\
2.87450044154597	-4.07788412063482\\
2.87464759812118	-4.07792094896348\\
2.87479470533394	-4.07795782285501\\
2.87523168571628	-4.07806782755214\\
2.87536332884902	-4.07810102808725\\
2.87549504711611	-4.07813429746988\\
2.87562669933267	-4.07816759781058\\
2.87602026218118	-4.07826752991398\\
2.87641551283135	-4.0783683137409\\
2.87653332696722	-4.07839840813129\\
2.87665140285155	-4.07842860989332\\
2.87676996869334	-4.0784589751065\\
2.87754178540087	-4.07865809793291\\
2.87754805202171	-4.07865971661011\\
2.877554296027	-4.07866132987682\\
2.87756056539418	-4.07866294979571\\
2.87762337019943	-4.07867918707379\\
2.87768630994436	-4.07869546976896\\
2.87774882814381	-4.07871165517774\\
2.87819764768424	-4.07882833989766\\
2.87864694038334	-4.07894570711581\\
2.87878221594581	-4.07898111483421\\
2.87891679851743	-4.07901639708249\\
2.87905158014882	-4.07905178314582\\
2.87917218194688	-4.0790834891431\\
2.87929313252657	-4.07911532944392\\
2.87941438657092	-4.07914729193545\\
2.87971510912027	-4.07922679697718\\
2.8800131500971	-4.07930584899471\\
2.88030909363703	-4.07938460257459\\
2.88129554022673	-4.07964879978711\\
2.88228192666201	-4.07991578093063\\
2.88257689761751	-4.07999617256246\\
2.88287117185334	-4.08007663819834\\
2.88295928626211	-4.08010078347702\\
2.88304768328179	-4.08012502940966\\
2.88313587064745	-4.08014924144895\\
2.88322442526668	-4.08017357756213\\
2.88327998289741	-4.0801888596024\\
2.88333513355344	-4.08020404057889\\
2.88339033769146	-4.08021924575457\\
2.88394396553295	-4.08037254162184\\
2.8839939500936	-4.08038639946348\\
2.88404367760718	-4.08040019551323\\
2.88409332101878	-4.08041397625906\\
2.88413807597157	-4.08042640621877\\
2.88418296106834	-4.08043887838299\\
2.88422760480423	-4.08045128983311\\
2.88465025508506	-4.08056926412163\\
2.88468835566128	-4.08057990934138\\
2.88472629980432	-4.08059051645241\\
2.88476430795509	-4.08060114604601\\
2.88487776681548	-4.08063291357248\\
2.884991544549	-4.08066481022762\\
2.88510607873524	-4.08069695802725\\
2.88528655635473	-4.08074771140989\\
2.8854676434816	-4.08079873709569\\
2.88565000116092	-4.08085022162452\\
2.88586850684553	-4.08091206156555\\
2.88608595533484	-4.08097375375839\\
2.88630241097297	-4.08103531500834\\
2.8867519621463	-4.08116358841894\\
2.8872034867951	-4.08129304267911\\
2.88765522471765	-4.08142319984532\\
2.88810739474211	-4.08155414036432\\
2.88832916314425	-4.08161863324252\\
2.88839545535047	-4.08163793647874\\
2.88846175949181	-4.08165725932851\\
2.88852794021417	-4.08167656127065\\
2.88918972434096	-4.08187081293719\\
2.88985334384772	-4.08206702636944\\
2.89005169423783	-4.08212585142997\\
2.89025042736996	-4.08218492802514\\
2.89044959112561	-4.08224426784438\\
2.89090151874033	-4.08237935937416\\
2.89135306289398	-4.08251500295291\\
2.89180731348116	-4.08265215034517\\
2.89226290251226	-4.08279040559257\\
2.89230466439835	-4.08280311206529\\
2.89234644674966	-4.08281583509053\\
2.89238832082419	-4.08282859253553\\
2.89280792780962	-4.08295695488355\\
2.89322729096986	-4.08308584138652\\
2.89364803999482	-4.08321577071929\\
2.89410714169768	-4.08335828398463\\
2.89456799585579	-4.08350209248624\\
2.89502933350561	-4.08364681081002\\
2.89525701641457	-4.08371844892349\\
2.89548455420816	-4.08379023327581\\
2.89571341694825	-4.08386262366949\\
2.89659996911186	-4.08414558214626\\
2.89748692135955	-4.08443153045911\\
2.89837234426546	-4.08471991625615\\
2.89881937976044	-4.08486638361851\\
2.89926510740977	-4.08501319902026\\
2.89939816541137	-4.08505712095158\\
2.89953151967055	-4.08510121258813\\
2.8996644152715	-4.08514522167292\\
2.89994115955172	-4.08523713684087\\
2.90021744425214	-4.08532919280603\\
2.90049536677146	-4.08542208906726\\
2.90058225578411	-4.0854511716556\\
2.90066877636036	-4.08548016268881\\
2.90075559564364	-4.08550928278614\\
2.90081995972177	-4.08553088818605\\
2.90088464588721	-4.08555261774652\\
2.90094965079814	-4.08557446996635\\
2.90159346722359	-4.08579178340708\\
2.90223657329406	-4.08601047235869\\
2.90287811343259	-4.08623027627643\\
2.90352032837364	-4.08645197651065\\
2.90599616813298	-4.08733090434773\\
2.90673631328875	-4.08759676607569\\
2.90747518643497	-4.08786464409513\\
2.90822082465065	-4.08813738457205\\
2.90859172774831	-4.08827375340516\\
2.9089613311603	-4.08841026312707\\
2.90932838849138	-4.08854643679089\\
2.90942685960806	-4.08858302983069\\
2.90952509482298	-4.08861958212356\\
2.90962376860486	-4.08865634042224\\
2.9098221632654	-4.08873041395561\\
2.91002070946115	-4.08880471854503\\
2.91021943678322	-4.08887926767479\\
2.9103865509183	-4.08894208637996\\
2.91055405854032	-4.089005179438\\
2.91072059591065	-4.08906803548686\\
2.91079126521684	-4.08909473564067\\
2.91086225777068	-4.08912158084997\\
2.91093305923228	-4.08914837717265\\
2.91114375676625	-4.08922830641581\\
2.91135613649663	-4.08930907326854\\
2.91156890795546	-4.08939019515558\\
2.91298504984649	-4.08993823028862\\
2.91340836449319	-4.09010315028473\\
2.91383219585023	-4.09026916666073\\
2.91384365789596	-4.09027366064027\\
2.91385517255086	-4.09027817632603\\
2.91386664614543	-4.09028267669217\\
2.9139805143281	-4.09032739614277\\
2.91409474674345	-4.09037231945093\\
2.91412906024825	-4.09038582116366\\
2.91416323940859	-4.09039927621455\\
2.91419738987168	-4.09041272571209\\
2.91454100118708	-4.09054853403578\\
2.9146444655832	-4.0905894928049\\
2.91467548557568	-4.09060177988553\\
2.91470643081425	-4.09061404263743\\
2.91473748850699	-4.09062635441513\\
2.91483069765375	-4.0906633412239\\
2.91492284755759	-4.09069995156312\\
2.91501513011243	-4.09073665533973\\
2.91529299457501	-4.09084750575615\\
2.91557271342789	-4.09095946533383\\
2.91584817603289	-4.09107010813175\\
2.9164642399831	-4.0913192783764\\
2.91652013551538	-4.09134192157073\\
2.91657618380711	-4.09136464519029\\
2.91663182027659	-4.09138721866483\\
2.91702622613612	-4.09154792041375\\
2.91742345348838	-4.09171054286092\\
2.91754244503064	-4.09175935380415\\
2.91757790391186	-4.09177390969264\\
2.91761358885754	-4.09178856473672\\
2.91764947679842	-4.09180330916015\\
2.91768132839042	-4.09181640145025\\
2.91771342706481	-4.0918295998126\\
2.9177455004292	-4.09184279319606\\
2.91806699484256	-4.09197548850454\\
2.91838622066125	-4.09210776239238\\
2.91848135478948	-4.09214724679453\\
2.91857657950524	-4.09218681843417\\
2.91867183311603	-4.09222644883618\\
2.9187573410881	-4.09226206341099\\
2.91884255652724	-4.09229759500931\\
2.91892780167037	-4.09233317707036\\
2.91978129032423	-4.09269271145844\\
2.92003827535917	-4.0928014114918\\
2.92029842234905	-4.09291181130769\\
2.92055688812866	-4.09302185739666\\
2.92083499648967	-4.09314068166157\\
2.92111222409667	-4.09325954517547\\
2.92139029314348	-4.09337918441572\\
2.92177010429829	-4.09354333426461\\
2.92188378453177	-4.09359256057683\\
2.92199728782403	-4.09364178450756\\
2.92211091635574	-4.09369113338715\\
2.92245101471386	-4.0938394053254\\
2.92279290978853	-4.09398908760419\\
2.92313275804705	-4.09413851747329\\
2.92316335432115	-4.09415198408318\\
2.923194128736	-4.09416553506988\\
2.92322478341412	-4.09417903916846\\
2.92352974936646	-4.09431383405464\\
2.92383708204358	-4.09445018439741\\
2.92414034289824	-4.09458525944122\\
2.9243487288143	-4.09467833755681\\
2.92455905464955	-4.09477253007989\\
2.92457788405458	-4.0947809681094\\
2.92459679214656	-4.09478944369077\\
2.92461576113226	-4.09479794846194\\
2.92480476286941	-4.09488286410282\\
2.9249923434016	-4.0949673428609\\
2.92517976041588	-4.0950519497739\\
2.92705988516074	-4.09591845457368\\
2.92707510427791	-4.09592549211741\\
2.92709043317961	-4.095932584904\\
2.9271057901274	-4.09593969254201\\
2.92725981455819	-4.096011098621\\
2.92741319940275	-4.09608234625746\\
2.92756583008854	-4.09615338475584\\
2.9284098098308	-4.09654858962506\\
2.92866395474827	-4.09666842486466\\
2.92891913802567	-4.0967891368712\\
2.92917542242492	-4.09691076407651\\
2.92943099348791	-4.0970324534824\\
2.92985198588868	-4.09723411623854\\
2.93027362441316	-4.09743721123953\\
2.93069204015346	-4.09763986442425\\
2.93102906400741	-4.09780383825594\\
2.93136552981043	-4.09796826560402\\
2.9317011534331	-4.09813300573241\\
2.93230445120905	-4.09843130180107\\
2.93235851838413	-4.09845808246358\\
2.93241247180062	-4.09848483039959\\
2.93246733704414	-4.09851204709255\\
2.93271930650579	-4.09863740891819\\
2.93297084123918	-4.09876296334064\\
2.93322289335495	-4.09888918842199\\
2.93334358912845	-4.0989497480795\\
2.93346472225036	-4.09901062498081\\
2.93358560365686	-4.09907147346026\\
2.93393703443113	-4.09924910397414\\
2.93428629206658	-4.09942644710001\\
2.93464063396892	-4.0996071898824\\
2.93531151986222	-4.09995221407963\\
2.93551245952071	-4.1000559205395\\
2.93557251521192	-4.1000869541163\\
2.93563262082288	-4.10011804038157\\
2.93569281698547	-4.1001491982179\\
2.93629018379459	-4.1004605312304\\
2.93688763310455	-4.10077434589965\\
2.93748761031124	-4.10109200775444\\
2.93790710984621	-4.1013154429401\\
2.93832644177301	-4.10154006334262\\
2.93874515950258	-4.10176562501428\\
2.93997568781157	-4.10243846268976\\
2.94121568520271	-4.10312767012405\\
2.9413266209483	-4.10318956697632\\
2.94143706853022	-4.10325130850866\\
2.9415470133185	-4.10331286646404\\
2.94185698235637	-4.10348686649778\\
2.94216725712486	-4.10366175232115\\
2.94247932668112	-4.1038383821277\\
2.94250759607316	-4.10385441819014\\
2.94253588469754	-4.10387047131944\\
2.94256413134483	-4.10388650699098\\
2.94259236281343	-4.10390254029774\\
2.94287532642203	-4.10406357913399\\
2.94315785072655	-4.10422498791981\\
2.94343866925095	-4.10438604464311\\
2.94371811996611	-4.10454693837407\\
2.94409316603069	-4.1047638439614\\
2.94446666475404	-4.1049809740254\\
2.94484118473228	-4.10519982150006\\
2.94521616371699	-4.10542006582996\\
2.94568060527539	-4.10569493204628\\
2.94582068207134	-4.10577806135655\\
2.94586274580567	-4.10580304712899\\
2.94590504642801	-4.10582818838754\\
2.94594739129178	-4.10585337057142\\
2.94636679565363	-4.10610405124788\\
2.94678472980902	-4.10635528074576\\
2.94720446959179	-4.10660904653736\\
2.94836201444004	-4.10731914377623\\
2.94870879936696	-4.10753324084086\\
2.948740020086	-4.10755254186092\\
2.94877120819917	-4.10757183413164\\
2.94880227395905	-4.10759106010252\\
2.94911380686343	-4.10778458519165\\
2.94942601502192	-4.10797935601461\\
2.94951959742561	-4.10803784087674\\
2.94961267635266	-4.10809609382921\\
2.94964061914356	-4.1081135911685\\
2.94966837647243	-4.10813098057935\\
2.94969643448053	-4.10814856391788\\
2.94976265977275	-4.10819010026023\\
2.94982893184255	-4.10823170364494\\
2.94989488149234	-4.10827314460243\\
2.95041495868028	-4.10860200027915\\
2.95093122697521	-4.10893079498931\\
2.95108706253226	-4.1090303313597\\
2.95124310202798	-4.10913022762883\\
2.95139846905215	-4.10922991668884\\
2.95142239828909	-4.10924528014093\\
2.951446349986	-4.10926066384754\\
2.95147026037919	-4.10927602655464\\
2.95170904957973	-4.10942989802603\\
2.95194846453103	-4.10958468082403\\
2.95218723548076	-4.10973957125328\\
2.95267472795748	-4.11005780054878\\
2.95282079214419	-4.11015341201691\\
2.95296611147482	-4.11024874583952\\
2.95300977438193	-4.11027741448396\\
2.95305328852671	-4.11030600510965\\
2.95309673561991	-4.11033456975521\\
2.95353116266794	-4.11062171240784\\
2.95396500019819	-4.11091020913333\\
2.95439777919132	-4.11119979113311\\
2.95470490508921	-4.11140625250622\\
2.955012093976	-4.11161367143634\\
2.95503984961495	-4.11163243085854\\
2.95506749275133	-4.11165112410817\\
2.95509500195479	-4.11166973515672\\
2.95517761118037	-4.11172568288689\\
2.95526070914919	-4.11178202464675\\
2.95528571367539	-4.11179898606254\\
2.95531068856283	-4.1118159337879\\
2.95533546988093	-4.11183275727551\\
2.95557901980517	-4.11199859135969\\
2.95582226034067	-4.11216478200731\\
2.95589513097509	-4.11221464103319\\
2.95596813554331	-4.11226464596507\\
2.95604086688471	-4.1123145183864\\
2.95666512010961	-4.11274590458602\\
2.9572912834192	-4.11318243844541\\
2.95747912135557	-4.11331386869438\\
2.95766698393539	-4.1134456914048\\
2.957854008145	-4.11357729011314\\
2.95882761667802	-4.1142708734518\\
2.95980140001019	-4.11497428343213\\
2.96009413318429	-4.11518695406171\\
2.96038439902243	-4.1153987937974\\
2.96067411210373	-4.11561113943677\\
2.96154945090562	-4.11626010652288\\
2.96241551018442	-4.11691038553267\\
2.96328806109449	-4.11757396010495\\
2.96362406638446	-4.11783108776034\\
2.96396151475614	-4.11809065432813\\
2.9643010893127	-4.11835316215146\\
2.96460118792259	-4.11858603279979\\
2.96490104393099	-4.11881964261885\\
2.96520099978694	-4.11905433873249\\
2.96549976769436	-4.11928914732453\\
2.96591827326931	-4.11962041112174\\
2.96633273380012	-4.11995059566846\\
2.96674772258115	-4.12028326006483\\
2.96687350676671	-4.12038434625558\\
2.96699881833309	-4.12048525569892\\
2.96712469679702	-4.12058681008829\\
2.96718262640324	-4.12063359278706\\
2.96724059438182	-4.12068044752034\\
2.96729882685891	-4.12072755509992\\
2.96733929342345	-4.12076031426055\\
2.96737996369373	-4.12079325685418\\
2.96742019626635	-4.12082586800695\\
2.96749706381367	-4.12088823816815\\
2.96757434198173	-4.12095100981595\\
2.96765121770241	-4.12101352920647\\
2.9678086008694	-4.12114180205268\\
2.96796520412477	-4.12126974395991\\
2.96812267617958	-4.12139869246276\\
2.96876553429044	-4.12192964836915\\
2.96882359823469	-4.12197770311352\\
2.96888176600307	-4.12202589383837\\
2.96893982298039	-4.1220740375428\\
2.96899188138879	-4.12211724317807\\
2.96904409695406	-4.12216061261506\\
2.96909656860021	-4.12220422684355\\
2.96950806932165	-4.12254812524588\\
2.96992109549262	-4.12289540212797\\
2.97033413659726	-4.12324485847659\\
2.97081966776825	-4.12365863783992\\
2.97130969103674	-4.12407930486978\\
2.97145615950452	-4.1242054265532\\
2.97160175008279	-4.12433109316934\\
2.97164529398563	-4.12436871429326\\
2.97168908690659	-4.12440657519861\\
2.97173296499743	-4.12444453436307\\
2.97217174247577	-4.1248263108271\\
2.97261109416092	-4.12521108712729\\
2.97274196132699	-4.12532601642525\\
2.97287262653117	-4.12544101221312\\
2.97300394979901	-4.12555681539273\\
2.97361088035888	-4.12609641205297\\
2.97421798396697	-4.12664110966588\\
2.97440024528646	-4.12680525235065\\
2.97445495790017	-4.12685458934949\\
2.97450957726916	-4.12690388800413\\
2.97456402406336	-4.12695307413483\\
2.97511068638745	-4.12745047554252\\
2.97527476522822	-4.12760025510596\\
2.9753242001467	-4.12764543137401\\
2.97537326931377	-4.12769031324909\\
2.97542243985371	-4.12773532125958\\
2.97546674937911	-4.12777590738864\\
2.97551092134097	-4.12781639643867\\
2.97555489478222	-4.12785673296434\\
2.97596970992213	-4.12823932769459\\
2.97638568297424	-4.12862538621658\\
2.97680108513925	-4.12901338917732\\
2.97698516839885	-4.12918591694203\\
2.97704008442353	-4.12923745265919\\
2.97709553463854	-4.12928953234568\\
2.97715086482526	-4.12934154525663\\
2.97731583579987	-4.12949699084463\\
2.97748165685437	-4.12965362272674\\
2.97764751728042	-4.12981069428958\\
2.9789969942801	-4.13111203829814\\
2.98034698851546	-4.13244094022098\\
2.98075253557503	-4.13284354893896\\
2.98115929746578	-4.13325004665029\\
2.98156407975012	-4.13365716638464\\
2.98157977854272	-4.13367297521862\\
2.9815954650393	-4.13368877802968\\
2.98161112445633	-4.13370455817443\\
2.98176669751798	-4.13386167125302\\
2.98192386029747	-4.13402075388245\\
2.98208014317577	-4.13417934258868\\
2.9821474947995	-4.134247771481\\
2.98221489220663	-4.13431632112267\\
2.98228234620444	-4.1343850005314\\
2.98295404809179	-4.13507515654584\\
2.9836218385973	-4.13576843421638\\
2.98429372151524	-4.13647329051604\\
2.9852339510245	-4.1374737490793\\
2.98551742098492	-4.13777716141424\\
2.98579865919518	-4.13807962224112\\
2.98608234408536	-4.13838605970381\\
2.98626814811641	-4.13858741515997\\
2.98645417820632	-4.13878961280006\\
2.98664060948267	-4.13899283693676\\
2.98689902539961	-4.13927563599823\\
2.98692220920732	-4.13930103155224\\
2.98694536035275	-4.13932640333564\\
2.98696868224337	-4.13935196962465\\
2.98718335632283	-4.13958799905533\\
2.98739823549376	-4.13982503719678\\
2.98761170094225	-4.14006132823904\\
2.98842809024844	-4.14097545256675\\
2.98924807109679	-4.14190533365366\\
2.98932216526	-4.14198960371734\\
2.98939595180832	-4.14207364911071\\
2.98947023119292	-4.14215835166874\\
2.98985113465559	-4.14259506396235\\
2.99023154885347	-4.14303382747467\\
2.99026593299449	-4.14307353846614\\
2.99030037039581	-4.14311333689727\\
2.99033464199739	-4.14315296834223\\
2.99066760308517	-4.14353974612446\\
2.99076718488597	-4.14365566642812\\
2.99086666770996	-4.1437716632719\\
2.99096592152023	-4.14388758117858\\
2.99196023197691	-4.14506475231043\\
2.99295750117315	-4.14626385846399\\
2.99395572852272	-4.14748319643728\\
2.9960054713972	-4.15004104107127\\
2.99606078980759	-4.15011110131334\\
2.99611624914897	-4.1501813907695\\
2.9961714246481	-4.15025138398159\\
2.99622640632807	-4.15032119622251\\
2.99669149012925	-4.15091567765825\\
2.9971574804761	-4.15151567244894\\
2.99762538837214	-4.15212259019344\\
2.99870876021247	-4.15354337795238\\
2.99979414967426	-4.15499060419109\\
3.00087560595852	-4.15645735663913\\
3.00195596338978	-4.1579480560171\\
3.00256205735041	-4.15879558406145\\
3.00316557563221	-4.15964766686742\\
3.00376866021475	-4.16050735479583\\
3.00394958597643	-4.16076686574387\\
3.00413075895121	-4.16102747059646\\
3.00418504314713	-4.16110570109092\\
3.00423942295596	-4.16118413484619\\
3.00429360847586	-4.16126235932727\\
3.00434780200678	-4.16134066291892\\
3.00489066905305	-4.16213103238953\\
3.00505292962964	-4.16236807715923\\
3.00521571315196	-4.16260651598977\\
3.00526451385543	-4.16267807409393\\
3.00531327884681	-4.16274963859444\\
3.00536196411834	-4.16282114395479\\
3.00584733429252	-4.16353877462297\\
3.00633173752585	-4.16426041489355\\
3.00647839495671	-4.1644795507038\\
3.00662516098599	-4.16469938003042\\
3.00677173748252	-4.16491943523639\\
3.00690401904457	-4.16511844545545\\
3.00703579684946	-4.16531712499312\\
3.00716766526354	-4.16551634875443\\
3.00803723328072	-4.16684581156253\\
3.00829790023571	-4.16724646251239\\
3.00855856880618	-4.16764883442275\\
3.00881819572088	-4.1680512763583\\
3.00933628915266	-4.1688602853918\\
3.00985056078822	-4.16966982994319\\
3.01036472615543	-4.17048573113156\\
3.01141410010551	-4.17217611291473\\
3.01245985097749	-4.17388797682226\\
3.01350412811567	-4.17562531032827\\
3.01403038814884	-4.17650877009741\\
3.01404462559778	-4.17653272612156\\
3.01405885447284	-4.17655666944234\\
3.01407309789584	-4.17658064125463\\
3.0140873005788	-4.17660455069085\\
3.01412982511011	-4.17667618649184\\
3.01417209430556	-4.17674744596701\\
3.01421458089458	-4.176819112206\\
3.01451111561478	-4.17732121310546\\
3.0148053695365	-4.17782172018992\\
3.01509999281864	-4.17832510601957\\
3.01517623586433	-4.17845559000132\\
3.01525255394943	-4.17858636318546\\
3.0153288996329	-4.17871733901949\\
3.01609112030786	-4.18003814009137\\
3.01615958791678	-4.18015707711769\\
3.01622785154513	-4.18027581264962\\
3.01629603055427	-4.18039453305453\\
3.01697754441015	-4.18159193655158\\
3.01766354656158	-4.1828093762434\\
3.0178687977794	-4.18317517110174\\
3.0180734744301	-4.18354116607694\\
3.01827856629191	-4.18390903974086\\
3.01898630378177	-4.18519061050366\\
3.01969463557478	-4.18648668973887\\
3.01990766402436	-4.18687814514868\\
3.02012021753286	-4.1872700456645\\
3.02033254997509	-4.1876628013974\\
3.02070453124568	-4.18835442109257\\
3.02107594239581	-4.18904877766211\\
3.02110937244421	-4.18911135402792\\
3.02114284858725	-4.18917405500383\\
3.02117620525575	-4.18923656793605\\
3.0215078906719	-4.18986081949055\\
3.02184099456596	-4.19049071157802\\
3.02217462800546	-4.19112469140106\\
3.0224138768328	-4.19158099310445\\
3.02265244517079	-4.19203763897258\\
3.02289138713899	-4.1924965747102\\
3.02311805789666	-4.19293341386039\\
3.02334491790184	-4.19337206198156\\
3.0235707373423	-4.19381018116064\\
3.02360016603491	-4.19386732684887\\
3.02362961626387	-4.19392454049412\\
3.02365910694036	-4.1939818557569\\
3.02366706277833	-4.19399732107338\\
3.02367501844751	-4.19401278772161\\
3.02368296122073	-4.19402823168413\\
3.02376269733587	-4.19418341395875\\
3.02384241016265	-4.19433872726969\\
3.02392188493753	-4.19449376484647\\
3.02454822310713	-4.19572525170643\\
3.0251767136148	-4.19697189822981\\
3.02580143308126	-4.19822233720195\\
3.02671557226428	-4.20007490554009\\
3.02699092017841	-4.20063576132773\\
3.02726552817484	-4.20119744951216\\
3.02754074996629	-4.20176255233349\\
3.0282451044161	-4.20322190783976\\
3.02894955674197	-4.20469568734732\\
3.02965422507761	-4.20618428013322\\
3.03226535403266	-4.21181734495401\\
3.03250020025149	-4.21233328393547\\
3.03273522934605	-4.21285120895747\\
3.0329699477166	-4.2133700615366\\
3.03297627777474	-4.21338407700897\\
3.03298260887724	-4.21339809621342\\
3.03298893795517	-4.21341211211031\\
3.03299526747078	-4.21342613055717\\
3.03305858947876	-4.21356643462214\\
3.03312189335742	-4.21370682278752\\
3.03318509104692	-4.2138470977072\\
3.03324847885243	-4.21398790871934\\
3.03328129849205	-4.2140608686378\\
3.03331407506435	-4.21413376810101\\
3.03334687531825	-4.21420675046466\\
3.03337639478036	-4.21427246118359\\
3.03340586349822	-4.21433808758771\\
3.03343540720294	-4.21440390176262\\
3.0337303856818	-4.21506325361085\\
3.0340254806556	-4.21572539516101\\
3.03432035964113	-4.21638963445181\\
3.03534363161428	-4.21872224371677\\
3.03618395140042	-4.2206590440923\\
3.03702026688009	-4.22260760082833\\
3.03709608027466	-4.22278465560359\\
3.0371714556221	-4.2229609240869\\
3.03724705080191	-4.22313786712275\\
3.03737367945657	-4.22343471155551\\
3.03750025547411	-4.22373190810833\\
3.0376266694792	-4.2240292027669\\
3.03774067602649	-4.22429770947412\\
3.0378547689163	-4.22456679732818\\
3.03796885607138	-4.22483625985951\\
3.03888165656268	-4.22701373013571\\
3.03979212622903	-4.22920982649609\\
3.04070139496541	-4.23142758073689\\
3.04241136375719	-4.2356561683535\\
3.04292437293153	-4.236940232545\\
3.04343683803048	-4.23823056560961\\
3.04394971829888	-4.23952964329686\\
3.04446026758274	-4.24083065189381\\
3.0454845530743	-4.24347339898796\\
3.04650458012242	-4.24613637229824\\
3.04752417640073	-4.24882873388485\\
3.04884684198617	-4.25235920045858\\
3.05016401420273	-4.25592204529241\\
3.05147685060842	-4.25952222554298\\
3.05278632103794	-4.26316238764221\\
3.05286717439942	-4.26338876699996\\
3.05294810400306	-4.26361553780294\\
3.05302893074917	-4.26384222170546\\
3.05310963000897	-4.26406874200972\\
3.05389797236919	-4.26629706317113\\
3.05468270842863	-4.26853233857265\\
3.05546542068326	-4.27077903706021\\
3.05585593364038	-4.27190474909305\\
3.05624656231563	-4.27303420836085\\
3.05663634762859	-4.27416520696568\\
3.05702506831759	-4.27529732581159\\
3.05720455967218	-4.27582164343443\\
3.05738395513399	-4.27634666480408\\
3.05756321001239	-4.27687217784702\\
3.05767971917701	-4.27721418741183\\
3.05779647739318	-4.27755727727826\\
3.05791316549506	-4.27790053019535\\
3.05907590180482	-4.28135251637627\\
3.05918023501479	-4.28166296170306\\
3.05928463041516	-4.28197394625339\\
3.05938869839085	-4.28228428442352\\
3.05996578502234	-4.28401289811002\\
3.06054172665345	-4.28574674416557\\
3.06111618644161	-4.28748483308331\\
3.06269256930432	-4.29229404610097\\
3.06425772653096	-4.29713032808474\\
3.06580860498378	-4.30198269290939\\
3.06627099292501	-4.3034411055471\\
3.06673267640779	-4.3049024859518\\
3.06687085688647	-4.30534087546773\\
3.06700900873318	-4.30577961423071\\
3.06714677172765	-4.30621760809897\\
3.06728451474756	-4.30665597787578\\
3.06728695340572	-4.3066637423865\\
3.0672893973037	-4.30667152428806\\
3.06729184332725	-4.30667931291496\\
3.06731621239744	-4.30675692542894\\
3.06734062809326	-4.30683469863819\\
3.06736511245552	-4.30691269744502\\
3.0674360054881	-4.30713865956076\\
3.06750670481252	-4.30736414575002\\
3.06757734327037	-4.30758954854977\\
3.06827936172363	-4.30983960216568\\
3.06897956195011	-4.31209494561766\\
3.0691894536788	-4.31277232717998\\
3.06939906444644	-4.31344987565373\\
3.06941794355854	-4.31351092132395\\
3.06943682079404	-4.31357197012088\\
3.06945569413807	-4.31363301532363\\
3.06964394726508	-4.3142426105877\\
3.06983167674655	-4.31485130805856\\
3.07001914719443	-4.31545993441012\\
3.07187556967205	-4.32154980119618\\
3.07204260839344	-4.32209914485334\\
3.07205760338573	-4.32214848457451\\
3.07207261799376	-4.32219789548046\\
3.07208762959994	-4.32224730254377\\
3.07213262925235	-4.32239544126369\\
3.07217762071465	-4.32254358623159\\
3.07222263810923	-4.32269186034695\\
3.07267033769279	-4.32417003070639\\
3.07311728124822	-4.32564950139423\\
3.07356154321188	-4.32712408990547\\
3.07444958938894	-4.33008533191001\\
3.07532916650384	-4.33303261393026\\
3.07620269602462	-4.3359729049691\\
3.07760196389319	-4.34071186807527\\
3.0786204918713	-4.34417779761235\\
3.07962942314273	-4.3476249646581\\
3.08062687822691	-4.35104515316126\\
3.0819841682378	-4.35571310409712\\
3.08238865010546	-4.35710735634622\\
3.08239954660842	-4.35714493439041\\
3.08241045923897	-4.35718256587404\\
3.08242134865653	-4.35722012127127\\
3.08243224794915	-4.35725771009109\\
3.08254091554966	-4.35763259344971\\
3.082649215882	-4.35800630331441\\
3.08275774951829	-4.35838088765217\\
3.08329082151285	-4.36022254355907\\
3.0838208556853	-4.36205560745621\\
3.08434830245191	-4.36388122479111\\
3.08571202731606	-4.36860590252655\\
3.08705526358324	-4.37326389689916\\
3.0883784869258	-4.37785233313277\\
3.08968233031385	-4.3823687637824\\
3.09318655965024	-4.39444674758673\\
3.09327921901554	-4.39476428029091\\
3.09337189504973	-4.39508176180859\\
3.09346461266781	-4.39539926486223\\
3.09355707375605	-4.39571576962627\\
3.09364934196027	-4.39603149102368\\
3.09369049487484	-4.39617226222857\\
3.09373173218721	-4.3963132975415\\
3.0937728935301	-4.39645404582452\\
3.09378523011097	-4.3964962251629\\
3.09379756802318	-4.39653840521197\\
3.09380989919386	-4.39658056029913\\
3.09382223643409	-4.39662273520297\\
3.09394541289731	-4.39704361320239\\
3.09406830879851	-4.39746330339833\\
3.09419168863513	-4.39788433879586\\
3.09467376101527	-4.39952620803883\\
3.09515315767748	-4.40115504632678\\
3.09563064463769	-4.40277330061789\\
3.09571833243921	-4.40307015709934\\
3.09580593876473	-4.40336665145969\\
3.09589341038415	-4.40366255669285\\
3.09598078524271	-4.40395799045706\\
3.09603217699016	-4.40413168481524\\
3.09608352646992	-4.40430518223366\\
3.096135053871	-4.40447921930914\\
3.09618649815408	-4.40465293413357\\
3.0965722423278	-4.40595264565271\\
3.09695602193608	-4.40724259079179\\
3.09733807428212	-4.40852351392038\\
3.09768517540306	-4.4096849404179\\
3.09803217236138	-4.41084337304046\\
3.09837785415187	-4.41199450400487\\
3.09872244884484	-4.4131390375373\\
3.09875594265597	-4.41325011622942\\
3.09878940734453	-4.41336106780066\\
3.09882289054941	-4.4134720492674\\
3.09885641911807	-4.41358314714101\\
3.09919106201227	-4.41468929215766\\
3.09952334307238	-4.41578473298199\\
3.09985550156964	-4.41687674214303\\
3.10055223732767	-4.41915432259124\\
3.10124623279246	-4.42140861240173\\
3.10193692374584	-4.42363707302074\\
3.10333330408154	-4.42810003598925\\
3.10374976819862	-4.42941927511181\\
3.10416533540784	-4.43072969976807\\
3.10458005825805	-4.43203122082487\\
3.10499316431802	-4.43332141226863\\
3.10597753683894	-4.43636947539781\\
3.10695616555231	-4.43936267422794\\
3.10793106602102	-4.44230646455755\\
3.10890249137358	-4.4452011295001\\
3.1131852573811	-4.45748288364559\\
3.11643777957065	-4.46626949926535\\
3.11742275841731	-4.46883856932225\\
3.11841232548559	-4.47137741751636\\
3.11939905643934	-4.47386642840246\\
3.1203819062673	-4.47630354504259\\
3.12111879877025	-4.47810324325707\\
3.1218575287063	-4.47988395686534\\
3.12259805253161	-4.48164560640553\\
3.12282063458546	-4.48217055070853\\
3.12304389855799	-4.48269498121604\\
3.12326610368466	-4.48321488130282\\
3.12348805841999	-4.48373209539468\\
3.12408996222977	-4.48511965779852\\
3.12469552908292	-4.48650051969583\\
3.12530051469481	-4.48786506236576\\
3.12607422058729	-4.48959208407085\\
3.12685028926415	-4.49130183759882\\
3.12762704198409	-4.49298961445581\\
3.12769700156972	-4.4931404580488\\
3.12776694839067	-4.49329107372558\\
3.12783680700205	-4.49344129938961\\
3.12790676345651	-4.49359154089896\\
3.12861063252297	-4.49508612899082\\
3.12931488676394	-4.49656269326908\\
3.13001928943638	-4.49802092881442\\
3.13286803320391	-4.50374482479026\\
3.13574742264983	-4.50923964421544\\
3.13866431559246	-4.51451737783113\\
3.14161497697521	-4.51957714936615\\
3.15093880442637	-4.53376410293154\\
3.15127965615992	-4.53424002728831\\
3.15162627042964	-4.53472369720152\\
3.15196782491526	-4.53519818347095\\
3.15230523951082	-4.53566415447216\\
3.15338530112194	-4.53713692702209\\
3.15445183893663	-4.53856334330685\\
3.15552156718663	-4.53996627507442\\
3.15660185810388	-4.54135546801595\\
3.15680726132684	-4.54161660018031\\
3.1570130493888	-4.54187694133555\\
3.15721941786367	-4.54213700371791\\
3.1589703949243	-4.54428701552321\\
3.16075668066283	-4.54642635106482\\
3.16087924433714	-4.5465708125274\\
3.16100179772516	-4.54671455572702\\
3.16112609877741	-4.54685993450853\\
3.16152836891988	-4.54732717202025\\
3.16194044587843	-4.54780212962233\\
3.16235921084565	-4.54828098209034\\
3.1631175845658	-4.54913666315145\\
3.16334694510278	-4.54939395052985\\
3.16341558535598	-4.54947079421715\\
3.16348442205885	-4.54954774801878\\
3.16355331493309	-4.54962466348861\\
3.16425225123571	-4.55039637347355\\
3.16496544708715	-4.55117453473609\\
3.16546004740135	-4.55170820190774\\
3.16595584644922	-4.55223799742423\\
3.16600060855523	-4.55228572233008\\
3.16604528816774	-4.55233330900879\\
3.16608999907173	-4.55238088705119\\
3.1661301516054	-4.55242358159075\\
3.16617042356486	-4.55246637000298\\
3.16621058916311	-4.55250901317421\\
3.16661540315104	-4.55293600123233\\
3.16702330899949	-4.55336305695608\\
3.16743394572332	-4.55378970071166\\
3.16903938637246	-4.55541775126842\\
3.17040083687237	-4.55676457081005\\
3.17179037643144	-4.5581123937843\\
3.17319998886395	-4.55946184337112\\
3.17556260171371	-4.56172100484857\\
3.17790890056631	-4.5640042212818\\
3.17795143588729	-4.56404468294042\\
3.17797743736407	-4.5640677999025\\
3.17800265507972	-4.56408923788118\\
3.17803288484418	-4.56411473395056\\
3.17810351362373	-4.56417433529864\\
3.17818631247304	-4.5642441192208\\
3.17828043275874	-4.56432331398132\\
3.17857143203455	-4.56456729416115\\
3.1789042229802	-4.56484477709965\\
3.17926389192802	-4.56514282569591\\
3.17964019370604	-4.56545257848179\\
3.18020735883772	-4.56591550124328\\
3.18078138073656	-4.56637913849886\\
3.18135857379362	-4.56684037155518\\
3.18194184610828	-4.56730145521825\\
3.18252933722987	-4.56776087504052\\
3.18389469272725	-4.56880960873688\\
3.1852649513538	-4.56983577801253\\
3.18664307002874	-4.57084185328681\\
3.18803036199037	-4.57182912016489\\
3.19171984130571	-4.57433420290317\\
3.19546183755952	-4.57670420072861\\
3.196596637832	-4.57739026334156\\
3.19773612408991	-4.57806443322154\\
3.19887944878885	-4.57872637420658\\
3.20002576670719	-4.57937571707793\\
3.20232686778727	-4.5806367210711\\
3.20464596135123	-4.581851951034\\
3.20698274267487	-4.58302194592462\\
3.20933516490712	-4.58414641715005\\
3.2100438679237	-4.58447496438271\\
3.21075428811733	-4.58479965458857\\
3.2114662140132	-4.58512040511816\\
3.21217986308442	-4.58543732446114\\
3.21289213901483	-4.58574908815718\\
3.21438969045412	-4.58638994233258\\
3.2158928716465	-4.58701362287829\\
3.21740891148108	-4.58762301864123\\
3.2189226348336	-4.58821242582549\\
3.22119723335759	-4.5890510448701\\
3.22121564635841	-4.58905777219085\\
3.22123412167555	-4.58906451038932\\
3.22125258675314	-4.58907124078973\\
3.22130800743946	-4.58909141858643\\
3.22136332294902	-4.58911153421875\\
3.22141868417334	-4.589131642175\\
3.22158417254556	-4.58919155496902\\
3.22175033352008	-4.58925149722803\\
3.22191761014512	-4.58931162328296\\
3.22270660313637	-4.58959095146541\\
3.22294256886092	-4.58967392379844\\
3.22317894689443	-4.58975658601074\\
3.22324973936512	-4.58978128845459\\
3.22332049866541	-4.58980593792199\\
3.22339104304628	-4.58983047383966\\
3.22410329078892	-4.59007485701925\\
3.2248158900364	-4.59031556140692\\
3.22552986080924	-4.59055291154317\\
3.22670530016379	-4.59093394923554\\
3.22788966639078	-4.59130782772368\\
3.2290699658559	-4.59167048775575\\
3.2297308981574	-4.59186983486403\\
3.22974878229874	-4.59187521141321\\
3.22976665397475	-4.5918805794754\\
3.22978454770233	-4.59188595151463\\
3.2299629678778	-4.59193932026618\\
3.23014153693323	-4.59199250989224\\
3.23019492796455	-4.5920083851975\\
3.23024861218095	-4.59202432644923\\
3.23030229287368	-4.59204024598387\\
3.23035051706993	-4.59205453035477\\
3.23039886809535	-4.59206883589765\\
3.23044711157009	-4.59208309293813\\
3.23059165472867	-4.59212567460233\\
3.23073640946754	-4.5921681727688\\
3.23088133661117	-4.59221057255235\\
3.23131781879994	-4.5923370648782\\
3.23175420302905	-4.59246223071123\\
3.23219123329566	-4.59258625589314\\
3.23280247234217	-4.59275736509295\\
3.23339024304559	-4.59291941199528\\
3.23397782179617	-4.59307899174259\\
3.23406450271171	-4.59310243195649\\
3.23415126319113	-4.59312583442857\\
3.23423881795237	-4.59314939756898\\
3.23438509988143	-4.59318862762116\\
3.23453144093072	-4.59322772884885\\
3.23454462568091	-4.59323124871155\\
3.23455776464252	-4.59323475491869\\
3.23457087431618	-4.59323825205266\\
3.23470265709147	-4.59327330368227\\
3.23483456251913	-4.59330827200295\\
3.23484647124198	-4.59331142669885\\
3.23485844640511	-4.59331459784302\\
3.2348703191075	-4.5933177407255\\
3.23499018089178	-4.59334938612683\\
3.23510921879228	-4.5933807197802\\
3.23522889809796	-4.59341212614266\\
3.23545360346538	-4.59347077697767\\
3.23567871629902	-4.59352919717599\\
3.23590441702421	-4.59358742779775\\
3.23594662107303	-4.59359829602916\\
3.23598881710706	-4.59360914888924\\
3.2360310416043	-4.5936199968953\\
3.23646076283309	-4.59372936739312\\
3.23688226709994	-4.59383545365648\\
3.23730371018121	-4.59394034549241\\
3.23733279119627	-4.5939475657695\\
3.23736181649092	-4.59395476476866\\
3.23739088376821	-4.59396196826975\\
3.23768085520311	-4.59403334970822\\
3.23797185205277	-4.59410443526865\\
3.23826402724555	-4.59417525072182\\
3.23874074569724	-4.59428976699143\\
3.23921796706152	-4.59440299892371\\
3.23969465466471	-4.59451464785729\\
3.24017189451523	-4.59462495234181\\
3.24132469283179	-4.59488267514989\\
3.24166928626265	-4.59495867055458\\
3.24201287331172	-4.59503364797716\\
3.24235896265777	-4.595108406321\\
3.24269521090037	-4.59518031701001\\
3.2430321328816	-4.59525165113679\\
3.24336837405608	-4.59532212947929\\
3.24341831513355	-4.59533256769808\\
3.24346800927493	-4.59534293650191\\
3.24351801066524	-4.59535335359052\\
3.24396958499316	-4.59544633332818\\
3.24442107896469	-4.59553804701674\\
3.24487299293808	-4.59562858072755\\
3.24490683131721	-4.59563533884006\\
3.24494079843368	-4.59564211338446\\
3.24497469678754	-4.59564886662121\\
3.24531457016976	-4.59571596035012\\
3.24565568936754	-4.59578260028125\\
3.24575781232208	-4.59580246316396\\
3.24585981276266	-4.59582223429234\\
3.24596154512737	-4.59584188913429\\
3.24692481687919	-4.59602309725793\\
3.24788735748693	-4.5961987066767\\
3.24885016876223	-4.5963688215935\\
3.25009529356852	-4.59657971454532\\
3.2504685167935	-4.59664180800729\\
3.25084249546841	-4.59670315217345\\
3.25121725537259	-4.5967637853648\\
3.25152267673854	-4.59681271041806\\
3.25182763787154	-4.596861072374\\
3.25213259640147	-4.59690890352682\\
3.25243759212295	-4.59695619625895\\
3.25335282062293	-4.59709483365689\\
3.25426683947316	-4.59722840091402\\
3.25518237723161	-4.59735731268815\\
3.25609695532034	-4.59748125530117\\
3.25639773080863	-4.59752090687502\\
3.25670027445956	-4.59756017728887\\
3.25700293901228	-4.59759892221286\\
3.2570845672759	-4.5976093168784\\
3.25716589159496	-4.59761963230706\\
3.25724746856603	-4.59762994137281\\
3.25732116502565	-4.59763922306707\\
3.25739425901122	-4.5976483977114\\
3.25746754015785	-4.59765756537756\\
3.25768763194172	-4.59768485203098\\
3.25790758620025	-4.59771185088924\\
3.25812734741486	-4.59773855295499\\
3.25878885685084	-4.59781670265761\\
3.25898678764864	-4.59783979609666\\
3.25918444957809	-4.59786262546316\\
3.2592437761145	-4.59786944993098\\
3.25930292509426	-4.59787623260748\\
3.25936236111141	-4.5978830282178\\
3.25992612186746	-4.59794594070265\\
3.26048949913152	-4.59800706904222\\
3.26105234707137	-4.59806637095027\\
3.26114337211463	-4.59807587661223\\
3.26123429200432	-4.59808531918059\\
3.26132516372806	-4.59809470972311\\
3.26159947531148	-4.5981226802909\\
3.26187184134465	-4.59815004424501\\
3.26214443400228	-4.59817701877472\\
3.26296135086994	-4.59825453657026\\
3.26378296191131	-4.59832881761773\\
3.26459905075214	-4.59839893772021\\
3.26475401909943	-4.59841203127197\\
3.2649090723079	-4.59842498533964\\
3.26506407006968	-4.59843780094909\\
3.26552699012013	-4.59847501650174\\
3.26598964974563	-4.59851105709966\\
3.26645335712021	-4.59854601024076\\
3.26886595826361	-4.59870026680435\\
3.26908240037249	-4.59871350048903\\
3.26929906909639	-4.5987264395661\\
3.2695149069869	-4.59873906734828\\
3.26962238819475	-4.59874528288974\\
3.26973052638207	-4.59875147231087\\
3.26983818808434	-4.59875757135467\\
3.2699092537349	-4.59876156755526\\
3.26998069730047	-4.59876555750548\\
3.27005198322866	-4.59876951098792\\
3.27026647072221	-4.59878118357783\\
3.27047983562322	-4.59879255290968\\
3.27069285353389	-4.5988036608222\\
3.27085638977325	-4.59881203766012\\
3.27101993529838	-4.59882027079066\\
3.27103462525425	-4.5988210072993\\
3.27104938121863	-4.59882174568654\\
3.27106409897707	-4.59882248096078\\
3.2712107376936	-4.59882970664667\\
3.27135754072964	-4.59883682771619\\
3.27150351368561	-4.59884379352908\\
3.27174860951519	-4.59885518815501\\
3.27199501175185	-4.59886632677743\\
3.27224051363483	-4.59887710406422\\
3.27235808805639	-4.59888217699669\\
3.27247594609841	-4.59888718577247\\
3.272593555166	-4.59889210933417\\
3.27377275288186	-4.59893509054877\\
3.27412574250574	-4.59894710334478\\
3.27423187743273	-4.59895062488641\\
3.27426362271901	-4.59895166944358\\
3.2742954391789	-4.59895271036028\\
3.27432721824659	-4.59895374466197\\
3.27435580484414	-4.59895467056435\\
3.27438445613969	-4.59895559417256\\
3.27441301753105	-4.59895651051081\\
3.27449907645754	-4.59895923695882\\
3.27458504640399	-4.59896192174458\\
3.27467055600933	-4.59896455323939\\
3.27531467627489	-4.59898247292511\\
3.27595990117331	-4.598998291566\\
3.27660171952369	-4.59901186192777\\
3.27664956868236	-4.59901283648678\\
3.27669724920198	-4.59901379153035\\
3.27674487978157	-4.59901473286846\\
3.27722311512281	-4.59902314961963\\
3.27769848380074	-4.59903035531092\\
3.27817599628315	-4.59903639518756\\
3.27867868141321	-4.59904143706216\\
3.27882922113428	-4.59904278569392\\
3.27897939281462	-4.59904400664176\\
3.27913002232247	-4.59904511226545\\
3.28026882360467	-4.599047615173\\
3.28029950691747	-4.59904765349078\\
3.28033027747265	-4.5990476831087\\
3.28036109944373	-4.59904770735762\\
3.28066786662834	-4.59904752547763\\
3.28097533865673	-4.59904686295714\\
3.28128200697247	-4.5990457121563\\
3.28180765590427	-4.59904239677823\\
3.28233455118048	-4.59903764579917\\
3.28286071061948	-4.59903147021304\\
3.28603743144403	-4.598949206572\\
3.2860631549095	-4.59894847804121\\
3.28608881659569	-4.59894773863024\\
3.28611455667237	-4.59894699221\\
3.28637148899263	-4.59893924811605\\
3.28662898982577	-4.59893115238858\\
3.28688533678855	-4.59892275736554\\
3.28725361737679	-4.59891003721443\\
3.28762200759427	-4.59889662151545\\
3.28799197748585	-4.59888244888369\\
3.28843969037584	-4.59886430033236\\
3.28888861326675	-4.59884508360023\\
3.2893345130173	-4.59882498067247\\
3.28945351450107	-4.5988195116617\\
3.28957255274867	-4.59881396345429\\
3.28969226473427	-4.59880831063035\\
3.28991558906316	-4.59879752864355\\
3.29013803540207	-4.59878653978528\\
3.29036128613299	-4.59877525894928\\
3.29163178839211	-4.5987039260561\\
3.29290232549119	-4.59862459245259\\
3.29293667606508	-4.59862240850871\\
3.29297093925639	-4.59862021902178\\
3.29300516684366	-4.59861802498569\\
3.29334643969245	-4.59859564191258\\
3.29368781912991	-4.59857267639168\\
3.29402943135213	-4.59854910951331\\
3.2943314817663	-4.59852780595396\\
3.29463357203738	-4.5985060388852\\
3.29472422178098	-4.59849945043713\\
3.29481466531991	-4.5984928336842\\
3.2949050846361	-4.59848617721418\\
3.29581042064166	-4.59841598565737\\
3.29589209895611	-4.59840957586081\\
3.29597404399333	-4.59840310490181\\
3.29605602996258	-4.59839659612449\\
3.2963008051911	-4.5983768944585\\
3.29654669918639	-4.59835680617871\\
3.29679044201879	-4.5983365947107\\
3.29681370156056	-4.59833465934559\\
3.29683694815926	-4.5983327217541\\
3.29686022019502	-4.59833077929233\\
3.29709302590861	-4.59831111441928\\
3.29732669812659	-4.59829111066617\\
3.29755952063729	-4.59827091116547\\
3.29795533722131	-4.59823583739592\\
3.29834897208718	-4.59820019307269\\
3.29874385711123	-4.59816366319017\\
3.29879164851942	-4.59815921819576\\
3.2988393143884	-4.59815477154985\\
3.29888693347676	-4.59815031759876\\
3.29892973280141	-4.59814630531633\\
3.29897259309387	-4.59814227812157\\
3.29901541685474	-4.59813824523452\\
3.29914410749698	-4.59812605216412\\
3.29927274605407	-4.59811378366109\\
3.29940133583765	-4.59810143796143\\
3.29978715103939	-4.59806373608223\\
3.30017294789007	-4.59802531307422\\
3.30055838146183	-4.5979861943075\\
3.30065743456171	-4.59797607052689\\
3.30075663920982	-4.59796587949703\\
3.30085574838865	-4.59795564903598\\
3.30185078419955	-4.5978487446751\\
3.30284301080405	-4.59773748984635\\
3.30314055775679	-4.59770352201693\\
3.30322975942801	-4.59769327755659\\
3.30331856727864	-4.59768303621605\\
3.3034080695226	-4.59767267570123\\
3.30357289405321	-4.59765347245288\\
3.30373763150482	-4.59763414793149\\
3.30390128377582	-4.59761481974656\\
3.30471905404621	-4.59751537154668\\
3.30496480347974	-4.59748510798542\\
3.30521132825245	-4.59745444219693\\
3.30545583326453	-4.59742373254297\\
3.30553628271364	-4.59741358686631\\
3.30561709475266	-4.59740336270283\\
3.30569828570134	-4.59739305858097\\
3.30594052398961	-4.59736214418443\\
3.30618301680953	-4.59733092118492\\
3.30642562418066	-4.59729940114291\\
3.30666770674373	-4.59726766630457\\
3.30681604658648	-4.59724805729354\\
3.30696404453094	-4.59722837859752\\
3.30711257885747	-4.59720852163186\\
3.30742075890985	-4.59716690198588\\
3.30772952481483	-4.59712474977238\\
3.30782150490634	-4.59711213698303\\
3.30791371453936	-4.59709944959247\\
3.30800620694699	-4.59708668224667\\
3.30803022805028	-4.59708336243683\\
3.30805419023353	-4.5970800478349\\
3.30807822414807	-4.59707672052813\\
3.30831824997735	-4.59704325361826\\
3.30855746045946	-4.59700963317261\\
3.30862929791728	-4.59699950290766\\
3.30870117364966	-4.59698934110843\\
3.30877276774089	-4.59697919427732\\
3.30883586766826	-4.59697023173043\\
3.3088991977572	-4.59696121747432\\
3.30896224730551	-4.59695222388302\\
3.30914743345011	-4.59692566128925\\
3.30933196060847	-4.59689903277768\\
3.30951768814816	-4.59687206844599\\
3.30959550444355	-4.59686073570162\\
3.30967327468575	-4.59684937980204\\
3.30975121083258	-4.59683797074981\\
3.30998420874298	-4.59680363108397\\
3.31021778236496	-4.59676895027476\\
3.31028743092649	-4.59675857746174\\
3.31035717380272	-4.59674816636134\\
3.31042657125731	-4.59673778337629\\
3.31061084914522	-4.59671006720078\\
3.31079533044314	-4.59668216169513\\
3.31097974400607	-4.59665410650145\\
3.31114549503593	-4.59662875823938\\
3.31131021815662	-4.59660343733818\\
3.31147645000606	-4.59657775521906\\
3.3121667942691	-4.59646912235135\\
3.31285800219124	-4.59635814257984\\
3.31354874895871	-4.59624502389788\\
3.31367697860431	-4.59622389219571\\
3.31380552355321	-4.59620262327036\\
3.31393368649033	-4.59618133919925\\
3.31403164006728	-4.59616502517266\\
3.31412911938531	-4.59614874492859\\
3.31422733450508	-4.59613229720544\\
3.31481149287886	-4.59603309395458\\
3.3153932563151	-4.59593275178089\\
3.31597671840085	-4.59583053955532\\
3.31599415113965	-4.59582747736002\\
3.31601159520651	-4.59582441064882\\
3.31602901949532	-4.59582134590086\\
3.31620357336352	-4.59579052329379\\
3.31637848876338	-4.595759500154\\
3.31655243964279	-4.5957285078084\\
3.31682919039435	-4.59567886841311\\
3.31710425894392	-4.59562918541345\\
3.31738190580578	-4.59557868570609\\
3.3176457043283	-4.59553038394694\\
3.31790909509961	-4.59548183980919\\
3.31798770356842	-4.59546731307879\\
3.318066532202	-4.5954527157073\\
3.31814561425521	-4.59543804286367\\
3.31893627091118	-4.59528890578745\\
3.31917401515756	-4.59524372990522\\
3.31940943387696	-4.5951987334738\\
3.31964595325717	-4.5951532719944\\
3.31998642544188	-4.59508733137088\\
3.3203267185367	-4.595020909138\\
3.32042841749319	-4.59500099495317\\
3.32053093711371	-4.59498087062565\\
3.32063308853807	-4.5949607708575\\
3.32089691598363	-4.59490857743279\\
3.32116068686693	-4.59485608876707\\
3.3214242874319	-4.59480332482085\\
3.32166006341447	-4.59475587767997\\
3.32189644549	-4.59470805998101\\
3.32196764497689	-4.59469362636854\\
3.32203883935121	-4.59467917006123\\
3.32210975424912	-4.59466474773881\\
3.32217264457949	-4.59465193954427\\
3.32223585163081	-4.59463904941971\\
3.3222987193529	-4.59462621061768\\
3.32285669221873	-4.59451107668286\\
3.32341516406009	-4.59439449480111\\
3.32397508959701	-4.59427624560289\\
3.32463211297033	-4.59413564319626\\
3.32528806579115	-4.59399340313993\\
3.32594353656726	-4.59384941068984\\
3.32638960980582	-4.59375049828469\\
3.32683616213782	-4.59365061449997\\
3.32728310221645	-4.5935497886577\\
3.32755812806615	-4.59348739148302\\
3.32783398600656	-4.59342447901753\\
3.32810785835824	-4.59336169884895\\
3.32841445956441	-4.59329102627174\\
3.3287207296968	-4.59322003532116\\
3.32902658046271	-4.59314874802772\\
3.32904870663292	-4.59314358467946\\
3.32907084397856	-4.59313841601626\\
3.32909297871249	-4.59313324584716\\
3.32915963836855	-4.59311765897965\\
3.32922604056126	-4.59310211392176\\
3.32929251715964	-4.59308653325942\\
3.32935232493019	-4.59307250029513\\
3.32941209116958	-4.59305846207996\\
3.32947193969336	-4.59304438946442\\
3.32952594598621	-4.5930316783676\\
3.32958007768823	-4.59301892545549\\
3.32963368620828	-4.59300628349216\\
3.32974896671162	-4.59297904747937\\
3.32986465576821	-4.59295165992503\\
3.32998034610701	-4.59292421647784\\
3.33032526042497	-4.59284195645482\\
3.33067049595686	-4.5927591337225\\
3.33101614930998	-4.59267571792356\\
3.33123607871164	-4.59262242580944\\
3.33145663057525	-4.59256878063585\\
3.3316773849949	-4.59251488596159\\
3.33187448835966	-4.59246660269519\\
3.33207194427077	-4.5924180737119\\
3.33226957764401	-4.59236934172831\\
3.3324475028266	-4.59232533801649\\
3.33262502068598	-4.59228130679081\\
3.33280252600916	-4.5922371515202\\
3.33296287965161	-4.59219715746336\\
3.3331229197829	-4.592157137983\\
3.33328277444442	-4.59211706146372\\
3.33342680514276	-4.59208086678859\\
3.33347002924251	-4.59206999426948\\
3.33351325587899	-4.59205911327462\\
3.33355636271828	-4.59204825483727\\
3.33359517802137	-4.59203847124474\\
3.33363423621536	-4.59202862042611\\
3.33367320956189	-4.59201878476771\\
3.33406100194367	-4.59192040081364\\
3.33444868675036	-4.59182145753872\\
3.33483769733733	-4.59172157652857\\
3.33498592718081	-4.59168340844749\\
3.33513394206111	-4.59164520514169\\
3.33528210408107	-4.59160687680769\\
3.33672995631935	-4.59122482154298\\
3.33686636912847	-4.59118869385529\\
3.33700335681006	-4.59115233356349\\
3.33714091216082	-4.59111574858902\\
3.33754966394715	-4.59100664892709\\
3.33795454566768	-4.59089796944653\\
3.33835614281464	-4.59078955577051\\
3.33847598319322	-4.59075708369733\\
3.33859585147394	-4.5907245496428\\
3.33871554260517	-4.59069200902395\\
3.33883520846475	-4.59065942098514\\
3.33884491744773	-4.59065677479793\\
3.33885460223671	-4.59065413456749\\
3.33886430481432	-4.59065148909582\\
3.3389614472534	-4.59062497188507\\
3.33905856829525	-4.59059842576392\\
3.33915562293358	-4.59057186242216\\
3.33944551694954	-4.59049223533496\\
3.33973720475407	-4.59041180242316\\
3.34002565367169	-4.59033194877848\\
3.34086430807032	-4.59009743514796\\
3.34111593060919	-4.59002676646048\\
3.34136819840194	-4.58995567099921\\
3.34161969917431	-4.58988455758629\\
3.34175850922997	-4.5898452286717\\
3.34189751262755	-4.58980577275056\\
3.34203585447212	-4.58976643420033\\
3.3420598906616	-4.58975959567403\\
3.34208393041806	-4.58975275385122\\
3.34210805524924	-4.58974588569696\\
3.3423486191856	-4.58967721820141\\
3.34259012008192	-4.58960807712949\\
3.34283040767925	-4.58953907476103\\
3.34286146900693	-4.58953014788312\\
3.34289244244999	-4.58952124224321\\
3.34292351327969	-4.58951230504131\\
3.34323430646937	-4.58942260993173\\
3.34332722716551	-4.589395752945\\
3.34342028791264	-4.58936882331131\\
3.34351348215046	-4.58934182405289\\
3.34379191706445	-4.58926090984139\\
3.34407085549461	-4.58917957676973\\
3.34434916371684	-4.58909815446714\\
3.3449268078061	-4.58892807735202\\
3.34550377423618	-4.58875705487713\\
3.34608095745105	-4.58858481911846\\
3.34644865312254	-4.58847458829152\\
3.34681488726239	-4.58836433317709\\
3.34718217303616	-4.5882532984391\\
3.34722928328069	-4.58823904109159\\
3.34727617726664	-4.58822484046456\\
3.34732313981493	-4.58821061133979\\
3.34779185481972	-4.58806796146066\\
3.34793241354059	-4.58802509722534\\
3.34797453136412	-4.58801224399508\\
3.34801679292159	-4.58799934048427\\
3.34805893787673	-4.58798646656386\\
3.34818544675925	-4.5879477742371\\
3.34831184022963	-4.587909064924\\
3.3483497263337	-4.58789745536132\\
3.34838766466224	-4.58788582475829\\
3.34842557525705	-4.58787419795954\\
3.34853900881083	-4.58783937066375\\
3.34865276967325	-4.58780440057877\\
3.34876665661982	-4.58776934874555\\
3.34877590883226	-4.58776650035414\\
3.34878509066056	-4.58776367325083\\
3.34879428563607	-4.58776084183629\\
3.34888662499627	-4.58773238336725\\
3.34897850148786	-4.58770403989165\\
3.34907057064833	-4.58767560953177\\
3.34915344507942	-4.58764999540446\\
3.3492362013119	-4.58762439508255\\
3.34931906794201	-4.58759873807277\\
3.34939366434942	-4.58757562321717\\
3.34946811505718	-4.58755253546382\\
3.34954306030737	-4.58752927621484\\
3.35008611621382	-4.58735991052149\\
3.35024868963077	-4.58730909591069\\
3.35041077180645	-4.58725834548001\\
3.35057292682965	-4.58720748715163\\
3.35106078472119	-4.58705379085561\\
3.35154702078968	-4.58689986430058\\
3.35203309577454	-4.58674523881691\\
3.35247146227474	-4.58660518414456\\
3.35260330117691	-4.5865629887883\\
3.3527351524776	-4.58652073249441\\
3.3528668194854	-4.5864784814745\\
3.35298435781218	-4.586440719914\\
3.35310348119566	-4.58640240615252\\
3.35322197014475	-4.58636425283841\\
3.35329125419266	-4.58634192677951\\
3.35336065189535	-4.58631954919583\\
3.35343022568072	-4.58629710002578\\
3.35349268154957	-4.58627693551969\\
3.3535550820183	-4.58625677691277\\
3.35361738311021	-4.5862366384588\\
3.35424064443542	-4.58603415829881\\
3.35442783682365	-4.58597320785896\\
3.35444473808397	-4.58596770212764\\
3.35446173107604	-4.58596216542768\\
3.35447867396893	-4.58595664413176\\
3.35464722779625	-4.58590164257966\\
3.35481614228759	-4.58584644033891\\
3.35498500906364	-4.58579116834862\\
3.35548865748666	-4.58562564463179\\
3.35564090073695	-4.58557552089207\\
3.35579256625664	-4.58552551585672\\
3.35594399863788	-4.58547552007495\\
3.35608068195385	-4.58543033791713\\
3.35621680814862	-4.58538528589168\\
3.35635304646556	-4.58534014185776\\
3.35647554665333	-4.58529950601196\\
3.35659839912764	-4.58525871019943\\
3.35672069737448	-4.58521805478484\\
3.35679760873677	-4.58519246868046\\
3.35687456541797	-4.58516685018255\\
3.35695165386863	-4.58514117068965\\
3.35718289132624	-4.5850640040547\\
3.35741417095254	-4.58498667326574\\
3.35743491303664	-4.5849797347525\\
3.35745570138597	-4.58497277929504\\
3.35747647955692	-4.58496582596241\\
3.35753872209583	-4.58494498682559\\
3.35760098843564	-4.58492412894976\\
3.35766328704821	-4.5849032491894\\
3.35771925006101	-4.58488448373413\\
3.35777555573678	-4.58486559450161\\
3.35783181673217	-4.58484671124909\\
3.35788243953143	-4.58482971294494\\
3.35793322587217	-4.58481265247569\\
3.35798412272645	-4.5847955477241\\
3.35848953983256	-4.58462507898766\\
3.35899518335198	-4.58445383811441\\
3.35949987523771	-4.58428222169138\\
3.35977186853625	-4.58418950244932\\
3.3600438485291	-4.58409658273431\\
3.36031471854997	-4.58400384461629\\
3.36167634368544	-4.58353330378336\\
3.3630363841713	-4.58305851725223\\
3.36315971314773	-4.58301537502843\\
3.36328252078486	-4.58297236953418\\
3.36340583594307	-4.58292914730847\\
3.36348499972944	-4.5829013828421\\
3.36356434262833	-4.58287353978496\\
3.3636432527742	-4.58284583249186\\
3.36369927722835	-4.58282615267774\\
3.36375508480892	-4.58280654108929\\
3.36381093365223	-4.58278690735829\\
3.36382603544556	-4.58278159750582\\
3.36384119022828	-4.58277626839707\\
3.36385625867378	-4.58277096900904\\
3.36400761292682	-4.58271769162793\\
3.36415899306118	-4.58266434951543\\
3.36430901538932	-4.58261142940918\\
3.3645104124843	-4.58254029175573\\
3.36471135170488	-4.5824692171398\\
3.36491180012652	-4.5823982179757\\
3.36546796247905	-4.58220076705415\\
3.36563467978661	-4.58214144171108\\
3.36580135106318	-4.58208206779806\\
3.36596816456355	-4.58202257741829\\
3.36613541264103	-4.58196286570711\\
3.3673106056442	-4.58154036180491\\
3.36848145254747	-4.58111628284157\\
3.36883379797986	-4.58098830533035\\
3.36918643399067	-4.58085993522328\\
3.36953955480413	-4.58073111442017\\
3.36955903457363	-4.58072400504582\\
3.369578471132	-4.58071691022988\\
3.36959793326018	-4.58070980517589\\
3.36979141579453	-4.58063910061917\\
3.36998523417258	-4.58056819354755\\
3.37017924670556	-4.58049713511441\\
3.37076017590772	-4.58028372419839\\
3.37134032143529	-4.58006990802558\\
3.3719208614259	-4.57985525344284\\
3.37305302399531	-4.57943422885762\\
3.37339687946955	-4.57930605283602\\
3.37373863232828	-4.57917842100748\\
3.37408019309117	-4.57905063394907\\
3.37438704090941	-4.57893564944184\\
3.37469326113182	-4.57882072063347\\
3.37500023599265	-4.5787053323312\\
3.3755248741527	-4.57850764716156\\
3.37568247631897	-4.57844820109314\\
3.3758404548603	-4.57838856525178\\
3.3759990857141	-4.5783286374388\\
3.37629840103206	-4.57821541126102\\
3.37659480646812	-4.57810312901466\\
3.37689203402714	-4.57799037822522\\
3.37693638721428	-4.57797354668122\\
3.37698076582769	-4.57795670157877\\
3.37702519250822	-4.57793983477891\\
3.37706523974897	-4.57792462768385\\
3.37710530109731	-4.57790941240303\\
3.37714534779329	-4.57789419997143\\
3.37754483476847	-4.57774220761187\\
3.37758064108175	-4.57772857924414\\
3.37761640220446	-4.57771496531067\\
3.37765230250192	-4.57770129622256\\
3.37775992950595	-4.57766029921918\\
3.37786767022158	-4.57761923911437\\
3.37797544871432	-4.57757814466417\\
3.3780725057554	-4.57754112226567\\
3.37816942554704	-4.57750413605644\\
3.37826636698632	-4.57746712542218\\
3.37855656169658	-4.57735620748519\\
3.37884612185122	-4.57724539408151\\
3.37913605181204	-4.57713429995499\\
3.37983249087207	-4.57686672529212\\
3.38052592814511	-4.57659954719273\\
3.38121948071821	-4.57633157820573\\
3.38123397086693	-4.57632597693588\\
3.381248401776	-4.576320397882\\
3.38126281408822	-4.57631482562865\\
3.38127577510182	-4.57630981422111\\
3.38128870028739	-4.57630481636873\\
3.38130164772811	-4.57629980968721\\
3.38143102259683	-4.57624975916312\\
3.38156125017828	-4.57619935400848\\
3.38169045842408	-4.57614931820871\\
3.38175010871104	-4.57612621213508\\
3.38181004817943	-4.57610298879324\\
3.38186967486365	-4.57607988115244\\
3.38203551486254	-4.57601557473018\\
3.38220215304074	-4.57595091871606\\
3.38236776247827	-4.57588662101629\\
3.3832143551488	-4.57555702219172\\
3.38406177920377	-4.57522610777052\\
3.38413786836865	-4.57519637467252\\
3.38421387093279	-4.57516666557874\\
3.38428989793698	-4.57513693879494\\
3.3845184672192	-4.57504750297332\\
3.38474765023161	-4.57495775770757\\
3.38497661923209	-4.57486802628802\\
3.38725059978791	-4.57397112557799\\
3.3874584654757	-4.57388901905623\\
3.38766619163429	-4.57380690561842\\
3.38787291433189	-4.57372513677944\\
3.38819517844642	-4.57359755014278\\
3.38851485683899	-4.57347086847189\\
3.3888361831684	-4.57334341627292\\
3.38895106230274	-4.573297831228\\
3.3890655697469	-4.57325237832683\\
3.38918043287978	-4.57320676929136\\
3.39016512141282	-4.57281486301594\\
3.39114818374401	-4.57242261071192\\
3.39213029388295	-4.57202977426295\\
3.39230433846772	-4.571960107114\\
3.39247916736117	-4.57189009366334\\
3.39265357093484	-4.57182022132262\\
3.39307304923741	-4.57165201528129\\
3.39319899507488	-4.57160149308366\\
3.39332480927215	-4.57155100846619\\
3.39345073825	-4.57150046339444\\
3.39470543979143	-4.57099567224996\\
3.39595801940211	-4.57049046880037\\
3.39720820127988	-4.56998504516197\\
3.40277165045144	-4.56772522689634\\
3.40833987641448	-4.56545044949458\\
3.41393341494324	-4.56315814470959\\
3.4144170447732	-4.56295969226995\\
3.41490054693135	-4.56276131131872\\
3.41538815983014	-4.5625612596247\\
3.41588029647684	-4.56235936662557\\
3.41608960569544	-4.56227350485432\\
3.41629893860172	-4.56218763641906\\
3.41650869124843	-4.56210159953387\\
3.41671865594931	-4.5620154801594\\
3.41734920287409	-4.56175689670565\\
3.41798042213615	-4.56149809060033\\
3.41816967759327	-4.56142050107065\\
3.41835935543308	-4.56134274394339\\
3.41854859023701	-4.56126517433035\\
3.41868229381026	-4.5612103705345\\
3.41881587978668	-4.56115561824496\\
3.41894901650791	-4.56110105320464\\
3.41926113949307	-4.56097314996362\\
3.41957152935558	-4.56084597557734\\
3.41966475092769	-4.56080778262057\\
3.41975782055851	-4.56076965377979\\
3.41978583032378	-4.5607581789794\\
3.41981377111763	-4.56074673257717\\
3.41984168318188	-4.56073529810477\\
3.41992541300707	-4.5607009985404\\
3.42000932536916	-4.56066662563125\\
3.42009349979976	-4.56063214715325\\
3.42016941951556	-4.56060105130538\\
3.42024521191443	-4.5605700089164\\
3.42032089007012	-4.56053901448724\\
3.42107727544334	-4.56022934855338\\
3.42183356510405	-4.55991986955359\\
3.42259031351305	-4.55961037126764\\
3.42275904050663	-4.55954137826426\\
3.42292698544568	-4.55947271475435\\
3.42309578496922	-4.55940371094459\\
3.42404820097539	-4.55901463913167\\
3.42500343039751	-4.55862474443767\\
3.42595879581118	-4.55823515836999\\
3.42681974032621	-4.55788439941622\\
3.42707777414161	-4.55777931310448\\
3.42733574018111	-4.5576742872516\\
3.42759240550863	-4.55756982141586\\
3.42769813254791	-4.55752679551474\\
3.42780356603212	-4.55748389468053\\
3.42790938800263	-4.55744084141453\\
3.42817723142959	-4.55733190120761\\
3.428444822702	-4.55722309753305\\
3.42871385938245	-4.55711374214442\\
3.4288193433034	-4.55707087316009\\
3.42892502320161	-4.5570279303368\\
3.42903079893832	-4.55698495424252\\
3.42934778633081	-4.55685621169018\\
3.42966488388466	-4.55672747632154\\
3.42998125104687	-4.55659909001408\\
3.43190117903466	-4.55582178536785\\
3.43382680232136	-4.55504440251427\\
3.43576049963807	-4.55426618281605\\
3.43615292307347	-4.55410847090698\\
3.4365425223018	-4.55395196397546\\
3.43693266941733	-4.55379533583696\\
3.43732438888391	-4.55363818678642\\
3.43778684745514	-4.55345285253277\\
3.43825043553761	-4.55326723526183\\
3.43871438016238	-4.55308164122247\\
3.43883485668606	-4.55303346304397\\
3.43895583479195	-4.55298509645133\\
3.43907652073892	-4.55293685811139\\
3.44024600556878	-4.55247036411901\\
3.44059635047636	-4.55233074468557\\
3.44094647514814	-4.55219131926467\\
3.44095595320541	-4.55218754546755\\
3.44096544227768	-4.55218376744572\\
3.44097491349228	-4.55217999661166\\
3.44106954278832	-4.55214232771053\\
3.44109789532912	-4.55213104226443\\
3.44112627431011	-4.55211974709502\\
3.44115463959334	-4.55210845805395\\
3.44118020595838	-4.55209828343146\\
3.44120590845786	-4.55208805525811\\
3.441231592802	-4.55207783486295\\
3.44148717723488	-4.5519761793035\\
3.44174338613835	-4.55187432985921\\
3.44199816139873	-4.55177310644182\\
3.44311576359536	-4.55133004699639\\
3.44321671138002	-4.55129004835164\\
3.44331746031253	-4.55125013903537\\
3.44341815461483	-4.55121026084274\\
3.44442645292282	-4.55081173465569\\
3.44543670351115	-4.55041336297167\\
3.4457388529301	-4.55029433295126\\
3.44604057163988	-4.55017556323161\\
3.44634119181843	-4.55005731426397\\
3.44647665321738	-4.55000405127916\\
3.44661283450732	-4.54995052327923\\
3.44674823434669	-4.54989732081878\\
3.44682100869421	-4.54986873157905\\
3.44689390787823	-4.54984009851901\\
3.44696671324641	-4.5498115073194\\
3.44703238568236	-4.54978572162794\\
3.4470977326466	-4.54976006793218\\
3.44716294786184	-4.54973447012774\\
3.44735939119184	-4.5496573980387\\
3.44737703533046	-4.54965047624832\\
3.44739473622312	-4.54964353258533\\
3.44741239032345	-4.5496366075941\\
3.44758900829102	-4.54956735403401\\
3.44776741814145	-4.54949742860746\\
3.44794412857707	-4.54942820027209\\
3.44815901539473	-4.549344060619\\
3.44837405665988	-4.54925990696931\\
3.44858834238336	-4.5491760948494\\
3.44988469902006	-4.5486705570421\\
3.45118311233042	-4.54816592570445\\
3.45248306985358	-4.54766247696775\\
3.45267354415754	-4.54758878838564\\
3.45286421996194	-4.54751506843358\\
3.45305416571814	-4.54744167148296\\
3.45340531663586	-4.54730610992689\\
3.45375833284185	-4.54716996561212\\
3.4541113984989	-4.54703393984258\\
3.45443040771745	-4.54691115093344\\
3.45474825535156	-4.54678892190056\\
3.45484352991987	-4.54675229792559\\
3.45493881493792	-4.54671568096198\\
3.45503391934531	-4.5466791435753\\
3.4553199413327	-4.54656934278986\\
3.45560624002087	-4.54645952750044\\
3.4558925578463	-4.54634979849578\\
3.4559701342443	-4.54632007785863\\
3.45604758572204	-4.54629041250088\\
3.45612481955947	-4.54626083738959\\
3.45690179621402	-4.54596391346208\\
3.45713272869917	-4.54587574239232\\
3.4573652064078	-4.54578704721838\\
3.45759584359698	-4.54569911772215\\
3.45786724124672	-4.54559573374371\\
3.4581395298184	-4.54549209755224\\
3.45841138261107	-4.54538871507635\\
3.45860231168071	-4.54531615376239\\
3.45879358219501	-4.54524350652285\\
3.45898504112417	-4.54517083224145\\
3.45955887706829	-4.54495336950837\\
3.46013226434333	-4.5447364717736\\
3.46030434044811	-4.54467142783536\\
3.46047657483494	-4.54460636261801\\
3.46064965674637	-4.54454101520083\\
3.46095180505921	-4.54442704149037\\
3.46104246719452	-4.54439285660748\\
3.46113277466802	-4.54435881607525\\
3.46122332984152	-4.54432469239157\\
3.46149393925371	-4.54422280102725\\
3.46176635968711	-4.54412031910591\\
3.46203860886377	-4.54401799349778\\
3.46285307319731	-4.54371262190577\\
3.46367092621147	-4.54340681031896\\
3.46447693473437	-4.54310627850057\\
3.46485140182201	-4.54296686231461\\
3.46522770014131	-4.54282695235399\\
3.46560488346883	-4.54268689782685\\
3.46627077830535	-4.54244017801112\\
3.46693730847011	-4.54219380164241\\
3.466997109343	-4.5421717089112\\
3.46705699510109	-4.54214959089495\\
3.46711707604522	-4.54212740568639\\
3.46717087934135	-4.54210754254475\\
3.46722471352865	-4.54208767176939\\
3.46727838498793	-4.54206786467333\\
3.46781662871583	-4.54186956148196\\
3.46835579368864	-4.54167129840638\\
3.46889591190821	-4.54147307543218\\
3.47432968763072	-4.53949915039734\\
3.47980252799569	-4.53754759651336\\
3.48027251324461	-4.53738222005994\\
3.48073615849033	-4.53721966695953\\
3.48120690049977	-4.53705504148748\\
3.48168574366717	-4.53688793139038\\
3.48184152751646	-4.53683363629938\\
3.48199750963301	-4.53677930750052\\
3.48215311800875	-4.53672514425484\\
3.48230930001733	-4.53667081736791\\
3.48262153689506	-4.53656236211063\\
3.48293431524249	-4.53645386678978\\
3.48324756772668	-4.53634535509222\\
3.48402566185319	-4.53607664885956\\
3.4848016498172	-4.53580956766608\\
3.48557750237096	-4.53554344279089\\
3.48616662206733	-4.53534192829292\\
3.48675407617789	-4.53514151349719\\
3.48680696897384	-4.53512347989076\\
3.48685964645387	-4.53510552494369\\
3.48691247790558	-4.53508752204483\\
3.48744115514457	-4.53490773863292\\
3.4874554463764	-4.53490288056915\\
3.48746975196319	-4.53489801814553\\
3.48748407024057	-4.53489315177659\\
3.48752717403192	-4.53487850469015\\
3.48757003550928	-4.53486394275306\\
3.48761308594191	-4.53484931941421\\
3.48804200193431	-4.53470386956093\\
3.48847146844696	-4.53455851114705\\
3.48890051666221	-4.53441357817233\\
3.49157457612791	-4.53351969792121\\
3.49180871378176	-4.53344165455818\\
3.49204248877345	-4.53336384125238\\
3.4922771835251	-4.53328581265601\\
3.49268348450748	-4.53315097415601\\
3.4928058945263	-4.53311038123709\\
3.49292854029328	-4.53306973494331\\
3.49305185214187	-4.53302889201081\\
3.49329920996483	-4.5329470522906\\
3.49354602750087	-4.53286548604882\\
3.4937943214081	-4.5327835298032\\
3.49382457005002	-4.53277354847973\\
3.49385481763143	-4.53276356918867\\
3.49388508047732	-4.5327535863415\\
3.49418793201595	-4.53265381031578\\
3.49449093452408	-4.53255412655906\\
3.49479379424207	-4.53245463507826\\
3.49506844469334	-4.53236453247111\\
3.49534149841171	-4.53227507288781\\
3.49561423600784	-4.53218583517262\\
3.49636912805448	-4.53193966139519\\
3.49659639946304	-4.53186565552516\\
3.49682316419137	-4.53179190028578\\
3.4970501525516	-4.53171815512408\\
3.49932093330147	-4.5309875343058\\
3.49938241085696	-4.53096778980087\\
3.49944381306442	-4.53094808015015\\
3.49950520547191	-4.53092838037372\\
3.49956027905658	-4.53091071315266\\
3.4996154531002	-4.53089301875607\\
3.49967055108272	-4.53087535358669\\
3.50022357155381	-4.53069847643784\\
3.50077641308859	-4.53052213765769\\
3.50132980991046	-4.53034611698266\\
3.50274461344852	-4.52989905418296\\
3.50287205358657	-4.52985884808833\\
3.50299982037789	-4.52981857139003\\
3.50312779255931	-4.52977825760689\\
3.5035105762059	-4.52965788728697\\
3.50389263619477	-4.5295379803333\\
3.50427550888178	-4.52941805844277\\
3.50671441205941	-4.52866258897363\\
3.5069332196776	-4.52859500046823\\
3.50715269538681	-4.52852730223083\\
3.50737159563153	-4.5284598634682\\
3.5074135057057	-4.52844695672654\\
3.50745529270923	-4.52843409106083\\
3.50749724602497	-4.52842117710954\\
3.50753493878453	-4.52840957702508\\
3.50757282020564	-4.52839792121417\\
3.50761055095008	-4.52838631427408\\
3.50798809925102	-4.52827037278939\\
3.50836610517895	-4.52815452279701\\
3.50874478002726	-4.52803870405718\\
3.50954989013123	-4.52779344085889\\
3.51035456752807	-4.52754935979704\\
3.51116088437061	-4.52730586616048\\
3.5139773376986	-4.5264666010405\\
3.51682273380051	-4.52562999379788\\
3.51706081657756	-4.52556041524265\\
3.51729791752589	-4.52549127775081\\
3.51753775828505	-4.52542144690541\\
3.51778227894673	-4.52535035521511\\
3.51802909167477	-4.52527869844613\\
3.51827798982339	-4.52520654013516\\
3.51867185086824	-4.52509253797009\\
3.51906875782304	-4.52497790263974\\
3.51946701201865	-4.52486313961809\\
3.51986563841789	-4.52474853660741\\
3.52020032045486	-4.52465257183984\\
3.52053531225941	-4.52455671697734\\
3.52087082930359	-4.52446090241291\\
3.52168048168157	-4.52423069580754\\
3.52192280277965	-4.52416192683638\\
3.52216516677512	-4.52409324944791\\
3.52240795360448	-4.52402455304735\\
3.52305011163508	-4.52384348721568\\
3.52310806733564	-4.52382715923713\\
3.52316581946058	-4.52381089524154\\
3.52322367656238	-4.52379460758416\\
3.52327587620097	-4.52377991724351\\
3.52332792608688	-4.52376527373475\\
3.52338002744279	-4.52375062028533\\
3.52390027495361	-4.52360469494544\\
3.52442158523932	-4.5234589210945\\
3.52446844189262	-4.52344582787133\\
3.52451534780646	-4.5234327254571\\
3.52456236793737	-4.52341959511465\\
3.52470281226922	-4.52338040588798\\
3.52484333652607	-4.52334122718789\\
3.52498351032893	-4.52330217936023\\
3.52537573567724	-4.52319315158608\\
3.52576593239714	-4.52308494182739\\
3.52615816902001	-4.5229764258738\\
3.52662270776542	-4.52284826323886\\
3.52708575048732	-4.52272087500162\\
3.52754946343872	-4.52259366529038\\
3.52785455957677	-4.52251014040453\\
3.52815990492306	-4.52242670714571\\
3.52846504295282	-4.52234348839096\\
3.52938161156653	-4.52209479702016\\
3.53029974916467	-4.52184708363478\\
3.53122014438301	-4.52160019359449\\
3.53155448213877	-4.5215107496636\\
3.53188830780773	-4.52142164098222\\
3.5322237541737	-4.52133229023883\\
3.53266885766031	-4.52121405437975\\
3.53311482949093	-4.52109592506471\\
3.5335613322117	-4.5209779913118\\
3.53366147513973	-4.5209515672333\\
3.53376211573483	-4.52092503066212\\
3.53386246887281	-4.5208985870636\\
3.53395265546472	-4.52087483643403\\
3.53404330160376	-4.52085097844188\\
3.53413376743058	-4.52082718205729\\
3.53440543705446	-4.5207558344055\\
3.5346767047507	-4.52068471473959\\
3.53494783698466	-4.52061375527124\\
3.5351918560559	-4.52054999419859\\
3.53543656701663	-4.52048615414546\\
3.5356816960658	-4.52042230682619\\
3.53587758590263	-4.52037135249441\\
3.53607268120599	-4.52032067005288\\
3.53626833881248	-4.52026990651928\\
3.5367118982084	-4.52015512852848\\
3.53715598071169	-4.52004054592059\\
3.53760053951175	-4.51992617451482\\
3.53795445746487	-4.51983534417333\\
3.53831120968713	-4.51974400211084\\
3.53866437477859	-4.51965379390811\\
3.53897572576469	-4.5195744332399\\
3.53928737008943	-4.51949516260524\\
3.53960014477382	-4.51941576984677\\
3.54127676413667	-4.51899435620867\\
3.54296137570924	-4.51857564289467\\
3.54463551615062	-4.51816431583116\\
3.54488484709964	-4.51810325145192\\
3.54513426910527	-4.51804228371517\\
3.54538365394164	-4.51798143255884\\
3.54613390811043	-4.51779922377309\\
3.54688486663459	-4.5176177810142\\
3.54763663011622	-4.51743710098059\\
3.54768130323642	-4.51742637569558\\
3.54772605801009	-4.51741563554772\\
3.54777080267956	-4.51740490150025\\
3.54781105515525	-4.51739524789954\\
3.54785136051582	-4.51738558441791\\
3.54789160370617	-4.51737593863981\\
3.54801217555312	-4.51734706069439\\
3.54813310612321	-4.51731812113092\\
3.54825389890057	-4.51728923916086\\
3.54828651722439	-4.5172814425519\\
3.54831928490129	-4.51727361225218\\
3.54835185450797	-4.5172658311062\\
3.54838116012452	-4.51725883123177\\
3.54841047304135	-4.51725183110065\\
3.54843979456252	-4.51724483033593\\
3.54852781654126	-4.51722382593796\\
3.54861593397031	-4.51720281177415\\
3.5487040453504	-4.51718181213436\\
3.54896829067845	-4.51711893985198\\
3.54923268476166	-4.51705615010358\\
3.54949685252188	-4.51699353106711\\
3.55029101675217	-4.51680623776343\\
3.55108532622131	-4.51661995701123\\
3.55188243472165	-4.51643408949976\\
3.55272129962013	-4.51623966095225\\
3.55279685685757	-4.51622217348532\\
3.55281957785036	-4.51621691665201\\
3.55284231234283	-4.51621165768854\\
3.55286498628906	-4.51620641375328\\
3.55309164067202	-4.51615406811641\\
3.55331873396644	-4.51610170637097\\
3.55354634075293	-4.51604931343777\\
3.55537143964406	-4.51563404557737\\
3.55542067421897	-4.51562286690043\\
3.5554698117482	-4.51561171738269\\
3.55551917282989	-4.51560052164083\\
3.55601166825287	-4.51548916970634\\
3.55650752476582	-4.51537746162415\\
3.55700026784466	-4.51526686162822\\
3.55746752002547	-4.51516235379766\\
3.55793452864631	-4.51505826854208\\
3.55840373208576	-4.51495406256071\\
3.5585668490664	-4.51491789412931\\
3.55873043594481	-4.51488166829507\\
3.55889406260164	-4.51484547904401\\
3.56053464742676	-4.51448652075362\\
3.5610273141756	-4.51437925084215\\
3.56152249155094	-4.51427186074127\\
3.56201632518911	-4.51416517553206\\
3.56207935653858	-4.51415157228631\\
3.56214230240456	-4.51413799534524\\
3.56220525534296	-4.51412442364878\\
3.56283629369731	-4.51398895794479\\
3.56346931633116	-4.51385371972895\\
3.56410224494485	-4.51371916936086\\
3.56467330221144	-4.51359832408221\\
3.56524420387381	-4.51347805814494\\
3.56581778847245	-4.51335777290339\\
3.56599946621954	-4.51331974748663\\
3.56618119804225	-4.51328176938048\\
3.56636323052954	-4.51324378434048\\
3.56641237586012	-4.5132335348336\\
3.56646163737799	-4.51322326520565\\
3.56651083716419	-4.51321301257964\\
3.5670009029619	-4.51311123493117\\
3.56749353152575	-4.51300931895881\\
3.56798783373855	-4.51290746365649\\
3.56818671775226	-4.51286656225046\\
3.5683860945052	-4.51282562862001\\
3.56858535886613	-4.512784784076\\
3.56918396130845	-4.51266261985669\\
3.56936382923883	-4.51262598266087\\
3.56954309477106	-4.51258952407358\\
3.56972283626081	-4.51255302244359\\
3.56985764974368	-4.51252567699032\\
3.56999240525021	-4.51249837363537\\
3.57012719036173	-4.51247109441524\\
3.57053260862262	-4.51238928641602\\
3.57093765545766	-4.51230781987541\\
3.57134234209826	-4.51222669819139\\
3.57255876891343	-4.51198434531698\\
3.57378296545182	-4.51174284405367\\
3.57500978829123	-4.51150327223328\\
3.57623463395389	-4.51126654802748\\
3.57634597852586	-4.51124514249026\\
3.57645752943888	-4.51122373231246\\
3.57656912543506	-4.51120233612385\\
3.57768825619619	-4.51098954758523\\
3.57802345722882	-4.51092605073634\\
3.57835942901658	-4.51086260287851\\
3.57869661556802	-4.51079911274629\\
3.57922560208582	-4.51069994220016\\
3.57975640260379	-4.51060089281926\\
3.58028875550682	-4.51050201537695\\
3.58294569490766	-4.51001504393787\\
3.58561685380853	-4.50953675175127\\
3.58829917452641	-4.5090680405555\\
3.59099336853955	-4.5086090763169\\
3.60240368599953	-4.50679966934152\\
3.60345058860481	-4.50664385301535\\
3.60450412030199	-4.50648868468472\\
3.60556199842301	-4.50633460799098\\
3.60661444447813	-4.50618307201438\\
3.60663349476753	-4.50618034301036\\
3.60665259679063	-4.50617760927503\\
3.60667169492845	-4.50617487701696\\
3.60672899110829	-4.50616668464005\\
3.60678636637839	-4.50615848621896\\
3.60684373109984	-4.50615029451336\\
3.60685923041951	-4.50614808175763\\
3.60687475841689	-4.50614586527204\\
3.60689022702553	-4.50614365767402\\
3.60704500595204	-4.50612160078867\\
3.60719980082127	-4.50609957832093\\
3.60724612754938	-4.50609299224607\\
3.60729233262902	-4.50608642717209\\
3.6073386090831	-4.50607985533789\\
3.60780280238027	-4.50601422587965\\
3.60826906401656	-4.50594863824879\\
3.60873375086938	-4.50588361241691\\
3.60936831089939	-4.50579542487292\\
3.61000280590268	-4.5057078755393\\
};
\addplot [color=magenta, forget plot, line width = 1pt, , opacity = 0.8]
  table[row sep=crcr]{%
3.61000280590268	-4.5057078755393\\
3.61063922300861	-4.50562070014516\\
3.61088440899916	-4.5055872327268\\
3.61113011641599	-4.50555379183376\\
3.61137456237018	-4.50552061785751\\
3.61263247423597	-4.5053520845057\\
3.61389418405058	-4.50518548633677\\
3.61427354002165	-4.50513569951526\\
3.61465325908975	-4.50508610288588\\
3.61503310661155	-4.50503671802682\\
3.61617649899685	-4.50488989578496\\
3.61627940038312	-4.50487672175621\\
3.61638231566011	-4.50486356591749\\
3.61648519481571	-4.50485043179433\\
3.61751654687095	-4.50472018791293\\
3.61760918482236	-4.50470852074817\\
3.61770177143295	-4.50469687617419\\
3.61779465021544	-4.50468520873838\\
3.61787812606417	-4.50467473368703\\
3.61796198765887	-4.50466422095585\\
3.61804568782805	-4.50465373953651\\
3.61812086253459	-4.50464433472387\\
3.61819614607623	-4.50463492520149\\
3.61827146261077	-4.50462552036241\\
3.61902521633476	-4.50453216029321\\
3.61977906728182	-4.50443965162643\\
3.62053680568174	-4.50434755646927\\
3.62121785203354	-4.50426551333231\\
3.62189940815245	-4.50418412530931\\
3.62258109189428	-4.50410344298116\\
3.6225947978266	-4.50410182335268\\
3.62260850549771	-4.50410020416375\\
3.62262223189233	-4.50409858312678\\
3.62275911002482	-4.50408244347188\\
3.6228959667446	-4.50406633436968\\
3.62303267287403	-4.50405027190186\\
3.62315575197809	-4.50403583450613\\
3.62327885643241	-4.50402141778105\\
3.6234020733853	-4.50400701138321\\
3.62463788609195	-4.50386455404616\\
3.62500877026051	-4.50382207365862\\
3.62538094312157	-4.50377966822693\\
3.6257540149798	-4.50373737629855\\
3.62808069941236	-4.50348087139317\\
3.62829023254809	-4.50345792931082\\
3.62849987426993	-4.50343505625986\\
3.62870942814272	-4.50341226316722\\
3.62933894300154	-4.50334433955702\\
3.62997132626318	-4.50327670830682\\
3.63060544635669	-4.50320950541504\\
3.63146252762866	-4.50311975032073\\
3.63232004419364	-4.50303107031147\\
3.63318182353869	-4.50294308448752\\
3.63324863085593	-4.50293628285183\\
3.63331525845622	-4.50292950847966\\
3.63338189451518	-4.50292274023698\\
3.63404958320138	-4.50285551037813\\
3.63471952181206	-4.50278872388016\\
3.63538972349005	-4.50272259354252\\
3.63599489154845	-4.50266344395178\\
3.63660092640158	-4.50260476986339\\
3.63720957272313	-4.5025464043351\\
3.63726963014368	-4.50254065866564\\
3.63732965943695	-4.50253492251337\\
3.63738991568586	-4.5025291700578\\
3.63799123312685	-4.50247223784266\\
3.63859282621024	-4.50241581919832\\
3.63919495596136	-4.50235989957022\\
3.63923589790814	-4.50235610514575\\
3.63927700311057	-4.50235229897733\\
3.63931797106638	-4.50234850830679\\
3.63944084482891	-4.50233715957396\\
3.63956363714607	-4.50232584105541\\
3.63968651678261	-4.50231453734579\\
3.64091801024861	-4.50220323584585\\
3.64215535281549	-4.50209366748029\\
3.6433940391261	-4.50198629277129\\
3.64400705209473	-4.50193381411129\\
3.64462168945479	-4.50188178008564\\
3.64523855186255	-4.50183013125972\\
3.6453048184033	-4.50182459822675\\
3.6453710064913	-4.50181907976099\\
3.64543720416389	-4.50181356739992\\
3.64609975325011	-4.50175896775775\\
3.64676531608287	-4.50170476926001\\
3.64696423671923	-4.50168865211536\\
3.64716319094666	-4.50167259533241\\
3.64736262792765	-4.50165655954878\\
3.64751529629332	-4.50164432117345\\
3.64766772961395	-4.50163213689832\\
3.64781998122714	-4.50162000236759\\
3.64935270875839	-4.50150087659785\\
3.64939400582333	-4.50149768195913\\
3.64943523113699	-4.50149449745347\\
3.64947643119629	-4.50149131779985\\
3.6498898297236	-4.50145963586669\\
3.65030541216457	-4.50142803718467\\
3.65072154287089	-4.5013966570707\\
3.65102378633849	-4.50137401125881\\
3.65132622290895	-4.50135148969948\\
3.65162902675722	-4.50132907842194\\
3.6525267688241	-4.50126371741149\\
3.65342426628982	-4.50119956593953\\
3.65432580039915	-4.50113633998793\\
3.65512676336635	-4.50108114928259\\
3.65536729920341	-4.50106469444757\\
3.65560860704007	-4.50104827867431\\
3.65584979924529	-4.50103195915521\\
3.65586932515665	-4.50103063958378\\
3.65588886778551	-4.50102931963876\\
3.6559084109879	-4.50102800019285\\
3.65596704717358	-4.50102404614161\\
3.65602534372104	-4.50102012015403\\
3.65608394243428	-4.50101617881177\\
3.65667117318755	-4.50097712398465\\
3.65725787680438	-4.50093861047598\\
3.65784708733854	-4.50090044818021\\
3.65786495302684	-4.50089929395439\\
3.65788284422181	-4.50089813890327\\
3.65790070883455	-4.50089698613846\\
3.65807983868375	-4.50088546802054\\
3.65825880879083	-4.50087400763186\\
3.65843838464973	-4.50086255593596\\
3.65980348710858	-4.50077791626333\\
3.65984035189636	-4.50077564239316\\
3.6598772066212	-4.500773372761\\
3.65991417100605	-4.50077109852207\\
3.66028294263877	-4.50074858585069\\
3.66065229103369	-4.50072623735123\\
3.66102229752232	-4.50070405341403\\
3.66381576725184	-4.50054291673527\\
3.66662895120584	-4.50039227466352\\
3.66946442895732	-4.50025232543746\\
3.67231941357261	-4.50012347194231\\
3.67466096547833	-4.50002688312091\\
3.67536585446827	-4.49999941067674\\
3.67607199659823	-4.49997263601472\\
3.67678016050342	-4.49994653250753\\
3.6769933107752	-4.49993882124888\\
3.67720614709029	-4.49993118928152\\
3.6774186219158	-4.49992363857199\\
3.67763158372646	-4.49991613781316\\
3.67931246186741	-4.49986073102205\\
3.67981791812351	-4.49984456719169\\
3.68032503460396	-4.49982875080951\\
3.68083283202429	-4.49981330089478\\
3.68194194379704	-4.49978123990718\\
3.68305568867194	-4.49975086663728\\
3.68416991518035	-4.49972233793623\\
3.68490829369227	-4.4997043106383\\
3.68564486616555	-4.49968715454941\\
3.68638604853522	-4.4996707078072\\
3.68700453803559	-4.49965757635834\\
3.68762317190363	-4.49964502015847\\
3.68824345168519	-4.49963300511871\\
3.68832162379034	-4.4996315100702\\
3.6883996998782	-4.49963002756945\\
3.68847769544576	-4.49962855602573\\
3.68926108292262	-4.49961456735094\\
3.69004421209768	-4.49960148471987\\
3.69082982515606	-4.49958928149497\\
3.69172663563853	-4.49957653365193\\
3.69262630774755	-4.49956495617445\\
3.69352935933773	-4.49955455904717\\
3.69463673678278	-4.49954320108623\\
3.69574631098558	-4.49953353387112\\
3.69685675307917	-4.49952567835925\\
3.69797138732979	-4.4995196616056\\
3.69887759050573	-4.49951646400707\\
3.69978709654776	-4.49951457212187\\
3.70069736887937	-4.49951394633015\\
3.701259113222	-4.49951408715632\\
3.701821282046	-4.4995147137108\\
3.70238406679216	-4.49951582611499\\
3.70367668582268	-4.49952069671085\\
3.70497295946433	-4.49952810241474\\
3.70627291409054	-4.49953810420039\\
3.70662411261534	-4.49954111633644\\
3.70697531164389	-4.49954425186934\\
3.70732687698479	-4.49954756050577\\
3.70767912161863	-4.49955106215893\\
3.71005212346428	-4.49958250487885\\
3.71076547675552	-4.49959298437278\\
3.71148141089611	-4.49960432589506\\
3.71219822943207	-4.49961648183225\\
3.71356457946841	-4.49964233122029\\
3.71493727967397	-4.49967118222437\\
3.71631705119844	-4.49970312434585\\
3.71783785810675	-4.49974114214867\\
3.71936272364786	-4.4997825842578\\
3.72089319272641	-4.49982775540308\\
3.72243074646686	-4.49987682424563\\
3.73029186417125	-4.50018558032275\\
3.73829760065193	-4.50060472342928\\
3.74073641431193	-4.50075338949471\\
3.74319980058354	-4.5009130649655\\
3.74567817198398	-4.50108372888828\\
3.74816579540726	-4.50126547443709\\
3.75066428315648	-4.50145871174033\\
3.75293372667947	-4.50164357964331\\
3.75521793401116	-4.5018386906378\\
3.75751783486928	-4.50204437689197\\
3.7598291442253	-4.50226051139999\\
3.76149647598004	-4.50242233880054\\
3.76317312894664	-4.5025901159645\\
3.76485616495094	-4.50276366464635\\
3.76654915254341	-4.50294345475853\\
3.77086517425872	-4.50342601088758\\
3.77522585075701	-4.50394915955978\\
3.77562038849772	-4.50399824372172\\
3.7760150191232	-4.50404764635855\\
3.77640996388493	-4.50409739068038\\
3.77680517013413	-4.50414747054191\\
3.78078443863909	-4.50466886148268\\
3.78479880192063	-4.50522665133477\\
3.78884993070148	-4.50582264462033\\
3.7929397047395	-4.50645880560244\\
3.80797078538183	-4.50910864833169\\
3.80838455719058	-4.50918865469549\\
3.80879875008184	-4.50926912144142\\
3.80921290903239	-4.50934997665027\\
3.8096277520296	-4.50943136277036\\
3.81004308397053	-4.50951324665056\\
3.81262865062925	-4.51003215146618\\
3.81522885709362	-4.51056998091552\\
3.8178428559954	-4.51112704863617\\
3.81807871481411	-4.5111781191849\\
3.81831440942609	-4.51122929452471\\
3.8185504545249	-4.51128068104056\\
3.8187865444838	-4.51133221491621\\
3.82115563852342	-4.51186166460929\\
3.82353425967655	-4.51240716340641\\
3.82592368121659	-4.51296960405476\\
3.82803436260673	-4.51347616621765\\
3.83015510734105	-4.51399557360147\\
3.8322864262074	-4.51452909598135\\
3.83442817623042	-4.51507732340839\\
3.83858126979784	-4.51617608983782\\
3.83895642943211	-4.51627763435882\\
3.83933138521242	-4.51637952417693\\
3.83970668866631	-4.51648190069091\\
3.84008251601959	-4.51658481072289\\
3.84278242840274	-4.51734261344929\\
3.84549862945126	-4.51812555982877\\
3.84822643911726	-4.51893320652188\\
3.84991334455884	-4.51944090661258\\
3.85160408525826	-4.51995688258146\\
3.85330166785672	-4.52048306229266\\
3.85500254393721	-4.52101883703628\\
3.85944302469424	-4.52245912924036\\
3.86391419022677	-4.52397053204672\\
3.86842012907252	-4.52555688358459\\
3.87295301643135	-4.5272177709154\\
3.87582373644346	-4.52830367203048\\
3.8787087290806	-4.52942190015611\\
3.88160463146702	-4.53057176588919\\
3.88451168597948	-4.53175379878405\\
3.88572942069737	-4.53225720406973\\
3.88694934493852	-4.53276642808002\\
3.8881697785109	-4.53328083332122\\
3.88939158679821	-4.53380078380599\\
3.89435173107906	-4.53596282187309\\
3.89934859484489	-4.53822322495559\\
3.90437234546487	-4.54057867818723\\
3.90942137514728	-4.54302900205807\\
3.91610993617314	-4.5464006517041\\
3.92284829493617	-4.54993760210326\\
3.92963244048796	-4.55363445580136\\
3.9364595801667	-4.55748462863166\\
3.93833198266887	-4.55856239423711\\
3.94020846806923	-4.55965153532579\\
3.94208960026964	-4.56075212752681\\
3.94397470464171	-4.56186358062198\\
3.94586297644987	-4.56298524795777\\
3.94670315091374	-4.56348698741798\\
3.94754354689845	-4.56399047576703\\
3.94838428881644	-4.56449575906189\\
3.94922586475446	-4.56500309446429\\
3.95006854464018	-4.56551261699187\\
3.95475103377739	-4.56837024756412\\
3.95945588365363	-4.57128474636466\\
3.96418559587372	-4.57425441847801\\
3.96893721829426	-4.57727420911931\\
3.98027612336251	-4.58459882948081\\
3.99176215012418	-4.59215678070883\\
3.99523607541493	-4.59446577028853\\
3.99872234502475	-4.59679034686127\\
4.00222452760866	-4.59913199811718\\
4.00574186586252	-4.60148952220901\\
4.01902336801077	-4.61042542133515\\
4.03252818272487	-4.61954858916743\\
4.04624663009986	-4.62883415911087\\
4.06020520318246	-4.63828686161059\\
4.08037920793147	-4.6519446433317\\
4.08652061431809	-4.65610135463888\\
4.09270821278968	-4.66028822830408\\
4.09894098837227	-4.66450472022007\\
4.1052196911802	-4.66875076025919\\
4.1134623993097	-4.67432131244564\\
4.12178514531958	-4.67993930149788\\
4.13018576254493	-4.68559978020763\\
4.13867079482406	-4.69130173710387\\
4.14055445626241	-4.69256524287388\\
4.14244233755713	-4.69383040801661\\
4.14433470766455	-4.69509733708626\\
4.14623140154353	-4.69636586176624\\
4.15932188546919	-4.70507275266493\\
4.17262088808667	-4.7138145493262\\
4.18614366802925	-4.72255896205648\\
4.19990866260612	-4.73126915133212\\
4.2323949638133	-4.75078579468811\\
4.26640237933463	-4.76943376337742\\
4.30188124408973	-4.78707619244706\\
4.33850335509562	-4.80388827914935\\
4.37569815055123	-4.82023079564136\\
4.41276191715772	-4.83647754684637\\
4.44908431486709	-4.85293477719134\\
4.48468186257654	-4.87001210208776\\
4.51890226048975	-4.88760488404947\\
4.55174549492433	-4.90572205368612\\
4.58331243268352	-4.92430130698909\\
4.61373882325119	-4.94322394986526\\
4.65576825245572	-4.97072966070565\\
4.69621864286687	-4.99824830664542\\
4.73559409775438	-5.02543403307508\\
4.7744688801965	-5.05204748796982\\
4.81347118939269	-5.07795005381323\\
4.86839581434202	-5.11221842966528\\
4.92650472775403	-5.14505802332519\\
4.98940630282688	-5.17691329885241\\
5.04101415105462	-5.20112347943675\\
5.08360982817174	-5.22077494258275\\
5.11999821761793	-5.23807478959961\\
5.15144020606817	-5.25393721901828\\
5.1848537462752	-5.27228299943891\\
5.21193311631584	-5.28869986868683\\
5.24069092537924	-5.30814084793854\\
5.26328936537177	-5.32523119222899\\
5.28711179665778	-5.34540388571849\\
5.30633573853541	-5.36364601119912\\
5.32637571457323	-5.38495755168611\\
5.34304802566044	-5.40486056465694\\
5.36017390961719	-5.42784370457328\\
5.37763002572604	-5.45458853694773\\
5.39210995434362	-5.48001377099292\\
5.40648397446163	-5.50903428009348\\
5.42050126610163	-5.54215382453116\\
5.43382677402741	-5.57981057417835\\
5.43978293114034	-5.59932095854358\\
5.44311773990265	-5.61116255842384\\
5.44421406044251	-5.61521766463349\\
5.44528847219657	-5.61927716125254\\
5.44634013850484	-5.62333614914032\\
5.44737088040785	-5.62739720819167\\
5.44838193007933	-5.63146256160753\\
5.449373017303	-5.63553168652583\\
5.45092541938569	-5.64208430099998\\
5.45242651374423	-5.64864253207695\\
5.45387798047908	-5.65520610893752\\
5.4552814984801	-5.66177497952757\\
5.45663844869264	-5.66834882784178\\
5.46114772711775	-5.6919590690011\\
5.46512673084109	-5.7156104444665\\
5.46862360376171	-5.73928998652786\\
5.47168488461687	-5.7629869136933\\
5.47719632749246	-5.81650511942651\\
5.48111973104872	-5.87000541604297\\
5.48381122337269	-5.92344999533779\\
5.48555369225982	-5.97682270567355\\
5.48657177543318	-6.03011701932041\\
5.48709958903461	-6.10322258035753\\
5.48692310165007	-6.17616720441043\\
5.4861875196222	-6.24894162082791\\
5.48473830411812	-6.32152761348384\\
5.48198708899298	-6.39388181387901\\
5.47686660942608	-6.46589330726875\\
5.46635859463582	-6.54779694897163\\
5.45387826306636	-6.61038451262951\\
5.44186060650496	-6.6577275514917\\
5.43410495601248	-6.68527489921718\\
5.42745862325859	-6.70858408949639\\
5.42322782839148	-6.72382048617897\\
5.42021484333788	-6.73513983367212\\
5.4173676221413	-6.74649831692598\\
5.41536966492712	-6.75500060420793\\
5.41351440481102	-6.76353331857958\\
5.41182209263539	-6.77209805919303\\
5.4092091648203	-6.7875988076604\\
5.40727980745307	-6.8031918605986\\
5.40615740213759	-6.81885623181584\\
5.40592913231005	-6.83455262844359\\
5.40723574315207	-6.85659579657904\\
5.41056717754863	-6.87842061919539\\
5.41602547956273	-6.89980689075879\\
5.42366737219693	-6.92050552599305\\
5.43345452558837	-6.94027410787617\\
5.44897854437297	-6.96414515891288\\
5.46726261573266	-6.98597720676172\\
5.48771100798505	-7.00578764963586\\
5.50980254999078	-7.02371793898363\\
5.53314712284082	-7.03994248832528\\
5.56237281738542	-7.05733639499925\\
5.59267086107191	-7.0727198369045\\
5.62380024898175	-7.0862628155225\\
5.65557737761465	-7.09810725836443\\
5.6878532872221	-7.10837852021752\\
5.74291262002707	-7.12240909147507\\
5.79854734202176	-7.13280926162077\\
5.85435660984159	-7.1400102836893\\
5.90996312127116	-7.14437836074863\\
5.95504567848538	-7.14607087905187\\
5.99929211410356	-7.14624361806458\\
6.02968593289595	-7.14555332123523\\
6.05892028443603	-7.14429959561943\\
6.08037732887245	-7.14302917355251\\
6.10020723992759	-7.14160471986995\\
6.11758493409338	-7.14017067190717\\
6.12218401281255	-7.13976275447698\\
6.12643661177756	-7.1393762388319\\
6.12763724591379	-7.13926555819003\\
6.12879938166771	-7.13915772236587\\
6.12992771754735	-7.13905225152372\\
6.13102271832325	-7.13894922653472\\
6.13207826068901	-7.1388493674258\\
6.13457291697647	-7.13861120181138\\
6.13682453506058	-7.13839351738573\\
6.13884794033136	-7.13819559792131\\
6.14064231710886	-7.13801853761939\\
6.1433461601146	-7.13774988762526\\
6.14526998331549	-7.13755602420812\\
6.14642850409197	-7.13743453119452\\
6.14685669584485	-7.13737947937027\\
6.14628632537509	-7.13740060772136\\
6.14633340743111	-7.13739404640661\\
6.14645539872635	-7.1373812491434\\
6.14660021191521	-7.13736653819278\\
6.14673883323732	-7.13735250782448\\
6.14721271713515	-7.13730437137525\\
6.14761892318905	-7.13726303095546\\
6.14792905476625	-7.13723142067272\\
6.14832415701378	-7.1371910829089\\
6.14858848228346	-7.13716409289434\\
6.14873030528088	-7.13714960537859\\
6.14879282726667	-7.13714319955785\\
6.14872148720201	-7.13715050943301\\
6.14843168460108	-7.1371802131964\\
6.14793119289048	-7.13723169018424\\
6.14723150331624	-7.1373040006\\
6.14564411769471	-7.13747043387326\\
6.14421241902989	-7.137623501136\\
6.14256631093994	-7.13780270460825\\
6.14074287214241	-7.13800591415517\\
6.13878550275503	-7.13822966300964\\
6.13557600780555	-7.13861244200972\\
6.1354633324671	-7.13862567560317\\
6.13542304604532	-7.13863063654273\\
6.13546773873018	-7.13862695615833\\
6.13561658435448	-7.13861292743177\\
6.13588172532524	-7.13858736247627\\
6.13655062155245	-7.13852213934303\\
6.13751410556951	-7.13842750599195\\
6.13876120608341	-7.13830442709073\\
6.14027511909622	-7.13815458716454\\
6.14049858295115	-7.13813237693255\\
6.14065861945289	-7.1381164175163\\
6.14079898981412	-7.1381023917132\\
6.14093368331502	-7.13808891085787\\
6.1414115260574	-7.13804098546132\\
6.1418666245482	-7.13799525721266\\
6.14229999703295	-7.13795167871472\\
6.14384711709246	-7.13779539683353\\
6.14512530875869	-7.1376654756606\\
6.1461633904047	-7.13755928299997\\
6.14700709952348	-7.1374725921801\\
6.14738547835068	-7.13743359421158\\
6.1477366263589	-7.13739735389165\\
6.14805738750999	-7.13736423057193\\
6.14814646290029	-7.13735502409647\\
6.14823176049148	-7.13734620090409\\
6.14831551907352	-7.13733752621883\\
6.14832300610445	-7.13733675088681\\
6.14832983934193	-7.13733604287814\\
6.14833625976931	-7.13733537709507\\
6.14834269786151	-7.13733470898368\\
6.14834939757026	-7.13733401344951\\
6.14840759629689	-7.13732797714367\\
6.14846254562005	-7.13732228250689\\
6.14851680430494	-7.13731666047353\\
6.14856853205639	-7.13731130207683\\
6.14885220351437	-7.13728186782355\\
6.14911432662455	-7.13725463895126\\
6.14918813154323	-7.13724698569898\\
6.14925629219495	-7.13723991880387\\
6.14932148402967	-7.13723315400367\\
6.14973799724296	-7.13719014548631\\
6.15013929556699	-7.13714899309827\\
6.1501586076502	-7.13714701268092\\
6.15016163247286	-7.1371467025954\\
6.15016210624319	-7.13714665404378\\
6.15016263183745	-7.13714660018189\\
6.15016457590154	-7.13714639723481\\
6.15016488720387	-7.13714636482422\\
6.15016532052213	-7.13714631975423\\
6.15016540306854	-7.13714631132925\\
6.15016541850275	-7.13714630977989\\
6.15016544911037	-7.13714630682794\\
6.15016546092555	-7.13714630575137\\
6.15016547425011	-7.13714630455997\\
6.15016548926544	-7.13714630323645\\
6.15016548958353	-7.1371463032797\\
6.15016548969813	-7.13714630333027\\
6.15016548974531	-7.13714630335981\\
6.15016548974603	-7.13714630336028\\
6.15016548974627	-7.13714630336036\\
6.15024286126151	-7.13713828696134\\
6.15024450595395	-7.13713811536546\\
6.15024547058529	-7.13713801444816\\
6.15024765128992	-7.1371377868442\\
6.15025677978637	-7.13713683316436\\
6.15027226073969	-7.13713521367689\\
6.15034793740123	-7.13712731166596\\
6.1503603291665	-7.13712601598946\\
6.15038145045121	-7.13712380618389\\
6.15040595809782	-7.13712124280124\\
6.15041456977692	-7.13712034201303\\
6.15042648511642	-7.13711909591048\\
6.15044534214007	-7.13711712181587\\
6.15045728057711	-7.13711587263897\\
6.15047522141311	-7.13711399665991\\
6.15048280644483	-7.13711320371296\\
6.15049277510188	-7.13711216127471\\
6.15050805497623	-7.13711056398148\\
6.15051109056158	-7.13711024635226\\
6.15051452127164	-7.13710988733063\\
6.15051844913266	-7.13710947670849\\
6.15052263989752	-7.13710903872062\\
6.15052574070826	-7.13710871455104\\
6.1505294030945	-7.13710833203854\\
6.15053417635362	-7.13710783276965\\
6.15053862739928	-7.13710736677238\\
6.15053909501897	-7.13710731779236\\
6.15053925542358	-7.13710730099253\\
6.15053942526194	-7.13710728320551\\
6.15053959981961	-7.13710726492462\\
6.15054121451702	-7.13710709579524\\
6.1505427248056	-7.13710693773215\\
6.15054442107485	-7.13710675995408\\
6.15054559787168	-7.137106636901\\
6.15054658534836	-7.137106533555\\
6.15054772058195	-7.1371064146454\\
6.1505500951726	-7.13710616629756\\
6.1505522117671	-7.13710594475716\\
6.15055299494202	-7.13710586278555\\
6.15055367787071	-7.13710579133481\\
6.1505544838565	-7.13710570697804\\
6.15055564272449	-7.13710558573102\\
6.15055596771001	-7.13710555174183\\
6.15055629191017	-7.13710551783689\\
6.15055669776839	-7.1371054753396\\
6.15055748727668	-7.13710539273751\\
6.15055827014956	-7.13710531075261\\
6.15055916816848	-7.13710521678328\\
6.1505607536499	-7.13710505087934\\
6.15056130234768	-7.13710499346065\\
6.15056202427136	-7.13710491794843\\
6.15056279431854	-7.13710483741996\\
6.150564518384	-7.13710465696902\\
6.1505649324206	-7.13710461365011\\
};
\end{axis}

\end{tikzpicture}%
